On the Courant-Friedrichs-Lewy condition for numerical solvers of the coagulation equation

Evolving the size distribution of solid aggregates challenges simulations of young stellar objects. Among other difficulties, generic formulae for stability conditions of explicit solvers provide severe constrains when integrating the coagulation equation for astrophysical objects. Recent numerical experiments have recently reported that these generic conditions may be much too stringent. By analysing the coagulation equation in the Laplace space, we explain why this is indeed the case and provide a novel stability condition which avoids time over-sampling.

==> figures/pts1.txt <==
0.	1.
0.0009999999999998899	0.9995
0.0020004999999998496	0.9990002498750625
0.0030015002499999	0.9985007495003124
0.004003001000124851	0.9980014987509372
0.0050050025006247445	0.9975024975021868
0.006007505001875302	0.9970037456293728
0.0070105087543761435	0.99650524300787
0.008014014008753012	0.9960069895131152
0.009018021015757327	0.9955089850206069
0.010022530026265297	0.9950112294059065
0.011027541291278364	0.9945137225446373
0.012033055061924536	0.9940164643124846
0.013039071589455276	0.9935194545851966
0.014045591125249945	0.9930226932385827
0.015052613920812252	0.9925261801485148
0.016060140227772468	0.9920299151909264
0.0170681702978861	0.9915338982418137
0.01807670438303477	0.9910381291772343
0.01908574273522623	0.9905426078733078
0.02009528560659435	0.9900473342062158
0.02110533324939734	0.9895523080522024
0.022115885916022204	0.9890575292875724
0.023126943858980287	0.9885629977886932
0.02413850733091083	0.9880687134319932
0.02515057658457609	0.9875746760939644
0.026163151872867996	0.9870808856511587
0.027176233448804155	0.9865873419801899
0.02818982156552874	0.9860940449577339
0.029203916476311598	0.9856009944605282
0.030218518434549146	0.9851081903653722
0.03123362769376614	0.9846156325491261
0.03224924450761257	0.9841233208887121
0.03326536912986633	0.9836312552611137
0.034282001814430973	0.9831394355433763
0.03529914281533797	0.9826478616126064
0.036316792386745345	0.9821565333459721
0.03733495078293858	0.9816654506207025
0.03835361825833017	0.9811746133140885
0.039372795067459165	0.9806840213034822
0.04039248146499386	0.9801936744662965
0.04141267770572643	0.9797035726800067
0.04243338404457875	0.9792137158221488
0.04345460073660101	0.9787241037703192
0.04447632803696955	0.9782347364021762
0.04549856620098813	0.9777456135954393
0.04652131548408889	0.977256735227889
0.04754457614183094	0.976768101177367
0.048568348429903985	0.9762797113217747
0.04959263260411895	0.9757915655390778
0.050617428920420426	0.9753036637073
0.051642737634880476	0.9748160057045266
0.05266855900369727	0.9743285914089045
0.0536948932831991	0.9738414206986404
0.054721740729840374	0.9733544934520031
0.055749101600205186	0.9728678095473214
0.05677697615100552	0.9723813688629852
0.057805364639080814	0.9718951712774455
0.05883426732140107	0.9714092166692131
0.05986368445506152	0.9709235049168609
0.060893616297287956	0.9704380358990217
0.0619240631054363	0.9699528094943882
0.06295502513698858	0.969467825581715
0.06398650264955696	0.9689830840398165
0.06501849590088105	0.9684985847475683
0.06605100514883144	0.9680143275839057
0.06708403065140578	0.9675303124278253
0.06811757266673135	0.9670465391583838
0.06915163145306424	0.9665630076546985
0.07018620726879066	0.9660797177959467
0.07122130037242469	0.9655966694613667
0.072256911022611	0.9651138625302564
0.07329303947812171	0.9646312968819751
0.07432968599786083	0.9641489723959411
0.07536685084085937	0.963666888951634
0.0764045342662798	0.9631850464285929
0.07744273653341338	0.9627034447064174
0.07848145790168015	0.9622220836647678
0.07952069863063027	0.9617409631833641
0.08056045897994535	0.9612600831419857
0.08160073920943756	0.9607794434204721
0.08264153957904208	0.9602990438987254
0.08368286034883221	0.9598188844567046
0.08472470177900648	0.9593389649744304
0.08576706412989488	0.9588592853319832
0.08680994766195971	0.958379845409502
0.08785335263579075	0.9579006450871874
0.08889727931210833	0.9574216842452993
0.08994172795176514	0.9569429627641568
0.09098669881574084	0.9564644805241403
0.09203219216514924	0.9559862374056884
0.09307820826123159	0.9555082332893008
0.0941247473653628	0.9550304680555355
0.09517180973904527	0.9545529415850116
0.09621939564391502	0.9540756537584067
0.09726750534173689	0.9535986044564589
0.09831613909441206	0.9531217935599635
0.09936529716395937	0.9526452209497812
0.10041497981254155	0.9521688865068265
0.10146518730244791	0.9516927901120754
0.10251591989609787	0.9512169316465641
0.10356717785604586	0.9507413109913861
0.10461896144497329	0.9502659280276967
0.10567127092569573	0.949790782636709
0.1067241065611575	0.9493158746996969
0.10777746861443793	0.9488412040979919
0.10883135734874516	0.9483667707129859
0.1098857730274192	0.9478925744261303
0.11094071591393284	0.947418615118935
0.1119961862718899	0.9469448926729696
0.11305218436502518	0.946471406969863
0.11410871045720761	0.9459981578913024
0.11516576481243712	0.9455251453190346
0.11622334769484333	0.9450523691348666
0.11728145936869039	0.944579829220663
0.11834010009837481	0.9441075254583476
0.119399270148425	0.9436354577299034
0.12045896978349901	0.9431636259173735
0.12151919926839083	0.9426920299028582
0.12257995886802497	0.9422206695685176
0.12364124884745653	0.9417495447965717
0.12470306947188003	0.9412786554692961
0.1257654210066157	0.9408080014690285
0.12682830371711873	0.9403375826781641
0.12789171786897668	0.9398673989791573
0.12895566372791123	0.9393974502545205
0.1300201415597746	0.9389277363868258
0.13108515163055445	0.938458257258703
0.1321506942063686	0.9379890127528419
0.13321676955347161	0.9375200027519889
0.13428337793824818	0.9370512271389507
0.13535051962721711	0.9365826857965921
0.13641819488703089	0.9361143786078362
0.13748640398447431	0.935646305455665
0.13855514718646633	0.9351784662231186
0.13962442476005954	0.9347108607932957
0.14069423697243888	0.9342434890493537
0.14176458409092518	0.9337763508745076
0.1428354663829703	0.9333094461520317
0.14390688411616148	0.9328427747652581
0.14497883755821883	0.9323763365975775
0.14605132697699785	0.9319101315324382
0.14712435264048684	0.9314441594533472
0.14819791481680689	0.9309784202438706
0.14927201377421406	0.9305129137876317
0.15034664978110124	0.9300476399683112
0.15142182310599184	0.9295825986696493
0.15249753401754473	0.9291177897754441
0.15357378278455291	0.9286532131695515
0.15465056967594526	0.928188868735885
0.155727894960783	0.9277247563584171
0.1568057589082632	0.9272608759211775
0.15788416178771847	0.9267972273082534
0.15896310386861234	0.9263338104037919
0.16004258542054695	0.9258706250919961
0.16112260671325718	0.9254076712571279
0.1622031680166125	0.9249449487835071
0.16328426960062048	0.92448245755551
0.1643659117354206	0.9240201974575719
0.16544809469128818	0.9235581683741857
0.1665308187386385	0.9230963701898999
0.1676140841480076	0.9226348027893269
0.16869789119008116	0.9221734660571305
0.1697822401356759	0.9217123598780341
0.1708671312557457	0.921251484136818
0.17195256482137333	0.9207908387183227
0.17303854110378358	0.9203304235074435
0.1741250603743354	0.9198702383891342
0.17521212290452048	0.9194102832484069
0.17629972896597268	0.9189505579703288
0.17738787883045548	0.9184910624400268
0.1784765727698705	0.9180317965426845
0.1795658110562557	0.9175727601635428
0.18065559396178354	0.9171139531879003
0.18174592175876425	0.9166553755011124
0.18283679471964343	0.9161970269885922
0.1839282131170048	0.9157389075358089
0.18502017722356312	0.9152810170282916
0.18611268731217478	0.9148233553516241
0.18720574365583076	0.9143659223914483
0.18829934652766012	0.9139087180334625
0.18939349620092383	0.9134517421634242
0.19048819294902364	0.912994994667146
0.19158343704549807	0.9125384754304977
0.19267922876402244	0.9120821843394062
0.19377556837840437	0.9116261212798573
0.1948724561625932	0.9111702861378915
0.19596989239067453	0.9107146787996069
0.19706787733687037	0.9102592991511584
0.19816641127553858	0.9098041470787588
0.19926549448117603	0.9093492224686766
0.20036512722841637	0.9088945252072375
0.2014653097920398	0.9084400551808202
0.20256604244693577	0.9079858122758717
0.2036673254681598	0.9075317963788841
0.20476915913089355	0.9070780073764109
0.20587154371045946	0.9066244451550607
0.2069744794823145	0.9061711096015004
0.20807796672205603	0.9057180006024523
0.20918200570541678	0.9052651180446963
0.21028659670826721	0.904812461815069
0.2113917400066212	0.9043600318004612
0.2124974358766245	0.9039078278878229
0.2136036845945628	0.9034558499641596
0.21471048643685897	0.9030040979165339
0.21581784168007712	0.9025525716320635
0.21692575060091723	0.9021012709979235
0.21803421347621743	0.9016501959013454
0.21914323058295349	0.9011993462296175
0.22025280219824506	0.9007487218700821
0.22136292859934414	0.9002983227101405
0.22247361006364352	0.8998481486372493
0.2235848468686754	0.899398199538921
0.2246966392921097	0.8989484753027247
0.22580898761175527	0.8984989758162859
0.2269218921055609	0.8980497009672855
0.2280353530516135	0.8976006506434612
0.22914937072813935	0.8971518247326064
0.2302639454135038	0.8967032231225708
0.23137907738621033	0.8962548457012605
0.23249476692490223	0.8958066923566372
0.2336110143083645	0.895358762976718
0.2347278198155185	0.894911057449577
0.2358451837254263	0.8944635756633437
0.23696310631729123	0.8940163175062027
0.23808158787044986	0.8935692828663973
0.23920062866438485	0.8931224716322239
0.24032022897871697	0.8926758836920354
0.24144038909320553	0.8922295189342412
0.24256110928775199	0.8917833772473052
0.24368238984239632	0.8913374585197478
0.24480423103731752	0.8908917626401456
0.24592663315283847	0.8904462894971292
0.24704959646941482	0.8900010389793881
0.2481731212676488	0.8895560109756645
0.24929720782828246	0.8891112053747565
0.25042185643219694	0.8886666220655186
0.25154706736041277	0.8882222609368609
0.2526728408940935	0.887778121877748
0.25379917731454027	0.8873342047772015
0.25492607690319247	0.8868905095242992
0.2560535399416439	0.8864470360081689
0.2571815667116142	0.8860037841179997
0.25831015749496977	0.885560753743034
0.2594393125737171	0.8851179447725696
0.2605690322300038	0.8846753570959597
0.26169931674611835	0.8842329906026128
0.2628301664044912	0.8837908451819925
0.26396158148769233	0.883348920723618
0.26509356227843606	0.882907217117063
0.26622610905957567	0.8824657342519568
0.26735922211410523	0.8820244720179845
0.26849290172516094	0.8815834303048858
0.2696271481760233	0.8811426090024547
0.2707619617501118	0.880702008000541
0.27189734273098676	0.8802616271890502
0.27303329140234966	0.8798214664579429
0.2741698080480508	0.8793815256972319
0.27530689295207456	0.8789418047969884
0.27644454639855054	0.8785023036473366
0.2775827686717496	0.8780630221384567
0.2787215600560855	0.8776239601605829
0.2798609208361129	0.877185117604005
0.28100085129653074	0.8767464943590668
0.2821413517221796	0.8763080903161674
0.28328242239804036	0.8758699053657611
0.28442406360923966	0.875431939398356
0.285566275641044	0.8749941923045157
0.28670905877886455	0.874556663974858
0.28785241330825384	0.8741193543000556
0.2889963395149078	0.8736822631708357
0.29014083768466525	0.8732453904779803
0.29128590810350596	0.8728087361123265
0.29243155105755747	0.872372299964764
0.2935777668330868	0.8719360819262387
0.294724555716503	0.8715000818877513
0.29587191799436097	0.871064299740356
0.29701985395335795	0.8706287353751617
0.2981683638803343	0.870193388683332
0.2993174480622742	0.8697582595560843
0.30046710678630406	0.8693233478846915
0.3016173403396971	0.8688886535604791
0.3027681490098666	0.8684541764748284
0.30391953308437136	0.8680199165191743
0.30507149285091506	0.8675858735850057
0.3062240285973403	0.8671520475638673
0.30737714061163857	0.8667184383473564
0.3085308291819442	0.8662850458271246
0.3096850945965328	0.8658518698948791
0.31083993714383107	0.8654189104423782
0.3119953571124032	0.8649861673614371
0.31315135479095924	0.8645536405439244
0.3143079304683547	0.8641213298817622
0.31546508443358867	0.8636892352669271
0.3166228169758054	0.8632573565914493
0.31778112838429307	0.8628256937474135
0.31894001894848456	0.8623942466269577
0.3200994889579585	0.8619630151222741
0.32125953870243773	0.8615319991256086
0.32242016847178867	0.8611011985292616
0.3235813785560242	0.8606706132255865
0.324743169245302	0.8602402431069908
0.3259055408299245	0.8598100880659358
0.3270684936003394	0.8593801479949368
0.3282320278471422	0.8589504227865613
0.32939614386106575	0.8585209123334339
0.3305608419329964	0.8580916165282295
0.3317261223539627	0.8576625352636782
0.33289198541514065	0.8572336684325627
0.3340584314078483	0.8568050159277206
0.33522546062355163	0.8563765776420426
0.33639307335386315	0.8559483534684721
0.3375612698905379	0.8555203433000075
0.3387300505254829	0.8550925470296984
0.3398994155507449	0.8546649645506501
0.34106936525851994	0.8542375957560202
0.34223989994114934	0.85381044053902
0.34341101989112	0.8533834987929142
0.34458272540106494	0.852956770411021
0.3457550167637655	0.8525302552867112
0.34692789427215764	0.8521039533134059
0.34810135821929356	0.8516778643845905
0.3492754088984027	0.8512519883937922
0.35045004660285173	0.8508263252345953
0.35162527162615254	0.8504008748006374
0.3528010842619653	0.8499756369856089
0.35397748480409597	0.8495506116832535
0.35515447354649776	0.8491257987873682
0.35633205078327546	0.848701198191801
0.357510216808667	0.8482768097904584
0.35868897191707116	0.8478526334772947
0.35986831640302963	0.8474286691463189
0.36104825056123024	0.8470049166915932
0.36222877468651093	0.8465813760072318
0.36340988907385396	0.846158046987403
0.3645915940183908	0.8457349295263275
0.3657738898153955	0.8453120235182803
0.36695677676030325	0.8448893288575846
0.368140255148683	0.8444668454386215
0.36932432527625725	0.8440445731558226
0.37050898743889515	0.8436225119036729
0.3716942419326146	0.8432006615767097
0.3728800890535804	0.8427790220695235
0.3740665290981071	0.8423575932767567
0.3752535623626567	0.8419363750931049
0.37644118914383773	0.8415153674133168
0.37762940973840964	0.8410945701321926
0.3788182244432785	0.8406739831445859
0.38000763355550005	0.8402536063454022
0.38119763737227785	0.8398334396296002
0.3823882361909634	0.8394134828921909
0.3835794303090587	0.8389937360282372
0.3847712200242168	0.8385741989328539
0.3859636056342288	0.8381548715012117
0.38715658743704573	0.83773575362853
0.3883501657307642	0.8373168452100817
0.3895443408136292	0.8368981461411921
0.39073911298403585	0.8364796563172386
0.391934482540528	0.8360613756336513
0.39313044978179823	0.8356433039859124
0.394327015006692	0.8352254412695551
0.3955241785141954	0.8348077873801681
0.39672194060345234	0.8343903422133894
0.397920301573754	0.8339731056649096
0.3991192617245396	0.8335560776304722
0.40031882135540187	0.8331392580058716
0.4015189807660793	0.8327226466869556
0.4027197402564622	0.8323062435696232
0.4039211001265941	0.8318900485498245
0.40512306067665715	0.8314740615235655
0.40632562220699553	0.8310582823869
0.4075287850180991	0.8306427110359355
0.4087325494106073	0.8302273473668311
0.40993691568531254	0.8298121912757975
0.41114188414315533	0.8293972426590978
0.41234745508522685	0.8289825014130467
0.4135536288127706	0.8285679674340106
0.414760405627177	0.8281536406184085
0.41596778582999017	0.8277395208627102
0.4171757697229048	0.8273256080634375
0.4183843576077657	0.826911902117164
0.4195935497865695	0.8264984029205149
0.42080334656146245	0.8260851103701672
0.42201374823474325	0.8256720243628493
0.423224755108881	0.8252591447953345
0.42443636748643554	0.8248464715644684
0.4256485856701784	0.8244340045671278
0.42686140996301347	0.824021743700247
0.42807484066799617	0.8236096888608121
0.42928887808833016	0.8231978399458618
0.43050352252737367	0.8227861968524852
0.43171877428863725	0.8223747594778227
0.4329346336757829	0.821963527719066
0.43415110099262044	0.8215525014734597
0.43536817654311655	0.8211416806382981
0.43658586063138793	0.8207310651109272
0.43780415356170455	0.8203206547887443
0.4390230556384851	0.8199104495691989
0.44024256716630417	0.8195004493497906
0.44146268844988734	0.8190906540280706
0.4426834197941072	0.818681063501643
0.44390476150400415	0.8182716776681582
0.4451267138847559	0.8178624964253225
0.44634927724169815	0.8174535196708917
0.447572451880319	0.817044747302673
0.4487962381062589	0.8166361792185243
0.4500206362253123	0.8162278153163545
0.4512456465434247	0.815819655494124
0.45247126936669435	0.8154116996498445
0.4536975050013776	0.8150039476815767
0.45492435375387785	0.8145963994874345
0.4561518159307547	0.8141890549655814
0.4573798918387202	0.8137819140142324
0.4586085817846395	0.8133749765316532
0.45983788607553144	0.8129682424161606
0.46106780501856903	0.8125617115661217
0.4622983389210735	0.8121553838799561
0.46352948809053407	0.8117492592561297
0.4647612528345797	0.8113433375931636
0.46599363346099665	0.8109376187896284
0.4672266302777275	0.8105321027441449
0.4684602435928662	0.8101267893553851
0.4696944737146622	0.8097216785220712
0.4709293209515195	0.8093167701429761
0.47216478561199526	0.8089120641169234
0.4734008680048012	0.8085075603427873
0.47463756843880356	0.8081032587194923
0.47587488722302274	0.8076991591460138
0.47711282466663363	0.8072952615213774
0.478351381078967	0.806891565744659
0.47959055676950557	0.8064880717149856
0.48083035204789004	0.8060847793315337
0.48207076722391395	0.8056816884935306
0.4833118026075258	0.8052787991002543
0.48455345850883	0.8048761110510326
0.48579573523808417	0.8044736242452443
0.48703863310570394	0.8040713385823174
0.4882821524222565	0.8036692539617316
0.48952629349846744	0.8032673702830155
0.4907710566452166	0.8028656874457487
0.4920164421735369	0.8024642053495613
0.49326245039462346	0.8020629238941316
0.49450908161982055	0.8016618429791902
0.49575633616063053	0.8012609625045168
0.49700421432871034	0.800860282369942
0.49825271643587454	0.8004598024753453
0.4995018427940927	0.800059522720657
0.5007515937154898	0.7996594430058572
0.5020019695123525	0.7992595632309746
0.5032529704971087	0.7988598832960924
0.5045045969823572	0.7984604031013389
0.5057568492808482	0.7980611225468942
0.5070097277054884	0.797662041532988
0.508263232569341	0.7972631599599
0.5095173641856254	0.7968644777279598
0.510772122867718	0.7964659947375465
0.5120275089291502	0.7960677108890899
0.5132835226836145	0.7956696260830677
0.5145401644449565	0.795271740220009
0.5157974345271787	0.7948740532004923
0.5170553332444436	0.794476564925145
0.5183138609110656	0.7940792752946456
0.519573017841521	0.793682184209721
0.5208328043504418	0.7932852915711481
0.5220932207526223	0.7928885972797518
0.5233542673629983	0.7924921012364116
0.5246159444966798	0.792095803342051
0.525878252468928	0.7916997034976454
0.5271411915951609	0.7913038016042199
0.5284047621909584	0.7909080975628474
0.5296689645720538	0.7905125912746521
0.5309337990543397	0.7901172826408068
0.5321992659538677	0.7897221715625334
0.5334653655868444	0.7893272579411044
0.5347320982696377	0.7889325416778402
0.5359994643187722	0.7885380226741113
0.5372674640509327	0.7881437008313368
0.5385360977829579	0.7877495760509865
0.5398053658318491	0.7873556482345779
0.5410752685147648	0.7869619172836786
0.5423458061490112	0.7865683830999082
0.5436169790520857	0.7861750455849257
0.5448887875416113	0.7857819046404495
0.5461612319353821	0.7853889601682433
0.5474343125513488	0.7849962120701206
0.5487080297076243	0.7846036602479429
0.5499823837224778	0.7842113046036218
0.5512573749143388	0.7838191450391171
0.5525330036017957	0.7834271814564382
0.5538092701035966	0.7830354137576431
0.5550861747386482	0.782643841844839
0.5563637178260175	0.7822524656201819
0.5576418996849295	0.7818612849858769
0.5589207206347719	0.7814702998441774
0.5602001809950887	0.7810795100973862
0.5614802810855863	0.7806889156478546
0.5627610212261267	0.7802985163979838
0.5640424017367396	0.7799083122502213
0.5653244229376075	0.7795183031070656
0.5666070851490761	0.7791284888710632
0.567890388691652	0.7787388694448089
0.5691743338859978	0.7783494447309472
0.57045892105294	0.7779602146321708
0.5717441505134664	0.7775711790512202
0.5730300225887204	0.7771823378908863
0.5743165376000148	0.7767936910540058
0.5756036958688142	0.7764052384434665
0.5768914977167485	0.7760169799622038
0.5781799434656083	0.775628915513201
0.5794690334373409	0.7752410449994916
0.5807587679540593	0.7748533683241562
0.582049147338036	0.7744658853903239
0.5833401719116997	0.774078596101174
0.5846318419976555	0.7736915003599296
0.585924157918654	0.7733045980698668
0.5872171199976131	0.7729178891343084
0.5885107285576114	0.7725313734566255
0.5898049839218902	0.7721450509402374
0.5910998864138515	0.7717589214886119
0.5923954363570583	0.7713729850052651
0.5936916340752361	0.7709872413937612
0.5949884798922733	0.7706016905577122
0.5962859741322202	0.7702163324007786
0.5975841171192862	0.7698311668266694
0.5988829091778443	0.7694461937391418
0.6001823506324331	0.7690614130419997
0.6014824418077489	0.7686768246390966
0.6027831830286527	0.7682924284343333
0.6040845746201686	0.7679082243316585
0.6053866169074786	0.7675242122350702
0.6066893102159314	0.7671403920486132
0.607992654871039	0.76675676367638
0.6092966511984756	0.7663733270225113
0.6106012995240748	0.7659900819911966
0.6119066001738362	0.7656070284866724
0.613212553473923	0.765224166413223
0.6145191597506603	0.7648414956751808
0.6158264193305354	0.7644590161769262
0.6171343325402008	0.764076727822887
0.6184428997064706	0.7636946305175392
0.6197521211563233	0.7633127241654061
0.6210619972169011	0.7629310086710588
0.6223725282155099	0.762549483939116
0.6236837144796175	0.7621681498742447
0.6249955563368541	0.7617870063811598
0.6263080541150225	0.7614060533646212
0.6276212081420796	0.7610252907294395
0.6289350187461507	0.7606447183804712
0.6302494862555248	0.7602643362226208
0.6315646109986526	0.7598841441608409
0.6328803933041511	0.7595041421001311
0.6341968335008032	0.7591243299455378
0.6355139319175529	0.7587447076021561
0.6368316888835115	0.7583652749751274
0.638150104727953	0.7579860319696412
0.6394691797803169	0.7576069784909342
0.6407889143702064	0.7572281144442906
0.6421093088273913	0.7568494397350415
0.6434303634818046	0.7564709542685657
0.6447520786635454	0.7560926579502891
0.6460744547028741	0.755714550685686
0.6473974919302252	0.7553366323802752
0.6487211906761905	0.7549589029396249
0.6500455512715284	0.7545813622693504
0.6513705740471636	0.7542040102751136
0.6526962593341872	0.7538268468626237
0.6540226074638538	0.7534498719376371
0.6553496187675854	0.7530730854059572
0.6566772935769731	0.7526964871734332
0.6580056322237615	0.752320077145965
0.659334635039873	0.7519438552294964
0.6606643023573926	0.7515678213300185
0.6619946345085705	0.7511919753535703
0.6633256318258245	0.750816317206237
0.6646572946417373	0.750440846794151
0.6659896232890579	0.7500655640234919
0.6673226181006973	0.7496904688004873
0.6686562794097473	0.7493155610314075
0.6699906075494524	0.7489408406225737
0.6713256028532268	0.748566307480353
0.6726612656546544	0.7481919615111585
0.6739975962874816	0.7478178026214511
0.6753345950856251	0.7474438307177377
0.6766722623831676	0.7470700457065721
0.6780105985143594	0.7466964474945545
0.6793496038136166	0.7463230359883325
0.6806892786155228	0.7459498110945999
0.6820296232548304	0.7455767727200969
0.6833706380664579	0.7452039207716107
0.684712323385491	0.744831255155975
0.6860546795471834	0.7444587757800701
0.6873977068869568	0.7440864825508227
0.6887414057403989	0.7437143753752062
0.6900857764432691	0.7433424541602399
0.6914308193314902	0.7429707188129905
0.6927765347411556	0.7425991692405703
0.6941229230085271	0.7422278053501383
0.6954699844700314	0.7418566270489005
0.6968177194622656	0.7414856342441087
0.6981661283219966	0.7411148268430608
0.6995152113861569	0.7407442047531017
0.70086496899185	0.7403737678816217
0.7022154014763453	0.7400035161360584
0.7035665091770835	0.7396334494238949
0.7049182924316719	0.739263567652661
0.7062707515778874	0.7388938707299325
0.7076238869536766	0.7385243585633313
0.7089776988971535	0.7381550310605257
0.7103321877466082	0.7377858881292283
0.7116873538404813	0.7374169296772031
0.7130431975174014	0.7370481556122547
0.7143997191161602	0.7366795658422358
0.7157569189757185	0.7363111602750451
0.7171147974352063	0.7359429388186273
0.7184733548339235	0.7355749013809733
0.7198325915113402	0.7352070478701195
0.7211925078070984	0.7348393781941478
0.722553104061002	0.7344718922611884
0.7239143806130328	0.7341045899794149
0.7252763378033391	0.7337374712570478
0.7266389759722394	0.7333705360023537
0.7280022954602252	0.7330037841236441
0.7293662966079553	0.732637215529277
0.7307309797562591	0.7322708301276563
0.732096345246132	0.7319046278272328
0.7334623934187547	0.731538608536499
0.7348291246154637	0.7311727721639973
0.7361965391777714	0.7308071186183143
0.7375646374473588	0.7304416478080827
0.7389334197660822	0.7300763596419799
0.7403028864759649	0.7297112540287299
0.7416730379192029	0.7293463308771019
0.7430438744381624	0.7289815900959107
0.7444153963753815	0.7286170315940169
0.7457876040735698	0.7282526552803262
0.7471604978756066	0.7278884610637906
0.7485340781245426	0.7275244488534072
0.7499083451636048	0.7271606185582177
0.7512832993361869	0.7267969700873104
0.7526589409858548	0.7264335033498188
0.754035270456372	0.7260702182549154
0.7554122880916001	0.7257071147118369
0.7567899942356457	0.7253441926298466
0.7581683892327633	0.7249814519182594
0.7595474734273786	0.7246188924864356
0.760927247164092	0.7242565142437805
0.7623077107876739	0.7238943170997447
0.7636888646430675	0.7235323009638246
0.7650707090753879	0.7231704657455615
0.7664532444299255	0.7228088113545414
0.7678364710521399	0.7224473377003964
0.7692203892876659	0.722086044692803
0.770604999482309	0.7217249322414835
0.7719903019820498	0.7213640002562046
0.7733762971330407	0.7210032486467786
0.7747629852816069	0.7206426773230628
0.7761503667742584	0.7202822861949565
0.7775384419576454	0.7199220751724128
0.7789272111786243	0.719562044165421
0.7803166747842134	0.7192021930840187
0.7817068331216053	0.7188425218382879
0.783097686538166	0.7184830303383559
0.784489235381435	0.7181237184943948
0.7858814799991256	0.7177645862166215
0.7872744207391231	0.7174056334152985
0.7886680579494927	0.7170468600007314
0.7900623919784673	0.7166882658832723
0.7914574231744562	0.7163298509733176
0.7928531518860433	0.7159716151813083
0.7942495784619861	0.7156135584177302
0.7956467032512173	0.715255680593114
0.7970445266028428	0.714897981618035
0.7984430488661336	0.7145404614031159
0.7998422703905663	0.7141831198590162
0.8012421915257621	0.7138259568964475
0.8026428126215248	0.713468972426164
0.8040441340278348	0.7131121663589645
0.8054461560948485	0.7127555386056916
0.8068488791728958	0.7123990890772333
0.8082523036124822	0.7120428176845216
0.8096564297642881	0.7116867243385335
0.8110612579791701	0.7113308089502901
0.8124667886081598	0.7109750714308569
0.8138730220024639	0.7106195116913443
0.8152799585134636	0.7102641296429071
0.8166875984927202	0.7099089251967435
0.8180959422919667	0.7095538982640972
0.8195049902631126	0.709199048756256
0.8209147427582457	0.7088443765845512
0.8223252001296246	0.7084898816603604
0.8237363627296888	0.7081355638951037
0.8251482309110534	0.7077814232002456
0.8265608050265092	0.7074274594872955
0.8279740854290223	0.7070736726678067
0.829388072471736	0.7067200626533772
0.8308027665079716	0.7063666293556481
0.8322181678912255	0.7060133726863055
0.8336342769751708	0.7056602925570795
0.8350510941136591	0.705307388879744
0.8364686196607156	0.7049546615661176
0.8378868539705446	0.7046021105280629
0.8393057973975298	0.7042497356774854
0.8407254502962282	0.7038975369263359
0.8421458130213764	0.7035455141866088
0.843566885927896	0.7031936673703402
0.8449886693708599	0.7028419963896168
0.8464111637055449	0.7024905011565628
0.8478343692873977	0.7021391815833481
0.849258286472041	0.7017880375821871
0.8506829156152769	0.7014370690653374
0.8521082570730845	0.701086275945101
0.8535343112016207	0.7007356581338234
0.854961078357221	0.7003852155438942
0.8563885588963993	0.7000349480877464
0.8578167531758472	0.699684855677857
0.8592456615524351	0.6993349382267466
0.8606752843832117	0.6989851956469797
0.8621056220254033	0.6986356278511645
0.8635366748364159	0.6982862347519528
0.8649684431738338	0.6979370162620401
0.8664009273954281	0.6975879722941634
0.8678341278591257	0.6972391027611091
0.8692680449230554	0.6968904075757018
0.8707026789455168	0.6965418866508112
0.8721380302849893	0.6961935398993507
0.8735740993001317	0.6958453672342771
0.8750108863497816	0.695497368568591
0.8764483917929562	0.6951495438153362
0.8778866159888499	0.6948018928876006
0.8793255592968441	0.6944544156985137
0.880765222076493	0.6941071121612502
0.8822056046875311	0.6937599821890279
0.883646707489874	0.6934130256951079
0.8850885308436189	0.6930662425927939
0.8865310751090405	0.692719632795434
0.8879743406465948	0.692373196216419
0.8894183278169274	0.6920269327691807
0.8908630369808357	0.6916808423672013
0.8923084684993254	0.6913349249239992
0.8937546227335749	0.690989180353138
0.895201500044942	0.6906436085682252
0.8966491007949644	0.6902982094829109
0.898097425345362	0.6899529830108886
0.8995464740580346	0.6896079290658949
0.9009962472950619	0.6892630475617098
0.9024467454187093	0.6889183384121553
0.9038979687914188	0.6885738015310977
0.9053499177758142	0.688229436832446
0.9068025927347025	0.6878852442301517
0.9082559940310699	0.6875412236382102
0.9097101220280854	0.6871973749706592
0.9111649770890993	0.6868536981415796
0.9126205595776464	0.6865101930650944
0.9140768698574351	0.6861668596553718
0.9155339082923644	0.6858236978266204
0.9169916752465106	0.6854807074930931
0.9184501710841326	0.6851378885690853
0.9199093961696745	0.6847952409689347
0.9213693508677587	0.6844527646070226
0.9228300355431927	0.6841104593977726
0.924291450560963	0.6837683252556516
0.9257535962862433	0.6834263620951682
0.9272164730843864	0.6830845698308747
0.9286800813209286	0.6827429483773659
0.9301444213615881	0.6824014976492794
0.9316094935722687	0.6820602175612948
0.9330752983190553	0.6817191080281347
0.9345418359682145	0.6813781689645649
0.9360091068862482	0.6810374002853815
0.9374771114396911	0.680696801905458
0.9389458499954113	0.6803563737396758
0.9404153229204089	0.6800161157029707
0.9418855305818683	0.6796760277103209
0.9433564733471589	0.6793361096767465
0.9448281515838328	0.6789963615173106
0.9463005656596244	0.6786567831471189
0.9477737159424575	0.6783173744813183
0.9492476028004284	0.677978135435101
0.9507222266018287	0.6776390659236985
0.9521975877151294	0.6773001658623861
0.9536736865089859	0.6769614351664812
0.9551505233522404	0.6766228737513433
0.956628098613916	0.6762844815323746
0.9581064126632226	0.6759462584250193
0.9595854658695577	0.6756082043447631
0.9610652586024924	0.6752703192071364
0.962545791231793	0.6749326029277096
0.9640270641274089	0.6745950554220955
0.9655090776594721	0.6742576766059498
0.9669918321983015	0.6739204663949699
0.9684753281144007	0.6735834247048953
0.9699595657784577	0.6732465514515079
0.9714445455613494	0.6729098465506309
0.9729302678341298	0.6725733099181315
0.9744167329680464	0.672236941469917
0.9759039413345301	0.6719007411219372
0.9773918933051973	0.6715647087901843
0.9788805892518497	0.6712288443906921
0.9803700295464757	0.6708931478395366
0.981860214561249	0.6705576190528356
0.983351144668517	0.6702222579467518
0.9848428202408512	0.6698870644374812
0.9863352416509716	0.6695520384412703
0.9878284092717968	0.6692171798744044
0.9893223234764323	0.6688824886532109
0.9908169846381703	0.6685479646940586
0.9923123931304896	0.6682136079133585
0.9938085493270545	0.6678794182275634
0.9953054536017181	0.6675453955531674
0.9968031063285188	0.6672115398067069
0.9983015078816826	0.6668778509047597
0.9998006586356234	0.6665443287639451
1.001300558964942	0.6662109733009243
1.0028012092444243	0.6658777844324004
1.004302609849046	0.6655447620751179
1.0058047611539704	0.6652119061458627
1.0073076635345424	0.6648792165614635
1.0088113173663094	0.6645466932387876
1.0103157230249926	0.6642143360947466
1.0118208808865048	0.663882145046293
1.0133267913269473	0.6635501200104206
1.0148334547226106	0.6632182609041645
1.0163408714499722	0.6628865676446014
1.0178490418856971	0.6625550401488498
1.01935796640664	0.6622236783340691
1.0208676453898429	0.6618924821174604
1.022378079212538	0.661561451416266
1.023889268252144	0.6612305861477697
1.0254012128862695	0.6608998862292967
1.0269139134927125	0.6605693515782132
1.0284273704494589	0.6602389821119269
1.0299415841346833	0.6599087777478869
1.0314565549267392	0.6595787384035858
1.0329722832042023	0.6592488639965502
1.0344887693458045	0.6589191544443552
1.0360060137304772	0.6585896096646147
1.0375240167373434	0.6582602295749834
1.0390427787457117	0.6579310140931581
1.0405623001350843	0.6576019631368758
1.0420825812851517	0.657273076623915
1.043603622575795	0.656944354472095
1.045125424387083	0.6566157965992766
1.0466479870992762	0.6562874029233615
1.0481713110928257	0.6559591733622924
1.0496953967483713	0.6556311078340529
1.0512202444467453	0.6553032062566675
1.0527458545689687	0.654975468548202
1.054272227496253	0.654647894626763
1.0557993636100012	0.654320484410498
1.057327263291806	0.6539932378175952
1.058855926923452	0.6536661547662842
1.0603853548869138	0.653339235174835
1.061915547564357	0.6530124789615588
1.0634465053381388	0.6526858860448073
1.0649782285908076	0.652359456342973
1.066510717705103	0.6520331897744894
1.0680439730639542	0.6517070862578311
1.0695779950504858	0.6513811457115124
1.0711127840480117	0.6510553680540889
1.0726483404400353	0.6507297532041576
1.0741846646102533	0.6504043010803555
1.0757217569425581	0.6500790116013596
1.0772596178210292	0.6497538846858886
1.0787982476299396	0.6494289202527014
1.0803376467537542	0.6491041182205977
1.0818778155771307	0.6487794785084176
1.0834187544849194	0.6484550010350415
1.0849604638621617	0.648130685719391
1.0865029440940943	0.6478065324804274
1.0880461955661413	0.6474825412371537
1.0895902186639237	0.6471587119086123
1.0911350137732554	0.6468350444138862
1.0926805812801441	0.6465115386720987
1.094226921570784	0.6461881946024146
1.0957740350315688	0.6458650121240382
1.0973219220490842	0.6455419911562141
1.0988705830101089	0.6452191316182274
1.1004200183016137	0.6448964334294038
1.1019702283107642	0.6445738965091091
1.1035212134249193	0.6442515207767494
1.1050729740316263	0.6439293061517721
1.1066255105186418	0.6436072525536619
1.1081788232739012	0.6432853599019466
1.109732912685538	0.6429636281161933
1.1112877791418803	0.6426420571160095
1.112843423031451	0.6423206468210425
1.1143998447429673	0.6419993971509799
1.1159570446653384	0.6416783080255498
1.11751502318767	0.6413573793645201
1.1190737806992637	0.6410366110876984
1.120633317589613	0.6407160031149329
1.1221936342484078	0.6403955553661118
1.1237547310655325	0.6400752677611632
1.1253166084310653	0.6397551402200553
1.1268792667352812	0.6394351726627963
1.1284427063686486	0.6391153650094344
1.1300069277218454	0.6387957171800551
1.131571931185706	0.6384762290947916
1.1331377171512993	0.6381569006738091
1.1347042860098746	0.6378377318373158
1.1362716381528797	0.6375187225055592
1.137839773971956	0.6371998725988269
1.1394086938589418	0.6368811820374464
1.140978398205871	0.6365626507417849
1.1425488874049736	0.6362442786322493
1.1441201618486758	0.6359260656292867
1.1456922219296	0.6356080116533833
1.1472650680405647	0.6352901166250657
1.1488387005745846	0.6349723804648999
1.1504131199248717	0.6346548030934914
1.1519883264848336	0.6343373844314859
1.153564320648076	0.6340201243995682
1.155141102808396	0.6337030229184639
1.1567186733598	0.6333860799089357
1.1582970326964794	0.6330692952917883
1.1598761812128275	0.6327526689878652
1.1614561193034345	0.6324362009180493
1.1630368473630859	0.6321198910032635
1.164618365786767	0.6318037391644697
1.16620067496966	0.6314877453226696
1.1677837753071487	0.6311719093989033
1.1693676671948023	0.6308562313142531
1.170952351028399	0.6305407109898382
1.172537827203913	0.6302253483468179
1.1741240961175148	0.629910143306391
1.1757111581655733	0.6295950957897957
1.1772990137446562	0.6292802057183094
1.1788876632515284	0.6289654730132493
1.1804771070831679	0.6286508975959687
1.1820673456367095	0.6283364793878686
1.1836583793095268	0.6280222183103813
1.1852502084991814	0.6277081142849804
1.1868428336034311	0.6273941672331794
1.1884362550202328	0.6270803770765309
1.190030473147743	0.6267667437366264
1.1916254883843167	0.6264532671350971
1.193221301128505	0.6261399471936137
1.1948179117790692	0.6258267838338839
1.1964153207349586	0.6255137769776569
1.1980135283953257	0.6252009265467201
1.1996125351595235	0.6248882324628999
1.201212341427103	0.6245756946480622
1.2028129475978164	0.6242633130241113
1.204414354071615	0.6239510875129912
1.2060165612486533	0.623639018036684
1.2076195695292773	0.6233271045172123
1.2092233793140417	0.6230153468766363
1.2108279910036983	0.6227037450370556
1.2124334049992003	0.6223922989206087
1.2140396217016995	0.6220810084494731
1.2156466415125498	0.6217698735458652
1.2172544648333057	0.6214588941320401
1.2188630920657255	0.6211480701302913
1.2204725236117584	0.6208374014629527
1.2220827598735635	0.6205268880523959
1.2236938012535	0.6202165298210309
1.2253056481541265	0.6199063266913072
1.2269183009782032	0.6195962785857129
1.2285317601286923	0.6192863854267745
1.2301460260087564	0.6189766471370578
1.2317610990217327	0.6186670636391722
1.2333769795712435	0.6183576348557499
1.2349936680610294	0.6180483607094777
1.2366111648950597	0.6177392411230758
1.2382294704775063	0.6174302760193031
1.2398485852127448	0.6171214653209569
1.2414685095053515	0.616812808950873
1.243089243760104	0.6165043068319261
1.2447107883819815	0.6161959588870299
1.2463331437761722	0.6158877650391349
1.2479563103480604	0.6155797252112316
1.249580288503234	0.6152718393263488
1.251205078647485	0.6149641073075535
1.2528306811868086	0.614656529077951
1.2544570965274016	0.6143491045606854
1.256084325075665	0.6140418336789389
1.2577123672382022	0.6137347163559326
1.259341223421821	0.6134277525149251
1.2609708940335325	0.6131209420792141
1.2626013794805488	0.6128142849721354
1.2642326801702888	0.6125077811170632
1.2658647965103738	0.6122014304374097
1.267497728908629	0.6118952328566256
1.269131477773083	0.6115891882982
1.2707660435119674	0.6112832966856602
1.2724014265337233	0.6109775579425709
1.2740376272469902	0.6106719719925361
1.2756746460606134	0.6103665387591976
1.2773124833836427	0.6100612581662352
1.2789511396253341	0.6097561301373671
1.2805906151951474	0.6094511545963491
1.282230910502745	0.6091463314669759
1.28387202595799	0.6088416606730809
1.285513961970969	0.6085371421385322
1.287156718951954	0.6082327757872394
1.2888002973114299	0.607928561543149
1.2904446974600847	0.6076244993302456
1.2920899198088147	0.6073205890725516
1.2937359647687185	0.6070168306941276
1.2953828327511028	0.6067132241190718
1.2970305241674818	0.60640976927152
1.2986790394295653	0.6061064660756479
1.3003283789492803	0.6058033144556667
1.301978543138755	0.6055003143358267
1.3036295324103224	0.6051974656404161
1.3052813471765274	0.6048947682937599
1.3069339878501154	0.6045922222202219
1.3085874548440404	0.6042898273442036
1.3102417485714555	0.6039875835901453
1.3118968694457411	0.6036854908825213
1.3135528178804643	0.6033835491458476
1.3152095942894042	0.6030817583046766
1.3168671990865475	0.6027801182835985
1.3185256326860904	0.6024786290072405
1.3201848955024338	0.6021772904002682
1.3218449879501848	0.601876102387385
1.3235059104441635	0.6015750648933306
1.3251676633993856	0.6012741778428847
1.3268302472310847	0.6009734411608627
1.3284936623547	0.600672854772118
1.330157909185877	0.6003724186015413
1.3318229881404697	0.6000721325740616
1.3334888996345393	0.5997719966146448
1.3351556440843564	0.5994720106482944
1.3368232219063851	0.5991721746000538
1.338491633517338	0.5988724883949968
1.3401608793340967	0.5985729519582419
1.3418309597737634	0.5982735652149422
1.3435018752536498	0.5979743280902888
1.3451736261912766	0.5976752405095096
1.3468462130043717	0.5973763023978702
1.3485196361108738	0.5970775136806735
1.3501938959289284	0.5967788742832598
1.3518689928768928	0.5964803841310065
1.3535449273733309	0.5961820431493284
1.3552216998370175	0.5958838512636777
1.356899310686937	0.5955858083995434
1.3585777603422802	0.5952879144824527
1.3602570492224513	0.594990169437969
1.3619371777470621	0.5946925731916934
1.3636181463359343	0.5943951256692643
1.3652999554091019	0.5940978267963567
1.3669826053868057	0.5938006764986832
1.3686660966894988	0.5935036747019933
1.370350429737846	0.5932068213320734
1.3720356049527145	0.5929101163147482
1.3737216227551907	0.5926135595758781
1.3754084835665683	0.5923171510413611
1.3770961878083474	0.5920208906371327
1.3787847359022516	0.5917247782891636
1.3804741282702024	0.5914288139234635
1.3821643653343374	0.5911329974660783
1.383855447517004	0.5908373288430909
1.3855473752407623	0.5905418079806212
1.3872401489283828	0.5902464348048257
1.388933769002847	0.5899512092418985
1.3906282358873523	0.5896561312180691
1.3923235500052957	0.5893612006596066
1.3940197117802984	0.5890664174928144
1.3957167216361883	0.5887717816440337
1.3974145799970041	0.5884772930396426
1.3991132872870025	0.5881829516060553
1.400812843930645	0.5878887572697236
1.40251325035261	0.5875947099571356
1.4042145069777896	0.5873008095948157
1.4059166142312782	0.5870070561093268
1.407619572538394	0.5867134494272668
1.4093233823246631	0.5864199894752706
1.4110280440158238	0.5861266761800104
1.4127335580378317	0.5858335094681939
1.4144399248168504	0.5855404892665664
1.4161471447792588	0.5852476155019096
1.4178552183516495	0.5849548881010416
1.419564145960825	0.5846623069908173
1.4212739280338051	0.5843698720981281
1.4229845649978219	0.5840775833499017
1.4246960572803213	0.5837854406731025
1.4264084053089614	0.5834934439947315
1.428121609511615	0.5832015932418262
1.4298356703163706	0.5829098883414601
1.4315505881515276	0.5826183292207439
1.433266363445603	0.5823269158068238
1.4349829966273253	0.5820356480268833
1.4367004881256387	0.5817445258081417
1.4384188383697025	0.5814535490778547
1.4401380477888872	0.5811627177633151
1.4418581168127815	0.5808720317918511
1.443579045871188	0.5805814910908277
1.4453008353941152	0.5802910955876474
1.4470234858118123	0.5800008452097448
1.4487469975547183	0.5797107398845952
1.4504713710534953	0.5794207795397086
1.452196606739021	0.5791309641026312
1.4539227050423902	0.5788412935009453
1.455649666394912	0.5785517676622692
1.457377491228109	0.5782623865142583
1.459106179973726	0.5779731499846027
1.4608357330637127	0.5776840580010305
1.462566150930245	0.5773951104913043
1.4642974340057098	0.5771063073832235
1.4660295827227108	0.5768176486046238
1.467762597514072	0.5765291340833759
1.4694964788128293	0.5762407637473876
1.4712312270522356	0.5759525375246026
1.4729668426657598	0.5756644553430006
1.4747033260870923	0.5753765171305965
1.4764406777501358	0.575088722815442
1.4781788980890105	0.5748010723256246
1.4799179875380548	0.5745135655892677
1.4816579465318238	0.5742262025345306
1.4833987755050897	0.5739389830896084
1.4851404748928418	0.5736519071827324
1.4868830451302864	0.5733649747421696
1.4886264866528514	0.5730781856962224
1.4903707998961777	0.5727915399732296
1.4921159852961257	0.5725050375015658
1.4938620432887726	0.5722186782096412
1.4956089743104166	0.5719324620259018
1.4973567787975721	0.571646388878829
1.4991054571869706	0.5713604586969409
1.500855009915556	0.5710746714087916
1.5026054374205136	0.5707890269429678
1.5043567401392233	0.5705035252280953
1.5061089185092928	0.5702181661928343
1.507861972968548	0.5699329497658807
1.5096159039550323	0.5696478758759663
1.5113707119070097	0.5693629444518583
1.5131263972629632	0.5690781554223594
1.514882960461593	0.5687935087163083
1.5166404019418236	0.5685090042625784
1.5183987221427948	0.5682246419900794
1.5201579215038659	0.5679404218277564
1.5219180004646167	0.5676563437045901
1.5236789594648488	0.5673724075495962
1.5254407989445804	0.5670886132918264
1.5272035193440523	0.5668049608603675
1.5289671211037352	0.5665214501843402
1.530731604664287	0.5662380811929059
1.5324969704666191	0.5659548538152559
1.5342632189518524	0.565671767980619
1.5360303505613273	0.5653888236182593
1.5377983657366077	0.5651060206574757
1.5395672649194752	0.5648233590276032
1.5413370485519349	0.5645408386580115
1.543107717076209	0.5642584594781063
1.544879270934747	0.5639762214173275
1.5466517105702136	0.5636941244051514
1.5484250364254986	0.5634121683710889
1.550199248943711	0.5631303532446862
1.5519743485681827	0.5628486789555249
1.5537503357424662	0.5625671454332218
1.5555272109103373	0.5622857526074285
1.557304974515779	0.5620045004078343
1.5590836270030368	0.5617233887641571
1.5608631688165375	0.5614424176061563
1.5626436004009454	0.5611615868636242
1.5644249222011468	0.5608808964663881
1.566207134662247	0.5606003463443109
1.5679902382295778	0.56031993642729
1.5697742333486926	0.5600396666452581
1.5715591204653698	0.5597595369281821
1.5733449000256021	0.559479547206066
1.5751315724756147	0.5591996974089466
1.5769191382618524	0.5589199874668966
1.578707597830983	0.5586404173100236
1.5804969516298981	0.5583609868684699
1.5822872001057124	0.558081696072413
1.584078343705765	0.5578025448520649
1.5858703828776188	0.5575235331376729
1.5876633180690574	0.5572446608595191
1.589457149728092	0.5569659279479202
1.591251878302956	0.5566873343332279
1.5930475042421057	0.556408879945829
1.5948440279942266	0.5561305647161441
1.5966414500082236	0.5558523885746296
1.5984397707332274	0.5555743514517762
1.6002389906185948	0.5552964532781094
1.6020391101139038	0.5550186939841896
1.6038401296689608	0.5547410735006115
1.6056420497337953	0.554463591758005
1.6074448707586608	0.5541862486870344
1.6092485931940401	0.5539090442183983
1.6110532174906367	0.5536319782828305
1.6128587440993818	0.5533550508110991
1.6146651734714283	0.5530782617340075
1.6164725060581637	0.5528016109823921
1.618280742311193	0.5525250984871252
1.6200898826823482	0.5522487241791134
1.6218999276236885	0.5519724879892978
1.6237108775875	0.5516963898486537
1.6255227330262931	0.5514204296881913
1.6273354943928062	0.5511446074389549
1.629149162140005	0.5508689230320232
1.6309637367210748	0.5505933763985104
1.6327792185894356	0.5503179674695639
1.63459560819873	0.5500426961763659
1.6364129060028274	0.5497675624501335
1.6382311124558284	0.549492566222117
1.6400502280120568	0.5492177074236019
1.6418702531260627	0.5489429859859082
1.6436911882526237	0.54866840184039
1.6455130338467496	0.5483939549184352
1.6473357903636736	0.5481196451514666
1.6491594582588553	0.5478454724709412
1.6509840379879832	0.5475714368083502
1.652809530006977	0.5472975380952187
1.6546359347719806	0.5470237762631065
1.6564632527393663	0.5467501512436074
1.6582914843657357	0.5464766629683493
1.6601206301079183	0.5462033113689945
1.6619506904229717	0.5459300963772392
1.663781665768183	0.5456570179248139
1.665613556601068	0.545384075943483
1.6674463633793684	0.5451112703650455
1.6692800865610584	0.5448386011213339
1.6711147266043387	0.5445660681442152
1.672950283967658	0.5442936713655875
1.6747867591096415	0.5440214107173911
1.6766241524891958	0.5437492861315921
1.67846246456544	0.5434772975401936
1.6803016957977226	0.5432054448752323
1.6821418466456213	0.5429337280687792
1.6839829175689447	0.5426621470529388
1.6858249090277289	0.5423907017598504
1.6876678214822434	0.5421193921216861
1.6895116553929843	0.5418482180706529
1.6913564112206814	0.5415771795389909
1.6932020894262916	0.5413062764589746
1.6950486904710034	0.5410355087629122
1.6968962148162388	0.5407648763831454
1.6987446629236462	0.5404943792520502
1.7005940352551079	0.5402240173020361
1.7024443322727425	0.5399537904655453
1.7042955544388785	0.5396836986750572
1.7061477022160987	0.5394137418630812
1.7080007760672067	0.5391439199621625
1.709854776455241	0.5388742329048789
1.7117097038434683	0.5386046806238427
1.71356555869539	0.5383352630516994
1.7154223414747376	0.5380659801211285
1.7172800526454712	0.5377968317648434
1.7191386926717938	0.5375278179155896
1.7209982620181288	0.5372589385061479
1.7228587611491375	0.5369901934693321
1.7247201905297125	0.5367215827379894
1.7265825506249772	0.536453106245001
1.7284458419002893	0.5361847639232813
1.7303100648212393	0.5359165557057782
1.732175219853636	0.5356484815254754
1.7340413074635626	0.5353805413153838
1.7359083281172936	0.5351127350085539
1.7377762822813518	0.5348450625380677
1.7396451704224916	0.5345775238370406
1.7415149930077027	0.5343101188386212
1.7433857505042067	0.5340428474759918
1.7452574433794585	0.5337757096823682
1.7471300721011445	0.5335087053909997
1.7490036371371946	0.5332418345351678
1.750878138955763	0.5329750970481886
1.7527535780252408	0.532708492863411
1.7546299548142525	0.5324420219142176
1.7565072697916593	0.5321756841340238
1.7583855234265555	0.5319094794562785
1.7602647161882685	0.531643407814464
1.7621448485463627	0.5313774691420955
1.7640259209706355	0.5311116633727218
1.7659079339311212	0.5308459904399245
1.7677908878980864	0.5305804502773189
1.7696747833420376	0.5303150428185528
1.7715596207337083	0.5300497679973082
1.7734454005440754	0.5297846257472991
1.7753321232443473	0.5295196160022733
1.7772197893059647	0.5292547386960121
1.7791083992006174	0.5289899937623281
1.7809979534002176	0.5287253811350688
1.7828884523769175	0.5284609007481142
1.7847798966031072	0.5281965525353772
1.7866722865514086	0.5279323364308041
1.788565622694684	0.5276682523683738
1.7904599055060313	0.5274043002820983
1.792355135458851	0.5271404801060133
1.7942513130265803	0.5268767917742154
1.7961484386830935	0.5266132352208063
1.798046512902435	0.5263498103799298
1.7999455361588859	0.5260865171857627
1.8018455089269652	0.5258233555725146
1.8037464316814282	0.5255603254744281
1.805648304897269	0.5252974268257785
1.8075511290497146	0.5250346595608745
1.8094549046142392	0.5247720236140564
1.8113596320665457	0.5245095189196985
1.8132653118825788	0.5242471454122074
1.8151719445385197	0.5239849030260226
1.8170795305107887	0.5237227916956164
1.8189880702760437	0.5234608113554937
1.8208975643111813	0.5231989619401923
1.8228080130933342	0.5229372433842829
1.8247194170998808	0.522675655622368
1.8266317768084304	0.5224141985890836
1.8285450926968343	0.5221528722190982
1.8304593652431818	0.5218916764471131
1.832374594925803	0.5216306112078618
1.834290782223266	0.5213696764361108
1.8362079276143772	0.5211088720666591
1.8381260315781827	0.5208481980343385
1.8400450945939717	0.5205876542740125
1.8419651171412679	0.5203272407205783
1.843886099699838	0.5200669573089649
1.8458080427496881	0.5198068039741339
1.8477309467710628	0.5195467806510797
1.8496548122444474	0.5192868872748292
1.8515796396505695	0.5190271237804412
1.8535054294704247	0.5187674901030036
1.8554321821851598	0.5185079861776484
1.8573598982762523	0.5182486119395281
1.85928857822539	0.5179893673238317
1.8612182225145033	0.5177302522657803
1.8631488316257605	0.5174712667006277
1.8650804060415727	0.5172124105636601
1.8670129462445932	0.5169536837901956
1.868946452717715	0.516695086315585
1.8708809259440735	0.5164366180752114
1.8728163664070459	0.5161782790044898
1.8747527745902492	0.515920069038868
1.8766901509775442	0.5156619881138258
1.8786284960530328	0.5154040361648753
1.8805678103010592	0.5151462131275607
1.8825080942062096	0.5148885189374587
1.8844493482533071	0.5146309535301785
1.8863915729274336	0.5143735168413597
1.8883347687138974	0.514116208806676
1.890278936098254	0.5138590293618327
1.8922240755663031	0.513601978442567
1.894170187604086	0.5133450559846485
1.8961172726978877	0.5130882619238787
1.8980653313342364	0.5128315961960911
1.9000143639999032	0.5125750587371515
1.901964371181903	0.5123186494829577
1.9039153533674935	0.5120623683694394
1.9058673110441768	0.5118062153325584
1.9078202446997001	0.5115501903083084
1.90977415482205	0.5112942932327155
1.9117290418994601	0.5110385240418374
1.9136849064204098	0.5107828826717635
1.9156417488735906	0.5105273690586196
1.917599569748027	0.5102719831385516
1.9195583695329006	0.5100167248477487
1.921518148717667	0.5097615941224283
1.9234789077920276	0.5095065908988393
1.9254406472459236	0.5092517151132635
1.9274033675695459	0.5089969667020137
1.9293670692533302	0.5087423456014345
1.9313317527879552	0.5084878517479027
1.933297418664349	0.5082334850778263
1.9352640673736805	0.5079792455276458
1.9372316994073673	0.507725133033833
1.9392003152570707	0.5074711475328917
1.941169915414699	0.5072172889613572
1.9431405003724067	0.5069635572557967
1.9451120706225926	0.506709952352809
1.9470846266579032	0.5064564741890247
1.949058168971232	0.5062031227011059
1.9510326980557169	0.5059498978257466
1.9530082144047447	0.5056967994996721
1.9549847185119478	0.5054438276596394
1.9569622108712035	0.5051909822424374
1.9589406919766392	0.5049382631848864
1.9609201623226271	0.5046856704238384
1.9629006224037844	0.5044332038961771
1.9648820727149863	0.5041808635388165
1.9668645137513439	0.5039286492887037
1.968847946008219	0.5036765610828168
1.970832369981224	0.5034245988581649
1.9728177861662144	0.5031727625517894
1.9748041950592974	0.5029210521007627
1.9767915971568266	0.5026694674421884
1.9787799929554097	0.5024180085132015
1.980769382951887	0.5021666752509699
1.9827597676433628	0.5019154675926911
1.9847511475271844	0.5016643854755947
1.9867435231009463	0.5014134288369417
1.9887368948624964	0.5011625976140242
1.9907312633099274	0.5009118917441656
1.9927266289415821	0.5006613111647211
1.9947229922560537	0.5004108558130768
1.9967203537521816	0.5001605256266503
1.9987187139290574	0.4999103205428903
2.0007180732860217	0.499660240499277
2.002718432322663	0.4994102854333218
2.0047197915388235	0.49916045528256686
2.0067221514345928	0.49891074998458607
2.00872551251031	0.49866116947698436
2.0107298752665645	0.4984117136973979
2.012735240204198	0.4981623825834939
2.0147416078242992	0.4979131760729709
2.016748978628211	0.4976640941035584
2.018757353117528	0.4974151366130167
2.0207667317940867	0.4971663035391383
2.0227771151599825	0.496917594819746
2.024788503717562	0.49666901039269346
2.0268008979694176	0.49642055019586606
2.0288142984184026	0.49617221416717916
2.030828705567611	0.49592400224458033
2.0328441199203944	0.4956759143660476
2.034860541980354	0.49542795046959
2.036877972251344	0.49518011049324756
2.03889641123747	0.49493239437509134
2.0409158594430883	0.49468480205322346
2.0429363173728357	0.4944373334657735
2.0449577855315217	0.4941899885509118
2.0469802644242883	0.4939427672468297
2.0490037545565	0.4936956694917531
2.051028256433777	0.4934486952239384
2.053053770561994	0.49320184438167275
2.055080297447275	0.49295511690327454
2.057107837595998	0.49270851272709276
2.0591363915147953	0.49246203179150727
2.0611659597105527	0.49221567403492855
2.0631965426904078	0.4919694393957981
2.065228140961753	0.49172332781258815
2.067260755032234	0.49147733922380143
2.0692943854097496	0.49123147356797187
2.0713290326024536	0.4909857307836637
2.0733646971187545	0.4907401108094719
2.075401379467313	0.4904946135840223
2.0774390801570464	0.4902492390459713
2.0794777996971243	0.490003987134006
2.081517538596973	0.489758857786844
2.0835582973662703	0.489513850943234
2.085600076514953	0.4892689665419547
2.087642876553211	0.4890242045218155
2.089686697991487	0.48877956482165685
2.0917315413404847	0.4885350473803491
2.093777407111155	0.48829065213679396
2.09582429581471	0.48804637902992304
2.0978722079626175	0.4878022279986985
2.099921144066599	0.4875581989821133
2.101971104638632	0.4873142919191907
2.1040220901909503	0.4870705067489845
2.1060741012360458	0.4868268434105788
2.108127138286685	0.48658330184308585
2.110181201855828	0.48633988198565575
2.112236292456756	0.4860965837774615
2.1142924106029843	0.485853407157709
2.116349556808286	0.4856103520656346
2.1184077315866903	0.48536741844050485
2.120466935452483	0.4851246062216169
2.122527168920209	0.484881915348298
2.1245884325046687	0.48463934575990586
2.1266507267209205	0.4843968973958284
2.1287140520842813	0.48415457019548386
2.1307784091103237	0.4839123640983208
2.1328437983148785	0.4836702790438181
2.134910220214036	0.4834283149714847
2.1369776753241423	0.48318647182086
2.1390461641618037	0.4829447495315134
2.141115687243877	0.4827031480430454
2.1431862450874988	0.4824616672950842
2.145257838210042	0.4822203072272908
2.147330467129146	0.4819790677793553
2.1494041323627133	0.4817379488909977
2.151478834428895	0.4814969505019691
2.153554573846108	0.48125607255204994
2.1556313511330307	0.48101531498105066
2.157709166808595	0.4807746777288123
2.159788021391999	0.4805341607352053
2.161867915402696	0.4802937639401305
2.1639488493603967	0.4800534872835192
2.1660308237850767	0.47981333070533205
2.1681138391969688	0.47957329414556005
2.1701978961165667	0.4793333775442241
2.1722829950646245	0.4790935808413751
2.1743691365621842	0.47885390397709066
2.1764563211304653	0.47861434689148796
2.17854454929103	0.4783749095247046
2.1806338215656753	0.4781355918169111
2.1827241384764564	0.4778963937083083
2.184815500545694	0.4776573151391262
2.186907908295967	0.4774183560496252
2.1890013622501145	0.47717951638009554
2.191095862931241	0.476940796070857
2.193191410862706	0.47670219506225975
2.1952880065681377	0.4764637132946832
2.1973856505714213	0.47622535070853683
2.1994843433967075	0.47598710724425974
2.2015840855684052	0.4757489828423211
2.20368487761119	0.4755109774432193
2.2057867200499954	0.47527309098748305
2.207889613410016	0.47503532341567095
2.2099935582167207	0.47479767466836986
2.212098554995829	0.47456014468619784
2.214204604273327	0.47432273340980213
2.216311706575464	0.4740854407798596
2.2184198624287514	0.4738482667370769
2.220529072359965	0.47361121122219024
2.222639336896145	0.4733742741759653
2.224750656564595	0.4731374555391972
2.2268630318928766	0.47290075525271164
2.2289764634088236	0.4726641732573626
2.231090951640528	0.47242770949403445
2.233206497116348	0.47219136390364086
2.235323100364906	0.471955136427125
2.237440761915088	0.47171902700545953
2.2395594822960447	0.4714830355796467
2.2416792620372012	0.47124716209071715
2.24380010166822	0.471011406479734
2.2459220017190535	0.470775768687787
2.248044962719913	0.47054024865599603
2.2501689852012747	0.47030484632551045
2.2522940696938747	0.4700695616375097
2.2544202167287217	0.46983439453320164
2.256547426837086	0.46959934495382405
2.2586757005505014	0.4693644128406443
2.2608050384007763	0.4691295981349581
2.2629354409199767	0.46889490077809143
2.2650669086404367	0.4686603207113994
2.267199442094755	0.46842585787626656
2.269333041815802	0.46819151221410626
2.2714677083367105	0.46795728366636136
2.273603442190879	0.46772317217450426
2.2757402439119705	0.46748917768003684
2.2778781140339266	0.46725530012448885
2.280017053090943	0.46702153944942065
2.2821570616174887	0.46678789559642125
2.284298140148297	0.4665543685071091
2.286440289218371	0.4663209581231315
2.2885835093629803	0.4660876643861651
2.2907278011176615	0.4658544872379158
2.292873165018218	0.46562142662011863
2.2950196016007265	0.46538848247453724
2.297167111401527	0.46515565474296483
2.2993156949572278	0.46492294336722373
2.3014653528047075	0.4646903482891651
2.30361608548111	0.4644578694506695
2.30576789352385	0.4642255067936464
2.3079207774706116	0.46399326026003396
2.310074737859492	0.46376112979178413
2.3122297752284213	0.4635291153309246
2.3143858901160357	0.4632972168194652
2.3165430830610934	0.4630654341994603
2.3187013546026254	0.4628337674129931
2.3208607052799266	0.46260221640217625
2.3230211356325663	0.4623707811091508
2.325182646200382	0.462139461476087
2.32734523752348	0.46190825744518393
2.329508910142242	0.4616771689586692
2.3316736645973126	0.4614461959588
2.333839501429611	0.4612153383878618
2.3360064211803264	0.460984596188169
2.3381744243909166	0.46075396930206525
2.3403435116031117	0.4605234576719226
2.342513683358913	0.46029306124014197
2.344684940200602	0.460062779949152
2.346857282670702	0.4598326137414134
2.349030711312037	0.4596025625594123
2.351205226667693	0.45937262634566467
2.3533808292810265	0.4591428050427154
2.355557519695667	0.4589130985931378
2.3577352984555144	0.4586835069395341
2.3599141661047423	0.45845403002453505
2.3620941231877914	0.45822466779080057
2.3642751702493854	0.45799542018101813
2.3664573078345104	0.45776628713790485
2.368640536488427	0.45753726860420624
2.37082485675667	0.45730836452269635
2.3730102691850483	0.4570795748361776
2.3751967743196403	0.4568508994874815
2.3773843727068	0.4566223384194676
2.3795730648931634	0.45639389157502325
2.38176285142561	0.45616555889706756
2.3839537328513227	0.4559373403285449
2.3861457097177485	0.45570923581242906
2.388338782572605	0.4554812452917228
2.390532951963891	0.4552533687094566
2.3927282184398733	0.45502560600868996
2.394924582549093	0.45479795713251087
2.3971220448403665	0.45457042202403564
2.399320605862786	0.4543430006264088
2.4015202661657176	0.4541156928828035
2.4037210262988005	0.4538884987364214
2.4059228868119495	0.4536614181304923
2.408125848255355	0.4534344510082746
2.410329911179482	0.4532075973130549
2.4125350761350717	0.45298085698814805
2.414741343673147	0.4527542299768966
2.4169487143449837	0.4525277162226739
2.4191571887021555	0.45230131566887904
2.4213667672965062	0.4520750282589402
2.4235774506801535	0.45184885393631385
2.4257892394054936	0.4516227926444847
2.4280021340251947	0.45139684432696586
2.4302161350922074	0.45117100892729833
2.432431243159754	0.4509452863890516
2.434647458781334	0.4507196766558234
2.4368647825107237	0.4504941796712396
2.439083214901979	0.45026879537895403
2.4413027565094305	0.45004352372264883
2.4435234078876853	0.44981836464603436
2.4457451695916284	0.44959331809284914
2.4479680421764236	0.4493683840068596
2.4501920261974757	0.449143562331864
2.4524171222105737	0.4489188530116779
2.4546433307716793	0.44869425599015555
2.4568706524370647	0.44846977121117604
2.459099087763284	0.4482453986186461
2.4613286373071652	0.44802113815650085
2.4635593016258177	0.44779698976870325
2.46579108127663	0.44757295339924413
2.4680239768172676	0.4473490289921425
2.4702579888056757	0.4471252164914453
2.472493117800078	0.44690151584122745
2.4747293643589776	0.4466779269855918
2.476966729041159	0.44645444986866883
2.479205212405679	0.4462310844346178
2.4814448150118817	0.446007830627625
2.4836855374193876	0.445784688391905
2.4859273801880972	0.4455616576717002
2.488170343878191	0.4453387384112808
2.49041442905013	0.4451159305549449
2.492659636264655	0.44489323404701847
2.4949059660827855	0.4446706488318554
2.4971534190658264	0.44444817485383703
2.4994019957753597	0.44422581205737266
2.501651696773247	0.44400356038689964
2.5039025226216367	0.4437814197868825
2.5061544738829475	0.44355939020181456
2.5084075511198884	0.4433374715762159
2.510661754895448	0.44311566385463463
2.5129170857728944	0.44289396698164674
2.5151735443157808	0.44267238090185546
2.517431131087939	0.4424509055598922
2.519689846653483	0.44222954090041583
2.5219496915767943	0.44200828686811444
2.524210666422582	0.44178714340769926
2.5264727717557927	0.4415661104639136
2.52873600814167	0.44134518798152683
2.531000376145742	0.4411243759053359
2.5332658763338145	0.4409036741801657
2.535532509271981	0.4406830827508683
2.5378002755266165	0.44046260156232353
2.540069175664378	0.44024223055943873
2.5423392102522104	0.44002196968714846
2.5446103798573354	0.4398018188904154
2.5468826850472635	0.4395817781142293
2.5491561263897893	0.4393618473036073
2.551430704452984	0.4391420264035946
2.55370641980521	0.4389223153592634
2.555983273015112	0.43870271411571343
2.5582612646516196	0.4384832226180718
2.5605403952839456	0.4382638408114932
2.5628206654815866	0.43804456864115976
2.565102075814327	0.43782540605228065
2.5673846268522356	0.4376063529900926
2.569668319165661	0.43738740939986015
2.5719531533252438	0.4371685752268746
2.5742391299019065	0.4369498504164548
2.5765262494668555	0.43673123491394716
2.5788145125915882	0.4365127286647249
2.5811039198478847	0.4362943316141888
2.583394471807808	0.43607604370776715
2.5856861690437123	0.4358578648909151
2.5879790121282342	0.43563979510911544
2.590273001634297	0.43542183430787806
2.592568138135114	0.4352039824327399
2.5948644222041466	0.4349862394292686
2.5971618544152486	0.43476860524304917
2.599460435342456	0.43455107981970353
2.601760165560127	0.4343336631048776
2.604061045642908	0.4341163550442443
2.606363076165729	0.43389915558350406
2.6086662577038116	0.4336820646683841
2.610970590832663	0.4334650822446389
2.6132760761280824	0.43324820825804966
2.6155827141661465	0.43303144265442567
2.6178905055232287	0.4328147853796025
2.6201994507759903	0.4325982363794427
2.622509550501377	0.43238179559983647
2.6248208052766273	0.43216546298670044
2.627133215679266	0.43194923848597855
2.629446782287106	0.4317331220436419
2.6317615056782513	0.43151711360568823
2.6340773864310902	0.4313012131181428
2.6363944251243057	0.43108542052705734
2.6387126223368673	0.4308697357785108
2.6410319786480354	0.4306541588186089
2.6433524946373588	0.4304386895934845
2.6456741708846776	0.4302233280492972
2.64799700797012	0.4300080741322336
2.650321006474103	0.4297929277885073
2.6526461669773393	0.42957788896435845
2.6549724900608282	0.4293629576060543
2.6572999763058585	0.429148133659889
2.659628626294012	0.4289334170721834
2.661958440607159	0.42871880778928534
2.664289419827462	0.4285043057575694
2.666621564537375	0.4282899109234368
2.6689548753196437	0.42807562323331577
2.671289352757303	0.42786144263366116
2.6736249974336825	0.4276473690709546
2.6759618099323994	0.42743340249170464
2.6782997908373654	0.4272195428424464
2.680638940732784	0.4270057900697417
2.68297926020315	0.4267921441201792
2.6853207498332514	0.42657860494037403
2.6876634102081676	0.42636517247696826
2.6900072419132712	0.4261518466766304
2.6923522455342273	0.4259386274860558
2.6946984216569945	0.4257255148519663
2.697045770867822	0.4255125087211105
2.6993942937532562	0.4252996090402635
2.701743990900133	0.425086815756227
2.704094862895583	0.42487412881582937
2.706446910327027	0.4246615481659259
2.70880013378219	0.4244490737533973
2.71115453384908	0.42423670552515197
2.7135101111160047	0.42402444342812434
2.715866866171565	0.42381228740927535
2.7182247996046502	0.423600237415593
2.720583912004452	0.4233882933940911
2.722944203960454	0.4231764552918102
2.725305676062428	0.4229647230558178
2.7276683289004593	0.4227530966332062
2.7300321630649087	0.4225415759710961
2.7323971791464405	0.4223301610166336
2.734763377736013	0.42211885171699154
2.737130759424881	0.421907648019369
2.7394993248045933	0.4216965498709915
2.7418690744669956	0.4214855572191109
2.744240009004228	0.42127467001100566
2.7466121290087298	0.4210638881939802
2.7489854350732337	0.42085321171536555
2.7513599277907703	0.4206426405225189
2.753735607754666	0.4204321745628238
2.7561124755585427	0.4202218137836903
2.7584905317963218	0.42001155813255436
2.7608697770622195	0.4198014075568785
2.763250211950756	0.41959136200415087
2.7656318370567305	0.4193814214218874
2.7680146529752596	0.4191715857576286
2.7703986603017468	0.418961854958942
2.772783859631896	0.41875222897342124
2.775170251561711	0.41854270774868585
2.7775578366874916	0.41833329123238183
2.7799466156058354	0.41812397937218126
2.782336588913645	0.41791477211578193
2.7847277572081017	0.41770566941090925
2.787120121086706	0.41749667120531325
2.789513681147249	0.41728777744677054
2.7919084379878205	0.41707898808308397
2.794304392206814	0.41687030306208206
2.796701544402916	0.4166617223316199
2.799099895175117	0.41645324583957827
2.8014994451227064	0.416244873533864
2.8039001948452675	0.4160366053624106
2.8063021449426895	0.41582844127317686
2.8087052960151606	0.4156203812141478
2.811109648663167	0.4154124251333346
2.8135152034874977	0.4152045729787741
2.8159219610892414	0.41499682469852933
2.818329922069786	0.4147891802406892
2.8207390870308044	0.4145816395533702
2.8231494565743196	0.41437420258471014
2.8255610313026054	0.4141668692828773
2.8279738118182562	0.41395963959606424
2.830387798724167	0.41375251347248937
2.8328029926235283	0.4135454908603974
2.8352193941198403	0.4133385717080583
2.8376370038168997	0.4131317559637685
2.8400558223188064	0.41292504357584986
2.842475850229966	0.41271843449265
2.84489708815508	0.41251192866254266
2.8473195366991577	0.41230552603392717
2.849743196467509	0.4120992265552286
2.852168068065742	0.41189303017489837
2.854594152099775	0.41168693684141283
2.857021449175825	0.4114809465032746
2.8594499599004095	0.41127505910901213
2.8618796848803596	0.4110692746071788
2.8643106247227994	0.41086359294635455
2.8667427800351604	0.41065801407514474
2.8691761514251777	0.41045253794218034
2.8716107395008903	0.4102471644961181
2.87404654487064	0.41004189368564037
2.876483568143075	0.40983672545945515
2.8789218099271485	0.4096316597662959
2.8813612708321115	0.40942669655492225
2.883801951467528	0.4092218357741188
2.886243852443261	0.40901707737269616
2.8886869743694845	0.40881242129949014
2.8911313178566687	0.4086078675033627
2.893576883515597	0.40840341593320073
2.896023671957354	0.4081990665379171
2.898471683793373	0.4079948192664466
2.9009209196352694	0.40779067406775976
2.903371380095086	0.4075866308908425
2.9058230657851336	0.40738268968470953
2.908275977318028	0.40717885039840096
2.910730115306687	0.40697511298098277
2.913185480364339	0.4067714773815461
2.9156420731045207	0.4065679435492074
2.918099894141074	0.40636451143310864
2.9205589440881443	0.4061611809824175
2.9230192235601873	0.4059579521463268
2.925480733171967	0.4057548248740546
2.927943473538553	0.4055517991148446
2.930407445275322	0.4053488748179659
2.93287264899796	0.4051460519327127
2.9353390853224584	0.4049433304084048
2.937806754865119	0.4047407101943871
2.940275658242551	0.40453819124003004
2.942745796071672	0.4043357734947291
2.945217168969708	0.40413345690790525
2.947689777554192	0.4039312414290048
2.950163622442969	0.403729127007499
2.9526387042541904	0.40352711359288473
2.955115023606317	0.4033252011346839
2.957592581118119	0.4031233895824437
2.9600713774086778	0.40292167888573643
2.9625514130973825	0.4027200689941597
2.965032688803931	0.4025185598573363
2.967515205148331	0.4023171514249144
2.969998962750905	0.4021158436465668
2.97248396223228	0.4019146364719918
2.9749702042133963	0.40171352985091296
2.9774576893154903	0.4015125237330797
2.9799464181601474	0.40131161806826376
2.9824363913692284	0.4011108128062647
2.984927609564913	0.4009101078969066
2.9874200733696936	0.40070950329003846
2.9899137834063785	0.4005089989355339
2.992408740298081	0.4003085947832921
2.99490494466823	0.4001082907832371
2.997402397140566	0.39990808688531787
2.9999010983391363	0.3997079830395088
3.002401048888305	0.3995079791958089
3.0049022494127486	0.39930807530424217
3.007404700537454	0.39910827131485777
3.0099084028877225	0.3989085671777296
3.012413357089166	0.3987089628429567
3.0149195637677098	0.39850945826066303
3.0174270235496063	0.39831005338099634
3.019935737061381	0.39811074815413244
3.022445704929912	0.39791154253026895
3.0249569277823767	0.3977124364596295
3.027469406246266	0.3975134298924626
3.0299831409493887	0.3973145227790412
3.032498132519863	0.3971157150696637
3.035014381586123	0.39691700671465296
3.0375318887769147	0.39671839766435696
3.040050654721303	0.39651988786914805
3.042570680048663	0.3963214772794238
3.0450919653886874	0.39612316584560636
3.047614511371383	0.39592495351814266
3.0501383186270683	0.3957268402475046
3.0526633877863816	0.3955288259841886
3.055189719480275	0.39533091067871584
3.0577173143400582	0.39513309428162896
3.0602461729972283	0.39493537674350543
3.062776296083727	0.3947377580149372
3.065307684231769	0.39454023804654437
3.0678403380738812	0.39434281678897193
3.070374258242918	0.39414549419288875
3.072909445372039	0.3939482702089892
3.0754459000947243	0.393751144787992
3.077983623044773	0.3935541178806403
3.080522614856295	0.3933571894377023
3.0830628761637238	0.3931603594099704
3.0856044076018057	0.3929636277482619
3.088147209805606	0.3927669944034184
3.090691283410509	0.3925704593263062
3.093236629052214	0.39237402246781616
3.0957832473667395	0.39217768377886375
3.098331138990411	0.3919814432103897
3.1008803045599063	0.39178530071335665
3.1034307447121856	0.3915892562387545
3.105982460084541	0.3913933097375967
3.1085354513145838	0.39119746116092097
3.1110897190402405	0.39100171045978993
3.1136452638997607	0.3908060575852903
3.11620208653171	0.39061050248853346
3.118760187574977	0.39041504512065495
3.121319567668764	0.3902196854328151
3.123880227452598	0.39002442337619847
3.1264421675663243	0.38982925890201386
3.129005388650107	0.3896341919614947
3.131569891344432	0.38943922250589863
3.1341356762901027	0.38924435048650785
3.1367027441282476	0.3890495758546285
3.1392710955003196	0.3888548985615909
3.1418407310480694	0.38866031855875127
3.144411651413593	0.3884658357974884
3.1469838572392996	0.38827145022920595
3.1495573491679183	0.3880771618053319
3.152132127842502	0.38788297047731846
3.1547081939064228	0.38768887619664205
3.157285548003376	0.3874948789148035
3.1598641907773777	0.38730097858332774
3.162444122872766	0.387107175153764
3.165025344934202	0.38691346857768577
3.1676078576066686	0.3867198588066906
3.17019166153547	0.38652634579240036
3.172776757366237	0.38633292948646086
3.17536314574492	0.38613960984054235
3.177950827317792	0.3859463868063392
3.1805398027314613	0.38575326033556895
3.183130072632827	0.3855602303799758
3.185721637669144	0.3853672968913256
3.188314498487978	0.3851744598214093
3.1909086557372204	0.3849817191220418
3.1935041100650885	0.3847890747450619
3.1961008621201197	0.38459652664233274
3.1986989125511798	0.3844040747657413
3.2012982620074553	0.38421171906719875
3.2038989111384586	0.38401945949864036
3.2065008605940264	0.3838272960120253
3.209104111024323	0.3836352285593367
3.211708663079836	0.38344325709258165
3.214314517411376	0.38325138156379157
3.216921674670081	0.38305960192502153
3.2195301355074157	0.3828679181283506
3.222139900575079	0.3826763301258885
3.224750970525366	0.3824848378697489
3.2273633460106286	0.3822934413120895
3.229977027683634	0.38210214040508494
3.2325920161974766	0.38191093510093405
3.2352083122055753	0.38171982535185955
3.237825916361678	0.38152881111010783
3.2404448293198582	0.38133789232794935
3.243065051734516	0.38114706895767836
3.2456865842603833	0.3809563409516127
3.2483094275525124	0.38076570826209444
3.2509335822662884	0.3805751708414892
3.253559049057422	0.3803847286421864
3.256185828581951	0.3801943816165996
3.258813921496242	0.3800041297171657
3.2614433284569895	0.37981397289634566
3.26407405012121	0.37962391110662463
3.2667060871462708	0.3794339443005098
3.2693394401898432	0.37924407243053393
3.271974109909938	0.3790542954492527
3.274610096964893	0.3788646133092457
3.2772474020133755	0.37867502596311614
3.279886025714381	0.37848553336349106
3.2825259687272377	0.3782961354630209
3.2851672317115996	0.37810683221437996
3.2878098153274555	0.37791762357026604
3.290453720235119	0.3777285094834008
3.2930989470952365	0.37753948990652936
3.2957454965687827	0.37735056479242063
3.2983933693170666	0.37716173409386683
3.3010425660017244	0.376972997763684
3.303693087284725	0.37678435575471164
3.306344933828366	0.37659580801981307
3.30899810629528	0.3764073545118747
3.311652605348427	0.3762189951838069
3.314308431651101	0.3760307299885435
3.316965585866928	0.37584255887904156
3.319624068659861	0.37565448180828215
3.32228388069419	0.37546649872926946
3.3249450226345365	0.37527860959503123
3.3276074951458536	0.37509081435861874
3.330271298893426	0.3749031129731067
3.332936434542873	0.37471550539159326
3.3356029027601437	0.37452799156720007
3.3382707042115243	0.3743405714530721
3.34093983956363	0.37415324500237784
3.3436103094834113	0.37396601216830916
3.3462821146381527	0.3737788729040813
3.348955255695465	0.3735918271629333
3.3516297333233123	0.37340487489812635
3.3543055481899735	0.37321801606294613
3.3569827009640685	0.37303125061070136
3.359661192314551	0.3728445784947241
3.362341022910708	0.3726579996683697
3.3650221934221625	0.37247151408501694
3.3677047045188733	0.3722851216980676
3.37038855687113	0.3720988224609472
3.3730737511495654	0.37191261632710393
3.3757602880251385	0.37172650325000983
3.378448168169151	0.37154048318315974
3.3811373922532377	0.3713545560800719
3.3838279609493638	0.3711687218942882
3.3865198749298395	0.370982980579373
3.389213134867304	0.3707973320889145
3.391907741434717	0.37061177637652515
3.3946036953054337	0.3704263133958365
3.3973009971530868	0.37024094310050726
3.399999647651663	0.37005566544421825
3.4026996474754876	0.3698704803806733
3.4054009972992247	0.3696853878635993
3.408103697797875	0.3695003878467461
3.410807749646774	0.3693154802838871
3.4135131535215946	0.3691306651288187
3.416219910098355	0.36894594233535993
3.4189280200534045	0.36876131185735334
3.4216374840634307	0.36857677364866454
3.424348302805461	0.3683923276631821
3.4270604769568633	0.36820797385481746
3.4297740071953413	0.3680237121775054
3.432488894198939	0.3678395425852035
3.43520513864605	0.3676554650318917
3.437922741215373	0.3674714794715753
3.44064170258598	0.36728758585828014
3.443362023437272	0.3671037841460558
3.4460837044489923	0.36692007428897483
3.4488067463012166	0.36673645624113294
3.4515311496743672	0.3665529299566485
3.4542569152492044	0.366369495389663
3.4569840437068224	0.3661861524943412
3.4597125357286753	0.3660029012248695
3.4624423919965404	0.3658197415354583
3.4651736131925386	0.36563667338034084
3.467906199999134	0.365453696713773
3.470640153099133	0.36527081149003343
3.4733754731756825	0.36508801766342375
3.47611216091227	0.36490531518826846
3.4788502169927034	0.36472270401891627
3.4815896421011994	0.3645401841097343
3.4843304369222503	0.36435775541511695
3.487072602140711	0.3641754178894799
3.4898161384417827	0.36399317148726146
3.4925610465110033	0.3638110161629231
3.495307327034258	0.36362895187094874
3.4980549806977743	0.36344697856584507
3.500804008188119	0.3632650962021418
3.503554410192213	0.36308330473439065
3.506306187397308	0.3629016041171668
3.5090593404910058	0.36271999430506785
3.5118138701612533	0.3625384752527139
3.514569777096334	0.36235704691474824
3.517327061984882	0.36217570924583636
3.520085725515874	0.3619944622006666
3.5228457683786445	0.36181330573394904
3.525607191262834	0.3616322398004189
3.5283699948584646	0.3614512643548317
3.5311341798558935	0.3612703793519661
3.5338997469458198	0.36108958474662367
3.5366666968192924	0.3609088804936282
3.5394350301677013	0.36072826654782636
3.542204747682785	0.36054774286408725
3.544975850056626	0.3603673093973026
3.5477483379816537	0.3601869661023867
3.5505222121506446	0.3600067129342762
3.5532974732567197	0.3598265498479305
3.556074121993346	0.3596464767983315
3.558852159054342	0.35946649374048323
3.5616315851338687	0.3592866006294126
3.564412400926435	0.3591067974201689
3.5671946071268543	0.3589270840678266
3.5699782044304174	0.3587474605274743
3.572763193532632	0.35856792675423144
3.575549575129398	0.35838848270323703
3.5783373499169633	0.3582091283296525
3.5811265185919217	0.35802986358866185
3.583917081851216	0.35785068843547135
3.586709040392141	0.3576716028253096
3.589502394912336	0.3574926067134276
3.592297146109792	0.35731370005509877
3.5950932946828473	0.35713488280561884
3.597890841330188	0.35695615492030597
3.600689786750852	0.3567775163545006
3.603490131644227	0.35659896706356536
3.606291876710049	0.3564205070028853
3.609095022648404	0.35624213612786787
3.611899570159726	0.3560638543939428
3.6147055199448053	0.35588566175656167
3.6175128727047774	0.3557075581711988
3.620321629141129	0.35552954359335065
3.6231317899557	0.35535161797853576
3.6259433558506773	0.35517378128229515
3.6287563275286026	0.3549960334601919
3.6315707056923667	0.3548183744678113
3.634386491045216	0.3546408042607606
3.6372036842907383	0.35446332279467
3.6400222861328837	0.35428593002519115
3.6428422972759495	0.3541086259079981
3.6456637184245873	0.35393141039878695
3.648486550283799	0.3537542834532761
3.651310793558941	0.35357724502720594
3.65413644895572	0.35340029507633913
3.656963517180193	0.3532234335564606
3.6597919989387826	0.3530466604233765
3.662621894938251	0.3528699756329161
3.6654532058857203	0.3526933791409302
3.6682859324886614	0.352516870903292
3.6711200754549056	0.35234045087589627
3.673955635492632	0.3521641190146603
3.6767926133103783	0.3519878752755232
3.679631009617041	0.35181171961444563
3.6824708251218494	0.35163565198741165
3.685312060534409	0.351459672350426
3.688154716564676	0.3512837806595158
3.690998793922959	0.3511079768707301
3.69384429331992	0.3509322609401401
3.69669121546658	0.3507566328238387
3.699539561074313	0.35058109247794095
3.702389330854836	0.35040563985858464
3.7052405255202636	0.3502302749219268
3.7080931457830237	0.35005499762414916
3.710947192355915	0.34987980792145423
3.713802665952093	0.3497047057700666
3.7166595672850686	0.34952969112623267
3.7195178970687106	0.34935476394622067
3.722377656017245	0.3491799241863207
3.7252388448452516	0.3490051718028449
3.7281014642676737	0.34883050675212685
3.7309655149998076	0.3486559289905222
3.733830997757307	0.3484814384744085
3.7366979132561866	0.34830703516018485
3.739566262212814	0.34813271900427245
3.742436045343921	0.3479584899631139
3.745307263366593	0.3477843479931739
3.7481799169982892	0.347610293050938
3.751054006956788	0.3474363250929158
3.7539295339602665	0.3472624440756363
3.7568064987272463	0.3470886499556511
3.75968490197661	0.3469149426895333
3.762564744427598	0.34674132223387805
3.765446026799811	0.3465677885453019
3.768328749813211	0.34639434158044313
3.7712129141881103	0.3462209812959622
3.774098520645204	0.34604770764853987
3.776985569905526	0.3458745205948799
3.779874062690479	0.3457014200917072
3.782763999721821	0.3455284060957685
3.785655381721681	0.34535547856383175
3.788548209412542	0.34518263745268674
3.7914424835172476	0.34500988271914496
3.7943382047590175	0.3448372143200386
3.7972353738613966	0.34466463221222365
3.8001339915483268	0.34449213635257553
3.8030340585441005	0.3443197266979918
3.8059355755733737	0.3441474032053916
3.8088385433611602	0.34397516583171583
3.8117429626328407	0.34380301453392664
3.8146488341141565	0.3436309492690078
3.8175561585312083	0.3434589699939648
3.820464936610474	0.3432870766658238
3.823375169078779	0.3431152692416333
3.8262868566633177	0.342943547678463
3.8292000000916495	0.342771911933404
3.8321146000916952	0.34260036196356886
3.8350306573917416	0.34242889772609153
3.837948172720437	0.3422575191781276
3.8408671468068007	0.34208622627685353
3.843787580380204	0.3419150189794681
3.8467094741703933	0.34174389724319065
3.8496328289074784	0.3415728610252622
3.852557645321931	0.3414019102829452
3.8554839241445915	0.34123104497352325
3.8584116661066643	0.3410602650543015
3.861340871939717	0.3408895704826064
3.864271542375689	0.3407189612157855
3.8672036781468764	0.34054843721120814
3.8701372799859497	0.3403779984262646
3.873072348625942	0.3402076448183665
3.8760088848002523	0.34003737634494696
3.878946889242652	0.3398671929634599
3.8818863626872737	0.33969709463138087
3.884827305868617	0.33952708130620673
3.8877697195215477	0.3393571529454556
3.8907136043813084	0.3391873095066662
3.8936589611834984	0.33901755094739927
3.89660579066409	0.3388478772252364
3.89955409355942	0.33867828829778046
3.902503870606199	0.3385087841226554
3.9054551225415013	0.3383393646575064
3.9084078501027717	0.33817002985999983
3.911362054027827	0.338000779687823
3.9143177350548406	0.33783161409868506
3.917274893922368	0.3376625330503155
3.9202335313693286	0.3374935365004654
3.9231936481350136	0.3373246244069066
3.926155244959081	0.3371557967274324
3.9291183225815605	0.33698705341985696
3.9320828817428506	0.33681839444201567
3.935048923183694	0.33664981975176644
3.9380164476452855	0.33648132930698355
3.940985455869108	0.3363129230655671
3.9439559485970426	0.33614460098543664
3.946927926571342	0.33597636302453265
3.9499013905346274	0.3358082091408169
3.952876341229894	0.3356401392922719
3.9558527794005087	0.3354721534369012
3.9588307057902057	0.3353042515327296
3.9618101211431007	0.3351364335378023
3.964791026203671	0.33496869941018614
3.967773421716773	0.33480104910796843
3.9707573084276326	0.33463348258925757
3.973742687081846	0.3344659998121831
3.9767295584253866	0.33429860073489526
3.979717923204599	0.3341312853155652
3.9827077821662114	0.33396405351238445
3.9856991360572938	0.33379690528356726
3.988691985625323	0.3336298405873468
3.9916863316181352	0.33346285938197795
3.9946821747839465	0.3332959616257362
3.9976795158713383	0.3331291472769183
4.000678355629272	0.3329624162938414
4.003678694807086	0.33279576863484356
4.006680534154484	0.33262920425828413
4.009683874421562	0.33246272312254227
4.012688716358772	0.33229632518601887
4.0156950607169515	0.3321300104071353
4.0187029082473105	0.3319637787443337
4.021712259701434	0.331797630156077
4.024723115831285	0.3316315646008488
4.0277354773892	0.33146558203715365
4.030749345127888	0.331299682423517
4.033764719800452	0.33113386571848397
4.036781602160351	0.33096813188062163
4.039799992961431	0.3308024808685172
4.042819892957912	0.3306369126407787
4.045841302904391	0.33047142715603484
4.048864223555841	0.33030602437293505
4.051888655667619	0.33014070425014924
4.054914599995453	0.32997546674636813
4.05794205729545	0.32981031182030307
4.060971028324098	0.32964523943068597
4.06400151383826	0.3294802495362695
4.067033514595179	0.3293153420958268
4.070067031352477	0.32915051706815174
4.073102064868151	0.3289857744120588
4.076138615900585	0.3288211140863827
4.079176685208529	0.32865653604997946
4.082216273551134	0.32849204026172457
4.085257381687908	0.3283276266805151
4.088300010378752	0.32816329526526805
4.091344160383942	0.32799904597492124
4.094389832464134	0.32783487876843304
4.097437027380365	0.32767079360478213
4.100485745894055	0.32750679044296777
4.103535988766999	0.3273428692420099
4.106587756761382	0.32717902996094844
4.109641050639762	0.3270152725588443
4.112695871165081	0.3268515969947786
4.115752219100665	0.32668800322785285
4.118810095210216	0.32652449121718935
4.121869500257819	0.3263610609219305
4.124930435007948	0.3261977123012392
4.127992900225424	0.32603444531430015
4.1310568966755365	0.3258712599203142
4.1341224251238735	0.3257081560785069
4.137189486336435	0.3255451337481227
4.140258081079602	0.3253821928884266
4.143328210120141	0.3252193334587037
4.146399874225201	0.32505655541825945
4.149473074162313	0.3248938587264199
4.152547810699398	0.32473124334253095
4.155624084604747	0.3245687092259596
4.15870189664705	0.3244062563360924
4.161781247595373	0.32424388463233655
4.16486213821917	0.32408159407411957
4.167944569288279	0.32391938462088904
4.171028541572924	0.3237572562321129
4.17411405584371	0.32359520886727944
4.177201112871626	0.32343324248589744
4.180289713428062	0.32327135704749493
4.183379858284775	0.3231095525116212
4.186471548213917	0.3229478288378454
4.1895647839880255	0.32278618598575676
4.192659566380019	0.322624623914965
4.195755896163209	0.3224631425850998
4.19885377411129	0.32230174195581096
4.201953200998342	0.32214042198676884
4.205054177598841	0.32197918263766323
4.20815670468764	0.3218180238682048
4.211260783039983	0.3216569456381239
4.214366413431501	0.3214959479071714
4.217473596638216	0.3213350306351177
4.220582333436534	0.3211741937817539
4.223692624603252	0.3210134373068908
4.226804470915592	0.32085276117035744
4.22991787315105	0.320692165332009
4.233032832087625	0.3205316497517146
4.236149348503669	0.3203712143893655
4.239267423177921	0.3202108592048729
4.24238705688951	0.3200505841581682
4.245508250417955	0.3198903892092027
4.248631004543164	0.3197302743179477
4.251755320045431	0.3195702394443947
4.254881197705454	0.31941028454855475
4.258008638304306	0.31925040959045936
4.261137642623457	0.31909061453015974
4.264268211444767	0.3189308993277273
4.267400345550489	0.318771263943253
4.270534045723265	0.31861170833684815
4.273669312746126	0.3184522324686439
4.276806147402493	0.31829283629879146
4.279944550476194	0.3181335197874613
4.283084522751432	0.3179742828948444
4.286226065012808	0.3178151255811516
4.289369178045311	0.31765604780661366
4.292513862634333	0.3174970495314807
4.2956601195656505	0.3173381307160233
4.2988079496254334	0.31717929132053163
4.301957353600245	0.3170205313053158
4.305108332277045	0.3168618506307057
4.308260886443183	0.316703249257051
4.311415016886404	0.31654472714472126
4.314570724394846	0.3163862842541058
4.317728009757043	0.3162279205456138
4.320886873761921	0.31606963597967414
4.324047317198802	0.31591143051673554
4.327209340857354	0.31575330411726876
4.330372945527782	0.31559525674175737
4.3335381320005455	0.31543728835071166
4.336704901066545	0.3152793989046594
4.3398732535170765	0.315121588364148
4.343043190143835	0.31496385668974447
4.346214711738906	0.3148062038420358
4.349387819094775	0.3146486297816284
4.352562513004326	0.31449113446914845
4.355738794260827	0.3143337178652422
4.358916663657957	0.31417637993057507
4.362096121989786	0.3140191206258322
4.3652771700507795	0.31386193991171857
4.368459808635804	0.31370483774895863
4.371644038540123	0.3135478140982965
4.374829860559393	0.3133908689204961
4.378017275489683	0.3132340021763401
4.381206284127428	0.31307721382663267
4.3843968872694905	0.31292050383219583
4.387589085713125	0.31276387215387164
4.390782880255981	0.31260731875252185
4.393978271696108	0.31245084358902775
4.397175260831956	0.3122944466242901
4.400373848462372	0.3121381278192294
4.403574035386603	0.31198188713478536
4.406775822404295	0.31182572453191754
4.4099792103154964	0.3116696399716048
4.413184199920654	0.31151363341484556
4.4163907920206125	0.3113577048226578
4.419598987416623	0.31120185415607876
4.4228087869103305	0.31104608137616546
4.4260201913037855	0.31089038644399414
4.42923320139944	0.31073476932066046
4.432447818000139	0.31057922996727994
4.435664041909139	0.3104237683449871
4.438881873930094	0.310268384414936
4.44210131486706	0.3101130781383001
4.4453223655244924	0.30995784947627236
4.448545026707254	0.3098026983900651
4.451769299220608	0.30964762484090985
4.454995183870213	0.30949262879005807
4.458222681462147	0.3093377101987796
4.461451792802878	0.30918286902836445
4.464682518699279	0.30902810524012175
4.467914859958628	0.30887341879538
4.471148817388607	0.3087188096554869
4.474384391797301	0.3085642777818096
4.4776215839932	0.30840982313573445
4.480860394785199	0.30825544567866703
4.484100824982591	0.3081011453720326
4.487342875395082	0.3079469221772753
4.490586546832779	0.30779277605585864
4.493831840106196	0.3076387069692653
4.497078756026249	0.3074847148789976
4.500327295404262	0.30733079974657657
4.503577459051964	0.30717696153354285
4.506829247781486	0.3070232002014563
4.5100826624053765	0.30686951571189547
4.513337703736579	0.3067159080264587
4.516594372588447	0.30656237710676343
4.51985266977474	0.30640892291444605
4.523112596109627	0.3062555454111623
4.526374152407681	0.306102244558587
4.529637339483885	0.3059490203184141
4.5329021581536155	0.3057958726523573
4.536168609232692	0.3056428015221479
4.539436693537308	0.3054898068895378
4.542706411884076	0.3053368887162975
4.545977765090019	0.3051840469642166
4.549250753972563	0.30503128159510384
4.552525379349549	0.3048785925707871
4.555801642039223	0.30472597985311317
4.55907954286024	0.30457344340394815
4.562359082631669	0.3044209831851768
4.565640262172985	0.3042685991587033
4.568923082304071	0.30411629128645074
4.572207543845221	0.3039640595303613
4.575493647617143	0.30381190385239604
4.578781394440952	0.3036598242145351
4.582070785138172	0.3035078205787777
4.58536182053075	0.3033558929071415
4.588654501441015	0.3032040411616645
4.591948828691735	0.3030522653044024
4.59524480310608	0.3029005652974302
4.5985424255076355	0.3027489411028419
4.601841696720389	0.3025973926827506
4.605142617568748	0.30244591999928816
4.608445188877532	0.3022945230146053
4.611749411471964	0.30214320169087205
4.615055286177699	0.3019919559902765
4.618362813820787	0.3018407858750265
4.621671995227697	0.3016896913073484
4.624982831225314	0.3015386722494874
4.628295322640926	0.3013877286637079
4.631609470302246	0.3012368605122928
4.634925275037397	0.30108606775754404
4.638242737674909	0.3009353503617826
4.641561859043746	0.3007847082873474
4.644882639973266	0.3006341414965972
4.648205081293253	0.30048364995190896
4.651529183833902	0.3003332336156787
4.654854948425818	0.3001828924503214
4.658182375900031	0.30003262641827055
4.661511467087981	0.2998824354819784
4.66484222282152	0.2997323196039163
4.66817464393293	0.2995822787465736
4.671508731254896	0.2994323128724592
4.674844485620523	0.2992824219441004
4.678181907863334	0.2991326059240431
4.681520998817265	0.29898286477485236
4.684861759316673	0.2988331984591115
4.688204190196331	0.2986836069394227
4.691548292291429	0.2985340901784068
4.694894066437575	0.29838464813870347
4.698241513470792	0.2982352807829709
4.701590634227528	0.29808598807388587
4.70494142954464	0.2979367699741441
4.708293900259411	0.29778762644645956
4.711648047209541	0.29763855745356516
4.715003871233145	0.2974895629582124
4.718361373168765	0.29734064292317103
4.721720553855349	0.2971917973112302
4.725081414132277	0.2970430260851968
4.728443954839343	0.2968943292078968
4.731808176816764	0.29674570664217464
4.735174080905172	0.2965971583508933
4.738541667945624	0.29644868429693433
4.741910938779596	0.2963002844431978
4.745281894249049	0.29615195875259953
4.748654535196174	0.29600370718808233
4.752028862463771	0.2958555297125991
4.755404876895002	0.295707426289124
4.758782579333449	0.2955593968806498
4.762161970623115	0.29541144145018766
4.765543051608425	0.2952635599607673
4.768925823134229	0.29511575237543686
4.772310286045796	0.2949680186572629
4.775696441188819	0.2948203587693306
4.779084289409413	0.2946727726747435
4.7824738315541175	0.2945252603366236
4.785865068469897	0.2943778217181111
4.789258001004131	0.29423045678236515
4.792652630004633	0.2940831654925628
4.796048956319635	0.29393594781189974
4.799446980797797	0.29378880370358984
4.8028467042881955	0.29364173313086583
4.80624812764034	0.2934947360569783
4.80965125170416	0.2933478124451965
4.813056077330014	0.29320096225880776
4.816462605368678	0.2930541854611182
4.819870836671363	0.29290748201545186
4.823280772089698	0.29276085188515133
4.826692412475738	0.29261429503357766
4.830105758681976	0.2924678114241096
4.833520811561317	0.29232140102014476
4.8369375719670975	0.29217506378509894
4.840356040753079	0.29202879968240625
4.843776218773455	0.29188260867551885
4.847198106882841	0.2917364907279074
4.850621705936282	0.2915904458030607
4.854047016789277	0.2914444738644847
4.857474040297672	0.29129857487570693
4.860902777317819	0.2911527488002699
4.864333228706478	0.2910069956017354
4.867765395320834	0.2908613152436831
4.871199278018494	0.29071570768971156
4.8746348776575035	0.290570172903437
4.8780721950963315	0.29042471084849397
4.881511231193883	0.290279321488535
4.8849519868094795	0.2901340047872314
4.888394462802884	0.2899887607082719
4.891838660034285	0.28984358921536374
4.895284579364302	0.28969849027223227
4.898732221653983	0.28955346384262093
4.902181587764811	0.28940850989029127
4.905632678558693	0.28926362837902303
4.909085494897958	0.28911881927261457
4.912540037645407	0.2889740825348806
4.91599630766423	0.2888294181296556
4.9194543058180615	0.2886848260207917
4.922914032970968	0.28854030617215903
4.926375489987453	0.2883958585476456
4.929838677732445	0.28825148311115767
4.933303597071311	0.2881071798266195
4.936770248869848	0.28796294865797323
4.940238633994283	0.2878187895691794
4.943708753311281	0.28767470252421606
4.947180607687936	0.2875306874870797
4.950654197991779	0.28738674442178463
4.954129525090774	0.287242873292363
4.957606589853319	0.28709907406286506
4.961085393148245	0.2869553466973591
4.964565935844768	0.28681169115993344
4.96804821881269	0.2866681074146879
4.971532242922096	0.2865245954257467
4.9750180090435565	0.2863811551572498
4.978505518048076	0.28623778657335525
4.981994770807099	0.2860944896382387
4.985485768192502	0.2859512643160939
4.988978511076598	0.28580811057113253
4.992473000332133	0.28566502836758423
4.995969236832298	0.28552201766969615
4.999467221450715	0.2853790784417336
5.0029669550614395	0.28523621064797977
5.006468438538971	0.28509341425273554
5.00997167275824	0.28495068922031985
5.013476658594619	0.2848080355150692
5.016983396923916	0.2846654531013382
5.020491888622364	0.2845229419434995
5.0240021345666745	0.2843805020059421
5.027514135633957	0.28423813325307457
5.031027892701774	0.28409583564932245
5.034543406648124	0.2839536091591292
5.038060678351448	0.28381145374695604
5.041579708690623	0.28366936937728193
5.045100498544968	0.2835273560146036
5.048623048794238	0.28338541362343556
5.052147360318635	0.2832435421683099
5.055673433998793	0.2831017416137766
5.059201270715792	0.2829600119244033
5.062730871351152	0.2828183530647752
5.0662622367868275	0.2826767649994956
5.06979536790522	0.28253524769318517
5.073330265589172	0.28239380111048223
5.076866930721967	0.28225242521604293
5.080405364187327	0.282111119974541
5.083945566869421	0.2819698853506679
5.087487539652855	0.2818287213091326
5.091031283422683	0.2816876278146618
5.094576799064393	0.2815466048319999
5.098124087463925	0.28140565232590875
5.101673149507657	0.2812647702611679
5.105223986082419	0.2811239586025742
5.10877659807546	0.2809832173149431
5.112330986374497	0.28084254636310646
5.115887151867684	0.28070194571191426
5.119445095443619	0.2805614153262339
5.12300481799134	0.28042095517095056
5.126566320400336	0.28028056521096667
5.130129603560536	0.2801402454112024
5.133694668362298	0.27999999573659606
5.137261515696479	0.2798598161521014
5.140830146454326	0.2797197066226919
5.144400561527553	0.27957966711335763
5.147972761808317	0.2794396975891063
5.1515467481892205	0.27929979801496313
5.155122521563315	0.27915996835597073
5.158700082824096	0.27902020857718923
5.162279432865513	0.27888051864369595
5.165860572581946	0.2787408985205864
5.169443502868237	0.27860134817297283
5.173028224619671	0.2784618675659851
5.176614738731979	0.2783224566647707
5.180203046101345	0.2781831154344942
5.183793147624396	0.2780438438403378
5.187385044198208	0.27790464184750113
5.1909787367205595	0.2777655094211913
5.194574226088919	0.2776264465266623
5.198171513201964	0.27748745312915596
5.201770598958564	0.27734852919394143
5.205371484258044	0.2772096746863051
5.208974170000173	0.2770708895715508
5.2125786570851735	0.27693217381499957
5.2161849464137156	0.27679352738199
5.219793038886921	0.27665495023787773
5.223402935406364	0.2765164423480359
5.227014636874068	0.27637800367785487
5.230628144192504	0.2762396341927424
5.234243458264599	0.2761013338581235
5.237860579993731	0.27596310263944035
5.241479510283728	0.2758249405021524
5.2451002500388695	0.2756868474117366
5.248722800163878	0.2755488233336873
5.25234716156396	0.275410868233515
5.255973335144741	0.27527298207674866
5.259601321812314	0.27513516482893396
5.263231122473218	0.27499741645563397
5.266862738034454	0.27485973692242877
5.27049616940347	0.27472212619491576
5.274131417488172	0.2745845842387095
5.2777684831969145	0.27444711101944186
5.281407367438512	0.27430970650276165
5.285048071122231	0.274172370654335
5.288690595157792	0.2740351034398451
5.29233494045537	0.27389790482499254
5.295981107925598	0.2737607747754947
5.299629098479559	0.2736237132570864
5.303278913028798	0.2734867202355193
5.306930552485302	0.27334979567656276
5.310584017761545	0.27321293954600206
5.314239309770426	0.2730761518096407
5.317896429425311	0.27293943243329893
5.321555377640022	0.27280278138281405
5.325216155328842	0.27266619862404035
5.328878763406506	0.2725296841228494
5.332543202788209	0.27239323784512953
5.3362094743896	0.2722568597567865
5.339877579126794	0.2721205498237426
5.343547517916356	0.2719843080119377
5.347219291675314	0.27184813428732824
5.350892901321152	0.27171202861588795
5.354568347771812	0.2715759909636075
5.358245631945698	0.2714400212964945
5.36192475476167	0.2713041195805736
5.3656057171390446	0.2711682857818866
5.369288519997614	0.2710325198664917
5.372973164257613	0.2708968218004646
5.376659650839741	0.27076119154989786
5.380347980665158	0.270625629080901
5.3840381546554905	0.2704901343596002
5.387730173732817	0.27035470735213885
5.391424038819683	0.2702193480246772
5.395119750839093	0.27008405634339233
5.398817310714512	0.2699488322744784
5.40251671936987	0.2698136757841463
5.406217977729554	0.26967858683862383
5.409921086718415	0.2695435654041558
5.413626047261774	0.2694086114470036
5.417332860285406	0.26927372493344576
5.421041526715548	0.26913890582977756
5.424752047479021	0.26900415410230694
5.428464423502761	0.26886946971737125
5.4321786557145115	0.2687348526413121
5.4358947450423685	0.2686003028404921
5.439612692414889	0.2684658202812906
5.443332498761096	0.26833140493010393
5.447054165010476	0.26819705675334504
5.450777692092981	0.26806277571744375
5.4545030809390305	0.2679285617888465
5.458230332479499	0.26779441493401696
5.461959447645739	0.267660335119435
5.4656904273695615	0.26752632231159756
5.469423272583244	0.2673923764770183
5.473157984219535	0.2672584975822274
5.476894563211645	0.267124685593772
5.480633010493251	0.2669909404782159
5.484373326998496	0.2668572622021397
5.488115513661994	0.2667236507321403
5.491859571418824	0.2665901060348319
5.495605501204533	0.2664566280768449
5.499353303955137	0.2663232168248265
5.503102980607114	0.2661898722454408
5.506854532097417	0.2660565943053682
5.510607959363465	0.2659233829713061
5.514363263343148	0.26579023820996817
5.5181204449748185	0.2656571599880851
5.5218795051973055	0.2655241482724039
5.525640444949904	0.2653912030296884
5.529403265172379	0.26525832422671886
5.533167966804965	0.2651255118302923
5.5369345507883665	0.26499276580722236
5.54070301806376	0.2648600861243391
5.5444733695727715	0.2647274727484899
5.548245606257558	0.2645949256465367
5.552019729060686	0.26446244478536
5.555795738925216	0.2643300301318563
5.559573636794679	0.26419768165293844
5.5633534236130755	0.26406539931553596
5.567135100324881	0.26393318308659486
5.570918667875043	0.2638010329330776
5.574704127208982	0.2636689488219632
5.578491479272586	0.26353693072024725
5.582280725012221	0.26340497859494183
5.586071865374726	0.2632730924130754
5.589864901307413	0.263141272141693
5.593659833758067	0.26300951774785597
5.597456663674945	0.26287782919864233
5.601255392006783	0.2627462064611465
5.6050560197027846	0.26261464950247926
5.608858547712636	0.2624831582897678
5.612662976986492	0.2623517327901559
5.616469308474985	0.2622203729708036
5.6202775431292205	0.2620890787988875
5.624087681900785	0.2619578502416004
5.6278997257417345	0.2618266872661517
5.631713675604605	0.2616955898397671
5.635529532442412	0.26156455792968847
5.639347297208633	0.2614335915031747
5.643166970857237	0.2613026905275003
5.6469885543426654	0.2611718549699566
5.6508120486198345	0.26104108479785104
5.654637454644144	0.26091037997850747
5.658464773371466	0.26077974047926605
5.6622940057581514	0.2606491662674833
5.666125152760916	0.260518657310536
5.669958215337296	0.2603882135758054
5.673793194444963	0.26025783503070093
5.677630091042185	0.2601275216426442
5.681468906087705	0.25999727337907325
5.685309640540749	0.25986709020744236
5.689152295361019	0.259736972095222
5.692996871508699	0.2596069190098991
5.696843369944461	0.2594769309189762
5.700691791629433	0.2593470077899734
5.704542137525248	0.2592171495904257
5.70839440859401	0.25908735628788493
5.712248605798305	0.25895762784991916
5.716104730101203	0.25882796424411236
5.7199627824662524	0.258698365438065
5.723822763857485	0.2585688313993936
5.727684675239408	0.258439362095731
5.7315485175770275	0.25830995749472585
5.7354142918358155	0.2581806175640434
5.739281998981733	0.2580513422713649
5.743151639981222	0.2579221315843877
5.747023215801212	0.25779298547082535
5.7508967274091125	0.2576639038984075
5.754772175772817	0.25753488683487996
5.758649561860703	0.2574059342480046
5.762528886641633	0.25727704610555957
5.766410151084953	0.25714822237533885
5.770293356160495	0.2570194630251528
5.774178502838577	0.2568907680228275
5.7780655920899955	0.2567621373362056
5.7819546248860405	0.2566335709331455
5.785845602198483	0.25650506878152163
5.78973852499958	0.25637663084922474
5.793633394262079	0.25624825710416127
5.79753021095921	0.25611994751425393
5.801428976064689	0.2559917020474415
5.8053296905527185	0.25586352067167867
5.809232355397994	0.25573540335493605
5.813136971575694	0.25560735006520047
5.817043540061481	0.25547936077047473
5.820952061831515	0.2553514354387773
5.824862537862431	0.2552235740381433
5.828774969131361	0.25509577653662313
5.832689356615926	0.25496804290228353
5.836605701294236	0.25484037310320706
5.840524004144882	0.25471276710749235
5.844444266146954	0.2545852248832539
5.848366488280027	0.2544577463986221
5.852290671524151	0.25433033162174384
5.856216816859913	0.25420298052078044
5.860144925268343	0.25407569306391053
5.8640749977309765	0.2539484692193283
5.868007035229843	0.25382130895524363
5.871941038747457	0.2536942122398825
5.87587700926683	0.2535671790414866
5.879814947771463	0.2534402093283137
5.8837548552453525	0.253313303068637
5.887696732672975	0.25318646023074615
5.891640581039311	0.2530596807829463
5.89558640132983	0.2529329646935584
5.899534194530495	0.25280631193091935
5.90348396162776	0.2526797224633819
5.907435703608572	0.25255319625931455
5.911389421460376	0.2524267332871015
5.9153451161711255	0.25230033351514236
5.919302788729211	0.2521739969118542
5.923262440123574	0.2520477234456682
5.927224071343636	0.2519215130850318
5.9311876833793065	0.2517953657984082
5.935153277220996	0.2516692815542764
5.939120853859606	0.2515432603211312
5.9430904142865355	0.2514173020674831
5.947061959493673	0.2512914067618584
5.951035490473419	0.2511655743727988
5.955011008218655	0.2510398048688622
5.958988513722764	0.25091409821862193
5.962968007979625	0.2507884543906671
5.966949491983614	0.25066287335360254
5.970932966729605	0.25053735507604874
5.974918433212969	0.25041189952664183
5.978905892429579	0.25028650667403357
5.982895345375794	0.25016117648689173
5.986886793048482	0.2500359089338993
5.990880236445006	0.24991070398375526
5.994875676563227	0.24978556160517393
5.998873114401508	0.24966048176688543
6.002872550958708	0.24953546443763555
6.0068739872341865	0.2494105095861856
6.010877424227797	0.24928561718131273
6.01488286293991	0.24916078719180912
6.018890304371379	0.24903601958648314
6.022899749523564	0.2489113143341585
6.0269111993983255	0.24878667140367455
6.030924654998024	0.24866209076388618
6.034940117325522	0.2485375723836639
6.038957587384184	0.24841311623189372
6.042977066177876	0.24828872227747714
6.0469985547109655	0.24816439048933134
6.051022053988321	0.24804012083638896
6.055047565015315	0.24791591328759818
6.059075088797819	0.2477917678119228
6.063104626342218	0.24766768437834177
6.067136178655389	0.24754366295584998
6.071169746744715	0.2474197035134576
6.0752053316181005	0.24729580602018986
6.07924293428391	0.24717197044508876
6.083282555751051	0.2470481967572106
6.087324197028925	0.24692448492562744
6.091367859127436	0.24680083491942692
6.095413543056999	0.24667724670771185
6.099461249828526	0.24655372025960084
6.103510980453439	0.24643025554422768
6.107562735943654	0.24630685253074208
6.111616517311626	0.24618351118830803
6.115672325570282	0.24606023148610606
6.119730161733067	0.2459370133933317
6.123790026813932	0.2458138568791959
6.127851921827338	0.24569076191292497
6.13191584778825	0.2455677284637606
6.135981805712143	0.24544475650095982
6.140049796614997	0.24532184599379514
6.144119821513305	0.24519899691155422
6.1481918814240615	0.24507620922354034
6.152265977364774	0.2449534828990719
6.156342110353458	0.24483081790748268
6.160420281408635	0.24470821421812194
6.164500491549337	0.24458567180035418
6.168582741795111	0.24446319062355898
6.172667033166112	0.2443407706571284
6.176753366682695	0.24421841187047902
6.180841743366036	0.24409611423303335
6.184932164237718	0.24397387771423237
6.189024630319841	0.24385170228353215
6.193119142635	0.24372958791040436
6.197215702206316	0.24360753456433568
6.201314310057418	0.24348554221482802
6.205414967212443	0.24336361083139868
6.209517674696048	0.24324174038357996
6.2136224335333985	0.2431199308409195
6.217729244750165	0.24299818217298041
6.221838109372541	0.24287649434934067
6.225949028427227	0.24275486733959364
6.2300620029414375	0.24263330111334788
6.234177033942908	0.24251179564022693
6.238294122459877	0.2423903508898698
6.242413269521107	0.2422689668319304
6.246534476155867	0.242147643436078
6.250657743393944	0.24202638067199703
6.254783072265642	0.2419051785093869
6.258910463801774	0.24178403691796238
6.263039919033675	0.24166295586745323
6.267171438993191	0.24154193532760437
6.2713050247126905	0.24142097526817577
6.2754406772250455	0.2413000756589428
6.279578397563656	0.2411792364696956
6.283718186762437	0.2410584576702395
6.287860045855815	0.24093773923039505
6.2920039758787425	0.24081708111999764
6.296149977866682	0.24069648330889792
6.300298052855615	0.24057594576696162
6.304448201882039	0.24045546846406954
6.308600425982979	0.2403350513701173
6.312754726195971	0.24021469445501575
6.316911103559068	0.24009439768869087
6.321069559110846	0.23997416104108354
6.325230093890401	0.23985398448214965
6.3293927089373465	0.23973386798186008
6.333557405291815	0.23961381151020086
6.337724183994457	0.239493815037173
6.341893046086453	0.2393738785327923
6.346063992609494	0.2392540019670897
6.350237024605798	0.2391341853101111
6.354412143118106	0.23901442853191723
6.358589349189664	0.23889473160258423
6.362768643864257	0.23877509449220277
6.366950028186189	0.2386555171708785
6.371133503200289	0.2385359996087319
6.375319069951889	0.238416541775899
6.379506729486865	0.23829714364253013
6.383696482851608	0.23817780517879075
6.387888331093032	0.23805852635486124
6.392082275258579	0.23793930714093678
6.396278316396209	0.23782014750722752
6.400476455554408	0.23770104742395856
6.404676693782184	0.23758200686136985
6.408879032129075	0.2374630257897161
6.413083471645139	0.23734410417926702
6.417290013380962	0.2372252420003071
6.421498658387648	0.23710643922313582
6.425709407716841	0.2369876958180672
6.4299222624207	0.23686901175543035
6.434137223551909	0.2367503870055692
6.438354292163773	0.2366318215388399
6.442573469309854	0.23651331532562098
6.446794756044509	0.23639486833629822
6.451018153422531	0.23627648054127479
6.455243662499242	0.23615815191096853
6.459471284330492	0.23603988241581217
6.463701019972659	0.2359216720262531
6.4679328704826435	0.2358035207127537
6.4721668369178875	0.23568542844579077
6.476402920336346	0.23556739519585626
6.4806411217965145	0.23544942093345655
6.484881442357413	0.23533150562911292
6.489123883078589	0.23521364925336138
6.493368445020128	0.23509585177675252
6.497615129242638	0.23497811316985176
6.501863936807258	0.23486043340323928
6.50611486877566	0.23474281244750989
6.510367926210048	0.23462525027327302
6.514623110173151	0.234507746851153
6.5188804217282375	0.2343903021517886
6.523139861939104	0.2342729161458334
6.527401431870073	0.2341555888039557
6.531665132586008	0.23403832009683836
6.5359309651523	0.23392110999517896
6.540198930634876	0.23380395846968957
6.544469030100194	0.23368686549109707
6.548741264615243	0.23356983103014292
6.553015635247551	0.23345285505758315
6.5572921430651725	0.23333593754418852
6.561570789136704	0.23321907846074422
6.565851574531271	0.2331022777780502
6.570134500318536	0.23298553546692088
6.574419567568665	0.23286885149818623
6.5787067773524495	0.23275222584268818
6.582996130741124	0.23263565847128584
6.587287628806495	0.23251914935485193
6.591581272620894	0.23240269846427392
6.595877063257204	0.23228630577045353
6.6001750017888305	0.23216997124430727
6.604475089289725	0.23205369485676605
6.608777326834382	0.2319374765787751
6.613081715497799	0.23182131638129502
6.617388256355548	0.23170521423530005
6.6216969504837255	0.23158917011177926
6.6260077989589625	0.23147318398173625
6.630320802858442	0.2313572558161888
6.6346359632598695	0.23124138558616958
6.638953281241498	0.2311255732627255
6.6432727578821105	0.2310098188169183
6.64759439426105	0.2308941222198234
6.651918191458181	0.23077848344253135
6.65624415055391	0.23066290245614704
6.6605722726291905	0.23054737923178958
6.664902558765505	0.2304319137405929
6.669235010044886	0.23031650595370504
6.673569627549908	0.23020115584228845
6.677906412363683	0.2300858633775201
6.682245365569864	0.22997062853059136
6.686586488252647	0.229855451272708
6.690929781496774	0.2297403315750901
6.695275246387519	0.22962526940897227
6.6996228840107115	0.2295102647456033
6.703972695452716	0.22939531755624645
6.708324681800441	0.22928042781217944
6.7126788441414575	0.2291655954846911
6.717035183563528	0.2290508205450939
6.721393701155311	0.22893610296470546
6.725754398005888	0.2288214427148608
6.730117275204888	0.22870683976690928
6.7344823338424895	0.22859229409221446
6.738849575009411	0.22847780566215428
6.743218999796914	0.22836337444812108
6.747590609296807	0.22824900042152146
6.7519644046014555	0.22813468355377606
6.756340386803755	0.22802042381632015
6.760718556997157	0.22790622118060308
6.7650989162756545	0.22779207561808856
6.769481465733792	0.2276779871002545
6.773866206466657	0.2275639555985931
6.778253139569889	0.22744998108461079
6.782642266139682	0.22733606352982802
6.7870335872727505	0.22722220290578013
6.791427104066386	0.227108399184016
6.7958228176184186	0.22699465233609906
6.800220729027229	0.22688096233360674
6.804620839391742	0.22676732914813097
6.809023149811438	0.2266537527512776
6.813427661386344	0.2265402331146668
6.817834375217037	0.22642677020993293
6.822243292404645	0.2263133640087245
6.8266544140508465	0.2262000144827042
6.831067741257872	0.2260867216035488
6.835483275128503	0.2259734853429493
6.839901016766067	0.22586030567261098
6.844320967274449	0.22574718256425305
6.848743127758086	0.2256341159896089
6.8531674993219465	0.2255211059204265
6.857594083071607	0.22540815232846667
6.862022880113143	0.2252952551855056
6.866453891553199	0.2251824144633332
6.870887118498976	0.22506963013375342
6.875322562058225	0.22495690216858436
6.879760223339254	0.22484423053965813
6.884200103450922	0.224731615218821
6.88864220350265	0.2246190561779332
6.893086524604401	0.2245065533888692
6.8975330678667035	0.22439410682351738
6.901981834400637	0.2242817164537802
6.906432825317834	0.22416938225157423
6.9108860417304925	0.2240571041888299
6.915341484751357	0.22394488223749184
6.919799155493733	0.22383271636951865
6.924259055071488	0.22372060655688272
6.9287211845990235	0.2236085527715711
6.933185545191321	0.2234965549855842
6.937652137963916	0.2233846131709366
6.942120964032901	0.2232727272996568
6.946592024514917	0.22316089734378755
6.951065320527174	0.2230491232753853
6.955540853187438	0.2229374050665206
6.960018623614031	0.2228257426892779
6.964498632925839	0.2227141361157556
6.968980882242299	0.22260258531806615
6.973465372683419	0.22249109026833572
6.977952105369759	0.2223796509387046
6.982441081422444	0.22226826730132693
6.986932301963153	0.2221569393283708
6.991425768114134	0.22204566699201814
6.995921480998229	0.2219344502644639
7.000419441738728	0.22182328911791974
7.004919651459597	0.22171218352460842
7.0094221112853266	0.22160113345676744
7.0139268223409665	0.2214901388866483
7.018433785752137	0.22137919978651618
7.022943002645013	0.22126831612865028
7.027454474146335	0.22115748788534356
7.0319682013834175	0.22104671502890266
7.03648418548411	0.22093599753164875
7.0410024275768475	0.2208253353659162
7.045522928790636	0.22071472850405316
7.050045690255033	0.22060417691842185
7.05457071310016	0.22049368058139832
7.059097998456709	0.22038323946537236
7.063627547455937	0.2202728535427475
7.068159361229652	0.22016252278594142
7.072693440910266	0.2200522471673847
7.077229787630721	0.21994202665952253
7.081768402524535	0.21983186123481366
7.086309286725799	0.21972175086573048
7.090852441369162	0.21961169552475931
7.0953978675898455	0.2195016951844001
7.09994556652364	0.21939174981716655
7.104495539306894	0.2192818593955863
7.1090477870765465	0.21917202389220022
7.113602310970084	0.21906224327956336
7.118159112125568	0.21895251753024433
7.122718191681635	0.21884284661682535
7.127279550777475	0.2187332305119027
7.131843190552866	0.2186236691880859
7.136409112148142	0.21851416261799855
7.140977316704198	0.21840471077427806
7.1455478053625505	0.21829531362957438
7.1501205792652325	0.21818597115655236
7.154695639554864	0.21807668332789015
7.15927298737464	0.21796745011627952
7.163852623868328	0.21785827149442577
7.168434550180262	0.21774914743504803
7.173018767455352	0.21764007791087897
7.1776052768390795	0.21753106289466487
7.182194079477499	0.21742210235916568
7.186785176517235	0.217313196277155
7.191378569105494	0.21720434462141985
7.195974258390049	0.21709554736476097
7.200572245519243	0.21698680447999283
7.205172531642001	0.21687811593994336
7.209775117907821	0.21676948171745394
7.214380005466765	0.21666090178537994
7.218987195469499	0.21655237611658953
7.223596689067232	0.21644390468396518
7.228208487411765	0.21633548746040263
7.232822591655472	0.21622712441881112
7.2374390029513	0.21611881553211354
7.242057722452776	0.21601056077324626
7.246678751314002	0.2159023601151592
7.251302090689663	0.21579421353081568
7.255927741735007	0.2156861209931928
7.260555705605876	0.21557808247528082
7.265185983458679	0.2154700979500838
7.269818576450406	0.2153621673906191
7.274453485738631	0.21525429076991764
7.2790907124815	0.21514646806102378
7.283730257837741	0.21503869923699534
7.288372122967283	0.21493098427088925
7.293016309028767	0.2148233231358192
7.29766281718328	0.21471571580486895
7.302311648591871	0.21460816225115015
7.30696280441617	0.21450066244778787
7.311616285818378	0.21439321636792075
7.316272093961285	0.21428582398470075
7.3209302300082655	0.21417848527129316
7.325590695123276	0.2140712002008767
7.330253490470838	0.21396396874664383
7.334918617216072	0.21385679088180004
7.339586076524679	0.2137496665795643
7.344255869562941	0.2136425958131689
7.3489279974977215	0.2135355785558597
7.35360246149647	0.21342861478089573
7.358279262727217	0.21332170446154952
7.362958402358572	0.2132148475711071
7.36763988155975	0.21310804408286727
7.372323701500532	0.21300129397014267
7.377009863351281	0.2128945972062593
7.381698368282956	0.21278795376455634
7.386389217467098	0.21268136361838624
7.3910824120758285	0.21257482674111497
7.395777953281867	0.2124683431061215
7.400475842258512	0.2123619126867983
7.405176080179642	0.2122555354565513
7.409878668219731	0.21214921138879944
7.4145836075538405	0.21204294045697508
7.419290899357616	0.21193672263452382
7.424000544807294	0.21183055789490451
7.428712545079696	0.2117244462115893
7.4334269013522345	0.21161838755806361
7.438143614802954	0.21151238190782506
7.442862686610354	0.21140642923438754
7.44758411795366	0.21130052951127515
7.452307910012637	0.2111946827120263
7.45703406396764	0.21108888881019264
7.461762580999624	0.21098314777933883
7.466493462290124	0.21087745959304294
7.471226709021268	0.21077182422489624
7.4759623223757785	0.2106662416485031
7.480700303536965	0.21056071183748112
7.485440653688736	0.21045523476546105
7.490183374015579	0.21034981040608697
7.494928465702586	0.21024443873301601
7.499675929935437	0.21013911971991842
7.504425767900406	0.21003385334047764
7.509177980784356	0.20992863956839036
7.513932569774733	0.20982347837736667
7.51868953605962	0.20971836974112879
7.523448880827651	0.20961331363341304
7.528210605268065	0.20950831002796866
7.5329747105707	0.20940335889855782
7.537741197925985	0.20929846021895604
7.542510068524946	0.2091936139629518
7.547281323559208	0.20908882010434662
7.552054964220982	0.20898407861695534
7.556830991703093	0.2088793894746055
7.561609407198944	0.20877475265113807
7.566390211902542	0.208670168120407
7.571173407008493	0.20856563585627927
7.575958993711996	0.20846115583263491
7.580746973208852	0.20835672802336708
7.585537346695455	0.2082523524023819
7.5903301153688485	0.20814802894359757
7.595125280426533	0.20804375762094832
7.5999228430667465	0.2079395384083784
7.604722804488279	0.2078353712798461
7.609525165890524	0.2077312562093227
7.6143299284734685	0.20762719317079253
7.619137093437706	0.20752318213825285
7.623946661984425	0.207419223085714
7.628758635315407	0.2073153159871995
7.633573014633065	0.2072114608167451
7.638389801140381	0.20710765754840035
7.643208996040951	0.20700390615622744
7.648030600538972	0.20690020661430147
7.6528546158392405	0.2067965588967107
7.657681043147159	0.20669296297755613
7.662509883668731	0.2065894188309518
7.667341138610563	0.2064859264310247
7.672174809179868	0.20638248575191465
7.677010896584456	0.20627909676777453
7.681849402032748	0.20617575945277
7.686690326733764	0.20607247378107976
7.69153367189713	0.20596923972689538
7.69637943873308	0.2058660572644212
7.701227628452447	0.20576292636787466
7.706078242266672	0.20565984701148599
7.710931281387806	0.2055568191694982
7.7157867470284955	0.2054538428161674
7.720644640402009	0.2053509179257623
7.7255049627222085	0.20524804447256464
7.730367715203569	0.20514522243086897
7.735232899061172	0.20504245177498262
7.7401005155107026	0.20493973247922592
7.744970565768492	0.2048370645179312
7.749843051051375	0.20473444786544584
7.754717972576902	0.2046318824961277
7.75959533156319	0.20452936838434846
7.76447512922897	0.20442690550449244
7.769357366793583	0.20432449383095672
7.77424204547698	0.20422213333815126
7.779129166499718	0.20411982400049877
7.784018731082963	0.20401756579243488
7.788910740448504	0.20391535868840768
7.793805195818729	0.20381320266287828
7.798702098416637	0.20371109769032059
7.803601449465839	0.20360904374522124
7.808503250190572	0.2035070408020793
7.813407501815668	0.20340508883540698
7.818314205566574	0.20330318781972911
7.82322336266936	0.20320133772958315
7.828134974350695	0.20309953853951948
7.833049041837871	0.202997790224101
7.83796556635879	0.20289609275790343
7.842884549141965	0.20279444611551525
7.847805991416536	0.20269285027153744
7.852729894412244	0.2025913052005838
7.85765625935945	0.20248981087728085
7.862585087489133	0.20238836727626766
7.867516380032878	0.20228697437219623
7.872450138222895	0.20218563213973095
7.877386363292006	0.20208434055354907
7.882325056473649	0.20198309958834038
7.887266219001885	0.20188190921880725
7.8922098521113835	0.20178076941966494
7.897155957037439	0.20167968016564106
7.902104535015797	0.20157864143147933
7.907055587283304	0.20147765319192618
7.912009115076943	0.20137671542175056
7.916965119634481	0.2012758280957306
7.921923602194301	0.20117499118865714
7.926884563995397	0.20107420467533374
7.931848006277393	0.20097346853057635
7.936813930280531	0.20087278272921358
7.941782337245675	0.2007721472460865
7.9467532284142965	0.2006715620560491
7.9517266050285045	0.20057102713396757
7.956702468331018	0.20047054245472085
7.96168081956518	0.20037010799320043
7.966661659974962	0.20026972372431018
7.971644990804947	0.20016938962296674
7.976630813300348	0.2000691056640991
7.9816191287069955	0.19996887182264894
7.986609938271348	0.19986868807357028
7.9916032432404815	0.19976855439182986
7.996599044862101	0.19966847075240673
8.001597344384532	0.19956843713029263
8.006598143056724	0.19946845350049167
8.01160144212825	0.19936851983802056
8.016607242849313	0.19926863611790835
8.021615546470747	0.19916880231519649
8.026626354243982	0.19906901840493943
8.031639667421103	0.19896928436220357
8.036655487254814	0.1988696001620679
8.04167381499844	0.19876996577962391
8.046694651905938	0.1986703811899755
8.051717999231892	0.19857084636823893
8.056743858231508	0.1984713612895431
8.061772230160622	0.19837192592902925
8.066803116275702	0.19827254026185095
8.07183651783384	0.1981732042631743
8.076872436092756	0.19807391790817774
8.081910872310802	0.1979746811720522
8.086951827746956	0.1978754940300009
8.09199530366083	0.1977763564572395
8.097041301312661	0.1976772684289961
8.10208982196331	0.19757822992051127
8.10714086687429	0.19747924090703753
8.112194437307727	0.1973803013638402
8.11725053452638	0.19728141126619678
8.122309159793645	0.19718257058939717
8.127370314373541	0.19708377930874366
8.132433999530727	0.1969850373995508
8.137500216530492	0.1968863448371455
8.142568966638771	0.19678770159686676
8.147640251122091	0.19668910765406666
8.152714071247653	0.19659056298410885
8.157790428283276	0.19649206756236956
8.162869323497414	0.19639362136423733
8.167950758159163	0.19629522436511285
8.173034733538243	0.1961968765404093
8.178121250905011	0.19609857786555207
8.183210311530457	0.19600032831597894
8.188301916686221	0.19590212786713965
8.193396067644565	0.19580397649449646
8.198492765678386	0.19570587417352395
8.203592012061227	0.19560782087970874
8.208693808067258	0.19550981658854993
8.213798154971292	0.1954118612755587
8.218905054048777	0.19531395491625855
8.224014506575733	0.19521609748618649
8.22912651382902	0.19511828896088781
8.234241077085931	0.195020529315924
8.239358197624474	0.19492281852686735
8.244477876723284	0.19482515656930252
8.249600115661645	0.19472754341882623
8.254724915719473	0.19462997905104748
8.259852278177332	0.19453246344158737
8.264982204316427	0.19443499656607915
8.270114695418584	0.1943375784001686
8.275249752766294	0.19424020891951324
8.280387377642677	0.19414288809978297
8.285527571331496	0.19404561591665986
8.290670335117161	0.19394839234583797
8.295815670284718	0.1938512173630237
8.300963578119859	0.19375409094393542
8.306114059908912	0.19365701306430388
8.311267116938867	0.1935599836998716
8.316422750497338	0.19346300282639345
8.321580961872586	0.1933660704196365
8.326741752353517	0.19326918645537985
8.331905123229692	0.19317235090941454
8.337071075791306	0.19307556375754387
8.3422396113292	0.19297882497558325
8.347410731134877	0.19288213453935985
8.352584436500443	0.1927854924247137
8.357760728718691	0.1926888986074962
8.36293960908305	0.19259235306357095
8.368121078887592	0.1924958557688137
8.373305139427035	0.19239940669911232
8.378491791996748	0.1923030058303666
8.383681037892746	0.19220665313848845
8.388872878411691	0.1921103485994018
8.394067314850897	0.19201409218904253
8.399264348508323	0.19191788388335868
8.404463980682577	0.1918217236583103
8.409666212672914	0.1917256114898694
8.414871045779249	0.19162954735401996
8.420078481302138	0.19153353122675798
8.425288520542788	0.19143756308409154
8.430501164803067	0.19134164290204048
8.435716415385468	0.19124577065663712
8.44093427359316	0.19114994632392526
8.446154740729956	0.19105416987996088
8.45137781810032	0.19095844130081185
8.45660350700937	0.1908627605625581
8.461831808762875	0.19076712764129145
8.467062724667256	0.19067154251311566
8.472296256029582	0.1905760051541466
8.477532404157596	0.19048051554051162
8.482771170359673	0.19038507364835053
8.488012555944852	0.19028967945381475
8.493256562222827	0.1901943329330677
8.498503190503937	0.19009903406228482
8.503752442099188	0.19000378281765332
8.509004318320237	0.18990857917537232
8.5142588204794	0.1898134231116528
8.51951594988964	0.18971831460271785
8.524775707864585	0.18962325362480217
8.530038095718517	0.18952824015415254
8.53530311476637	0.18943327416702757
8.540570766323752	0.1893383556396975
8.545841051706914	0.1892434845484447
8.551113972232766	0.18914866086956333
8.556389529218723	0.18905388457936223
8.561667723983332	0.18895915565415353
8.566948557845324	0.1888644740702697
8.572232032124246	0.1887698398040523
8.577518148140307	0.1886752528318546
8.582806907214376	0.18858071313004177
8.588098310667984	0.18848622067499068
8.593392359823318	0.1883917754430902
8.598689056003233	0.18829737741074073
8.603988400531234	0.18820302655435478
8.609290394731499	0.18810872285035643
8.614595039928863	0.1880144662751816
8.619902337448828	0.1879202568052779
8.625212288617552	0.18782609441710488
8.630524894761857	0.18773197908713382
8.635840157209238	0.18763791079184758
8.641158077287859	0.18754388950774065
8.646478656326503	0.1874499152113201
8.651801895654666	0.18735598787910387
8.657127796602493	0.18726210748762193
8.66245636050079	0.18716827401341604
8.66778758868104	0.1870744874330395
8.67312148247538	0.18698074772305748
8.678458043216617	0.18688705486004684
8.683797272238222	0.18679340882059617
8.68913917087434	0.1866998095813056
8.694483740459775	0.1866062571187872
8.699830982330004	0.18651275140966453
8.705180897821172	0.18641929243057284
8.710533488270082	0.1863258801581593
8.71588875501422	0.1862325145690824
8.721246699391726	0.18613919564001263
8.726607322741431	0.1860459233476317
8.731970626402802	0.18595269766863362
8.737336611716001	0.18585951857972355
8.742705280021859	0.18576638605761833
8.74807663266187	0.18567330007904656
8.753450670978202	0.18558026062074845
8.758827396313688	0.18548726765947587
8.764206810011844	0.18539432117199217
8.769588913416849	0.18530142113507245
8.774973707873556	0.18520856752550335
8.780361194727492	0.18511576032008314
8.785751375324855	0.18502299949562168
8.791144251012518	0.18493028502894035
8.796539823138025	0.18483761689687225
8.801938093049593	0.184744995076262
8.807339062096117	0.18465241954396572
8.812742731627157	0.18455989027685132
8.81814910299297	0.1844674072517978
8.823558177544465	0.18437497044569623
8.828969956633236	0.18428257983544896
8.834384441611554	0.1841902353979699
8.83980163383236	0.18409793711018457
8.845221534649275	0.18400568494903008
8.850644145416599	0.18391347889145487
8.85606946748931	0.183821318914419
8.861497502223052	0.18372920499489415
8.866928250974167	0.18363713710986326
8.872361715099654	0.18354511523632108
8.877797895957201	0.18345313935127366
8.883236794905178	0.18336120943173853
8.88867841330263	0.18326932545474475
8.894122752509281	0.1831774873973329
8.899569813885535	0.183085695236555
8.905019598792476	0.18299394894947452
8.910472108591872	0.18290224851316642
8.915927344646168	0.1828105939047171
8.921385308318495	0.18271898510122436
8.926846000972654	0.18262742207979765
8.932309423973141	0.18253590481755763
8.937775578685127	0.1824444332916365
8.943244466474468	0.18235300747917788
8.948716088707705	0.18226162735733673
8.95419044675206	0.18217029290327952
8.959667541975435	0.18207900409418418
8.965147375746422	0.1819877609072399
8.970629949434295	0.18189656331964738
8.97611526440901	0.1818054113086187
8.981603322041215	0.1817143048513772
8.987094123702233	0.18162324392515786
8.992587670764085	0.18153222850720674
8.998083964599465	0.18144125857478152
9.003583006581763	0.18135033410515108
9.009084798085052	0.18125945507559577
9.014589340484093	0.1811686214634072
9.020096635154337	0.18107783324588836
9.025606683471914	0.18098709040035368
9.031119486813648	0.18089639290412882
9.036635046557054	0.18080574073455077
9.042153364080333	0.18071513386896787
9.047674440762373	0.1806245722847398
9.053198277982755	0.18053405595923752
9.058724877121746	0.18044358486984338
9.064254239560308	0.18035315899395088
9.069786366680088	0.18026277830896498
9.075321259863408	0.18017244279230216
9.08085892049334	0.18008215242138925
9.086399349953584	0.17999190717366534
9.09194254962856	0.1799017070265804
9.097488520903372	0.1798115519575958
9.103037265163824	0.179721441944184
9.108588783796405	0.1796313769638289
9.114143078188302	0.17954135699402549
9.119700149727407	0.17945138201227995
9.125259999802271	0.1793614519961102
9.130822629802172	0.17927156692304486
9.136388041117073	0.1791817267706239
9.141956235137627	0.1790919315163987
9.147527213255195	0.17900218113793157
9.153100976861822	0.17891247561279625
9.158677527350251	0.17882281491857763
9.164256866113899	0.17873319903287221
9.169838994546955	0.17864362793328642
9.17542391404423	0.17855410159743915
9.181011626001252	0.1784646200029601
9.186602131814249	0.17837518312749015
9.192195432880155	0.17828579094868124
9.197791530596593	0.17819644344419658
9.20339042636189	0.17810714059171048
9.20899212157507	0.1780178823689085
9.214596617635857	0.17792866875348726
9.220203915944674	0.17783949972315458
9.225814017902646	0.1777503752556294
9.231426924911599	0.17766129532864178
9.237042638374055	0.17757225991993295
9.24266115969324	0.17748326900725528
9.248282490273086	0.17739432256837215
9.25390663151822	0.1773054205810582
9.259533584833978	0.17721656302309902
9.265163351626393	0.17712774987229143
9.270795933302205	0.17703898110644328
9.276431331268855	0.17695025670337353
9.282069546934489	0.1768615766409122
9.287710581707957	0.17677294089690043
9.293354436998811	0.17668434944919045
9.299001114217312	0.1765958022756455
9.30465061477442	0.17650729935413992
9.310302940081804	0.17641884066255914
9.315958091551845	0.17633042617879952
9.32161607059762	0.17624205588076858
9.327276878632919	0.17615372974638485
9.332940517072233	0.1760654477535779
9.338606987330769	0.17597720988028828
9.34427629082446	0.17588901610446722
9.349948428969872	0.1758008664040782
9.355623403184355	0.17571276075709447
9.361301214885946	0.1756246991415006
9.366981865493393	0.17553668153529225
9.37266535642614	0.1754487079164762
9.37835168910435	0.17536077826307006
9.384040864948902	0.1752728925531024
9.389732885381369	0.175185050764613
9.395427751824059	0.17509725287565217
9.401125465699968	0.17500949886428163
9.406826028432818	0.17492178870857386
9.412529441447033	0.17483412238661236
9.418235706167756	0.17474649987649155
9.42394482402084	0.17465892115631682
9.42965679643285	0.17457138620420448
9.435371624831099	0.17448389499828132
9.441089310643514	0.17439644751668648
9.446809855298836	0.17430904373756861
9.452533260226485	0.17422168363908777
9.4582595268566	0.17413436719941483
9.463988656620026	0.17404709439673174
9.469720650948338	0.1739598652092312
9.475455511273811	0.17387267961511693
9.481193239029437	0.1737855375926036
9.486933835648951	0.17369843911991634
9.492677302566774	0.17361138417529165
9.498423641218057	0.17352437273697668
9.50417285303866	0.17343740478322964
9.50992493946518	0.17335048029231928
9.51567990193491	0.17326359924252552
9.521437741885876	0.17317676161213894
9.527198460756829	0.17308996737946092
9.532962059987206	0.17300321652280412
9.5387285410172	0.17291650902049155
9.544497905287708	0.17282984485085726
9.55027015424035	0.1727432239922461
9.556045289317469	0.1726566464230137
9.561823311962126	0.17257011212152656
9.567604223618106	0.17248362106616197
9.57338802572991	0.17239717323530812
9.579174719742774	0.17231076860736377
9.584964307102643	0.1722244071607387
9.590756789256194	0.17213808887385335
9.596552167650822	0.172051813725139
9.602350443734647	0.17196558169303774
9.608151618956516	0.17187939275600236
9.613955694765993	0.1717932468924965
9.619762672613296	0.17170714408099566
9.625572553949603	0.17162108429998263
9.631385340226577	0.17153506752795442
9.63720103289669	0.17144909374341766
9.643019633413132	0.1713631629248898
9.648841143229838	0.17127727505089874
9.654665563801451	0.1711914300999834
9.660492896583351	0.17110562805069332
9.66632314303165	0.17101986888158865
9.672156304603165	0.17093415257124064
9.677992382755466	0.1708484790982308
9.683831378946843	0.17076284844115158
9.689673294636318	0.17067726057860602
9.695518131283636	0.17059171548920796
9.701365890349274	0.1705062131515819
9.707216573294449	0.17042075354436292
9.713070181581088	0.17033533664619702
9.718926716671877	0.17024996243574048
9.724786180030215	0.1701646308916605
9.730648573120229	0.17007934199263505
9.736513897406788	0.16999409571735258
9.742382154355491	0.16990889204451218
9.74825334543267	0.16982373095282366
9.754127472105385	0.16973861242100746
9.760004535841446	0.16965353642779452
9.765884538109367	0.16956850295192677
9.771767480378418	0.16948351197215644
9.777653364118606	0.1693985634672464
9.783542190800667	0.1693136574159702
9.789433961896066	0.16922879379711206
9.795328678877016	0.16914397258946662
9.801226343216454	0.16905919377183937
9.807126956388046	0.16897445732304642
9.81303051986624	0.16888976322191385
9.818937035126172	0.16880511144727903
9.824846503643734	0.16872050197798963
9.830758926895555	0.1686359347929039
9.836674306359003	0.16855140987089068
9.84259264351218	0.1684669271908294
9.848513939833936	0.16838248673160994
9.854438196803853	0.16829808847213282
9.860365415902255	0.1682137323913091
9.866295598610206	0.16812941846806034
9.87222874640951	0.16804514668131867
9.878164860782713	0.16796091701002674
9.884103943213104	0.16787672943313767
9.890045995184709	0.16779258392961519
9.8959910181823	0.16770848047843345
9.9019390136914	0.16762441905857706
9.907889983198245	0.1675403996490415
9.913843928189843	0.1674564222288323
9.919800850153937	0.1673724867769657
9.925760750579016	0.1672885932724683
9.931723630954306	0.16720474169437738
9.937689492769781	0.16712093202174055
9.943658337516165	0.1670371642336159
9.949630166684932	0.16695343830907186
9.955604981768273	0.16686975422718778
9.961582784259155	0.166786111967053
9.967563575651285	0.16670251150776744
9.973547357439111	0.1666189528284415
9.97953413111783	0.16653543590819603
9.985523898183388	0.1664519607261623
9.99151666013248	0.166368527261482
9.99751241846274	0.16628513549330448
10.00351117467197	0.16620178540079777
10.009512930259307	0.1661184769631321
10.015517686724436	0.1660352101594908
10.021525445567795	0.16595198496906768
10.027536208290577	0.16586880137106685
10.033549976394724	0.16578565934470285
10.039566751382921	0.16570255886920066
10.045586534758622	0.16561949992379546
10.051609328026	0.16553648248773323
10.057635132690013	0.16545350654026988
10.063663950256357	0.16537057206067188
10.069695782231479	0.1652876790282161
10.075730630122594	0.16520482742218953
10.081768495437656	0.16512201722188977
10.087809379685373	0.16503924840662468
10.093853284375221	0.16495652095571234
10.099900211017408	0.1648738348484815
10.105950161122918	0.1647911900642709
10.112003136203478	0.16470858658242976
10.118059137771574	0.16462602438231763
10.124118167340459	0.16454350344330423
10.130180226424129	0.16446102374476973
10.13624531653734	0.1643785852661046
10.142313439195611	0.1642961879867095
10.148384595915209	0.1642138318859956
10.154458788213164	0.16413151694338415
10.16053601760727	0.16404924313830674
10.166616285616076	0.16396701045020526
10.172699593758884	0.16388481885853193
10.17878594355576	0.16380266834274917
10.184875336527536	0.16372055888232961
10.190967774195798	0.16363849045675627
10.197063258082895	0.1635564630455223
10.203161789711935	0.1634744766281312
10.20926337060679	0.16339253118409663
10.215368002292093	0.16331062669294255
10.221475686293239	0.16322876313420312
10.227586424136387	0.16314694048742273
10.233700217348455	0.16306515873215605
10.239817067457126	0.16298341784796788
10.245936975990855	0.16290171781443327
10.252059944478848	0.16282005861113752
10.258185974451086	0.16273844021767603
10.264315067438313	0.16265686261365445
10.270447224972031	0.1625753257786887
10.276582448584517	0.16249382969240478
10.282720739808807	0.16241237433443892
10.288862100178706	0.16233095968443756
10.295006531228795	0.16224958572205717
10.30115403449441	0.1621682524269645
10.307304611511656	0.16208695977883653
10.313458263817413	0.16200570775736023
10.31961499294932	0.16192449634223288
10.325774800445798	0.16184332551316175
10.33193768784602	0.1617621952498644
10.338103656689931	0.1616811055320686
10.344272708518275	0.1616000563395118
10.350444844872536	0.16151904765194203
10.35662006729497	0.16143807944911734
10.362798377328618	0.1613571517108058
10.368979776517282	0.1612762644167857
10.375164266405541	0.1611954175468453
10.381351848538744	0.16111461108078312
10.38754252446295	0.1610338449984085
10.39373629572518	0.16095311927953843
10.39993316387304	0.16087243390400244
10.406133130454975	0.16079178885163933
10.41233619702021	0.16071118410229787
10.41854236511872	0.1606306196358372
10.424751636301279	0.1605500954321262
10.430964012119428	0.160469611471044
10.43717949412548	0.16038916773247977
10.443398083872543	0.16030876419633253
10.449619782914478	0.16022840084251158
10.455844592805935	0.16014807765093617
10.462072515102335	0.16006779460153564
10.468303551359886	0.15998755167424925
10.474537703135566	0.1599073488490264
10.480774971987133	0.15982718610582647
10.487015359473137	0.15974706342461867
10.493258867152873	0.15966698078538272
10.499505496586451	0.15958693816810784
10.505755249334744	0.1595069355527935
10.512008126959406	0.1594269729194491
10.518264131022885	0.15934705024809395
10.524523263088396	0.15926716751875747
10.530785524719938	0.15918732471147903
10.537050917482295	0.159107521806308
10.543319442941035	0.15902775878330358
10.549591102662506	0.1589480356225351
10.555865898213836	0.15886835230408178
10.56214383116294	0.15878870880803286
10.56842490307852	0.1587091051144874
10.574709115530059	0.15862954120355452
10.580996470087824	0.1585500170553532
10.587286968322932	0.15847053265001165
10.593580611807093	0.15839108796767035
10.599877402112996	0.1583116829884773
10.606177340814051	0.15823231769259127
10.61248042948446	0.15815299206018082
10.618786669699201	0.15807370607142462
10.62509606303405	0.1579944597065111
10.631408611065567	0.1579152529456386
10.637724315371091	0.1578360857690155
10.644043177528776	0.1577569581568598
10.65036519911754	0.1576778700893996
10.656690381717098	0.1575988215468728
10.663018726907953	0.1575198125095273
10.669350236271407	0.15744084295762065
10.675684911389544	0.15736191287142043
10.682022753845239	0.15728302223120405
10.688363765222155	0.15720417101725884
10.694707947104765	0.15712535920988177
10.701055301078316	0.15704658678937988
10.707405828728854	0.15696785373606992
10.713759531643218	0.15688916003027853
10.72011641140904	0.1568105056523422
10.726476469614745	0.1567318905826072
10.732839707849552	0.1566533148014297
10.739206127703483	0.15657477828917546
10.745575730767333	0.15649628102622046
10.751948518632716	0.15641782299295015
10.758324492892031	0.1563394041697599
10.764703655138478	0.1562610245370548
10.771086006966046	0.15618268407524982
10.77747154996953	0.1561043827647697
10.783860285744513	0.156026120586049
10.790252215887605	0.15594789751952925
10.796647341995548	0.15586971354566995
10.803045665666549	0.15579156864493218
10.809447188499382	0.1557134627977896
10.81585191209363	0.1556353959847256
10.822259838049675	0.1555573681862332
10.828670967968701	0.15547937938281525
10.835085303452685	0.15540142955498443
10.841502846104396	0.15532351868326322
10.847923597527448	0.15524564674818334
10.854347559326209	0.1551678137302868
10.860774733105872	0.15509001961012508
10.867205120472423	0.1550122643682595
10.87363872303266	0.15493454798526093
10.880075542394174	0.15485687044171012
10.88651558016537	0.15477923171819744
10.892958837955458	0.15470163179532284
10.899405317374436	0.1546240706536963
10.905855020033123	0.15454654827393716
10.91230794754314	0.1544690646366746
10.918764101516913	0.15439161972254742
10.925223483567672	0.1543142135122042
10.931686095309455	0.15423684598630308
10.938151938357109	0.1541595171255119
10.944621014326287	0.15408222691050816
10.95109332483345	0.15400497532197902
10.957568871495868	0.15392776234062128
10.964047655931616	0.15385058794714143
10.97052967975958	0.1537734521222556
10.977014944599459	0.15369635484668945
10.983503452071757	0.15361929610117842
10.989995203797791	0.1535422758664675
10.99649020139963	0.15346529412331197
11.00298844650033	0.1533883508524747
11.009489940723581	0.15331144603473024
11.015994685693942	0.15323457965086207
11.022502683036787	0.15315775168166326
11.029013934378305	0.15308096210793645
11.035528441345491	0.15300421091049396
11.042046205566162	0.15292749807015757
11.048567228668949	0.15285082356775867
11.055091512283283	0.15277418738413837
11.061619058039422	0.15269758950014725
11.068149867568442	0.15262102989664544
11.074683942502226	0.15254450855450266
11.081221284473477	0.1524680254545982
11.087761895115712	0.15239158057782093
11.094305776063269	0.15231517390506918
11.100852928951307	0.15223880541725088
11.107403355415782	0.1521624750952836
11.113957057093488	0.15208618292009432
11.120514035622035	0.15200992887261958
11.127074292639843	0.15193371293380545
11.133637829786162	0.15185753508460753
11.140204648701056	0.15178139530599088
11.146774751025406	0.15170529357893023
11.153348138400919	0.15162922988440963
11.159924812470118	0.15155320420342278
11.166504774876351	0.15147721651697277
11.17308802726379	0.15140126680607224
11.179674571277415	0.1513253550517434
11.186264408563053	0.15124948123501772
11.192857540767335	0.1511736453369363
11.199453969537718	0.15109784733854978
11.206053696522527	0.15102208722091767
11.212656723370788	0.1509463649651104
11.219263051732472	0.1508706805522065
11.225872683258338	0.15079503396329436
11.232485619599966	0.15071942517947182
11.239101862409766	0.15064385418184617
11.24572141334097	0.15056832095153425
11.25234427404764	0.15049282546966217
11.258970446184659	0.15041736771736564
11.26559993140775	0.15034194767578957
11.272232731373453	0.15026656532608854
11.278868847739139	0.1501912206494264
11.285508282163008	0.15011591362697643
11.29215103630409	0.1500406442399214
11.29879711182224	0.14996541246945339
11.30544651037815	0.14989021829677393
11.312099233633342	0.1498150617030939
11.318755283250157	0.14973994266963364
11.32541466089178	0.14966486117762284
11.332077368222226	0.14958981720830053
11.338743406906337	0.14951481074291517
11.34541277860979	0.1494398417627246
11.352085484999092	0.14936491024899598
11.35876152774159	0.14929001618300583
11.365440908505452	0.14921515954604017
11.372123628959704	0.14914034031939405
11.378809690774181	0.1490655584843722
11.385499095619569	0.1489908140222885
11.392191845167378	0.14891610691446627
11.398887941089962	0.14884143714223813
11.405587385060503	0.14876680468694606
11.412290178753032	0.14869220952994125
11.418996323842464	0.1486176516525837
11.425705822004385	0.14854313103624456
11.432418674915388	0.14846864766230242
11.439134884252844	0.14839420151214583
11.445854451694975	0.14831979256717254
11.452577378920822	0.14824542080878977
11.45930366761028	0.1481710862184139
11.466033319444085	0.1480967887774706
11.472766336103799	0.14802252846739494
11.479502719271851	0.14794830526963101
11.486242470631483	0.1478741191656325
11.492985591866798	0.1477999701368621
11.499732084662725	0.147725858164792
11.506481950705055	0.1476517832309034
11.51323519168041	0.14757774531668685
11.519991809276249	0.14750374440364233
11.526751805180888	0.14742978047327882
11.533515181083478	0.14735585350711466
11.540281938674017	0.14728196348667746
11.547052079643354	0.14720811039350393
11.55382560568317	0.14713429420914015
11.56060251848601	0.14706051491514124
11.567382819745252	0.14698677249307177
11.574166511155124	0.14691306692450534
11.580953594410706	0.1468393981910248
11.587744071207911	0.1467657662742223
11.594537943243514	0.14669217115569913
11.601335212215135	0.14661861281706573
11.60813587982124	0.14654509123994178
11.614939947761151	0.1464716064059561
11.621747417735032	0.14639815829674674
11.628558291443898	0.1463247468939609
11.635372570589148	0.14625137217926007
11.642190256874441	0.1461780341342996
11.649011352002878	0.1461047327407593
11.655835857678879	0.14603146798032302
11.662663775607717	0.1459582398346838
11.66949510749552	0.14588504828554383
11.67632985504927	0.14581189331461436
11.683168019976794	0.14573877490361592
11.690009603986786	0.145665693034278
11.696854608788778	0.1455926476883395
11.703703036093174	0.1455196388475481
11.71055488761122	0.14544666649366084
11.717410165055027	0.1453737306084438
11.724268870137553	0.1453008311736722
11.73113100457262	0.14522796817113034
11.737996570074905	0.1451551415826116
11.74486556835993	0.14508235138991865
11.75173800114411	0.14500959757486281
11.758613870144684	0.14493688011926492
11.765493177079755	0.14486419900495479
11.77237592366829	0.14479155421377127
11.779262111630125	0.14471894572756225
11.786151742685938	0.14464637352818477
11.79304481855728	0.1445738375975049
11.799941340966564	0.14450133791739772
11.806841311637047	0.14442887446974756
11.813744732292864	0.1443564472364476
11.82065160465901	0.14428405619940013
11.827561930461341	0.1442117013405165
11.83447571142657	0.1441393826417171
11.841392949282282	0.14406710008493137
11.848313645756923	0.14399485365209772
11.855237802579762	0.14392264332516405
11.86216542148105	0.14385046908608606
11.869096504191791	0.14377833091682965
11.876031052443887	0.14370622879936937
11.882969067970105	0.14363416271568877
11.88991055250409	0.14356213264778037
11.896855507780343	0.14349013857764567
11.903803935534231	0.14341818048729527
11.910755837501998	0.14334625835874867
11.917711215420749	0.1432743721740344
11.92467007102846	0.14320252191518992
11.931632406063974	0.14313070756426174
11.938598222267002	0.1430589291033053
11.945567521378134	0.142987186514385
11.95254030513882	0.14291547977957422
11.959516575291389	0.14284380888095527
11.966496333579027	0.14277217380061952
11.973479581745815	0.14270057452066706
11.98046632153669	0.14262901102320713
11.987456554697458	0.14255748329035792
11.994450282974805	0.14248599130424647
12.001447508116291	0.14241453504700874
12.00844823187035	0.14234311450078965
12.015452455986285	0.1422717296477431
12.022460182214271	0.14220038047003186
12.029471412305377	0.14212906694982752
12.036486148011528	0.1420577890693107
12.043504391085534	0.14198654681067094
12.050526143281074	0.14191534015610663
12.057551406352713	0.14184416908782502
12.06458018205589	0.1417730335880423
12.071612472146917	0.14170193363898356
12.078648278382982	0.14163086922288284
12.085687602522173	0.1415598403219828
12.092730446323435	0.1414888469185352
12.099776811546596	0.14141788899480068
12.106826699952366	0.14134696653304865
12.113880113302342	0.1412760795155574
12.120937053358993	0.1412052279246141
12.127997521885671	0.1411344117425148
12.135061520646623	0.1410636309515642
12.142129051406945	0.14099288553407627
12.149200115932647	0.1409221754723734
12.156274715990612	0.140851500748787
12.163352853348604	0.14078086134565726
12.170434529775278	0.1407102572453332
12.177519747040161	0.14063968843017274
12.184608506913682	0.14056915488254246
12.191700811167138	0.1404986565848179
12.19879666157272	0.14042819351938332
12.205896059903507	0.1403577656686318
12.212999007933458	0.14028737301496533
12.220105507437426	0.1402170155407945
12.227215560191144	0.14014669322853884
12.234329167971236	0.14007640606062666
12.24144633255522	0.14000615401949493
12.248567055721502	0.13993593708758945
12.255691339249362	0.13986575524736491
12.262819184918985	0.13979560848128464
12.269950594511444	0.13972549677182075
12.2770855698087	0.13965542010145415
12.284224112593604	0.1395853784526745
12.291366224649899	0.13951537180798018
12.298511907762222	0.13944540014987836
12.305661163716069	0.1393754634608852
12.312813994297926	0.1393055617235247
12.319970401295073	0.13923569492033055
12.32713038649572	0.13916586303384484
12.334293951688966	0.13909606604661837
12.34146109866481	0.13902630394121065
12.348631829214144	0.13895657670018996
12.35580614512875	0.13888688430613327
12.362984048201318	0.1388172267416262
12.370165540225418	0.13874760398926317
12.377350622995529	0.13867801603164726
12.384539298307025	0.1386084628513902
12.391731567956176	0.13853894443111245
12.398927433740154	0.13846946075344313
12.406126897457023	0.13840001180102007
12.41332996090575	0.13833059755648977
12.420536625886188	0.13826121800250757
12.42774689419913	0.13819187312173697
12.434960767646231	0.13812256289685063
12.442178248030054	0.13805328731052977
12.44939933715406	0.1379840463454642
12.456624036822637	0.1379148399843523
12.46385234884105	0.1378456682099012
12.47108427501547	0.13777653100482673
12.478319817152988	0.13770742835185315
12.485558977061563	0.1376383602337137
12.492801756550092	0.13756932663314994
12.500048157428367	0.1375003275329121
12.507298181507087	0.13743136291575908
12.51455183059784	0.1373624327644585
12.521809106513135	0.13729353706178646
12.529070011066391	0.13722467579052766
12.536334546071815	0.1371558489334765
12.54360271334485	0.13708705647343283
12.55087451470152	0.13701829839320825
12.558149951958871	0.13694957467562188
12.565429026934853	0.13688088530350143
12.57271174144832	0.1368122302596832
12.579998097319043	0.1367436095270121
12.587288096367702	0.1366750230883415
12.59458174041588	0.13660647092653355
12.601879031286087	0.1365379530244587
12.609179970801726	0.13646946936499615
12.616484560787127	0.13640101993103357
12.623792803067525	0.13633260470546718
12.631104699469057	0.13626422367120192
12.638420251818793	0.136195876811151
12.645739461944702	0.13612756410823637
12.65306233167566	0.13605928554538857
12.660388862841497	0.13599104110554627
12.667719057272915	0.1359228307716571
12.675052916801551	0.135854654526677
12.682390443259955	0.1357865123535705
12.689731638481584	0.1357184042353107
12.697076504300824	0.13565033015487907
12.704425042552973	0.13558229009526568
12.711777255074242	0.13551428403946914
12.719133143701779	0.13544631197049634
12.726492710273629	0.1353783738713629
12.733855956628764	0.13531046972509284
12.741222884607078	0.13524259951471865
12.74859349604938	0.1351747632232813
12.755967792797406	0.13510696083383028
12.763345776693804	0.13503919232942355
12.770727449582214	0.13497145769312688
12.778112813307004	0.13490375690801631
12.785501869713658	0.13483608995717458
12.792894620648514	0.13476845682369346
12.800291067958835	0.1347008574906732
12.807691213492813	0.13463329194122242
12.815095059099557	0.13456576015845828
12.822502606629106	0.1344982621255063
12.829913857932429	0.1344307978255004
12.837328814861394	0.13436336724158315
12.844747479268825	0.1342959703569053
12.852169853008458	0.13422860715462612
12.859595937934964	0.13416127761791324
12.867025735903932	0.1340939817299428
12.874459248771883	0.13402671947389927
12.881896478396268	0.13395949083297556
12.889337426635432	0.13389229579037326
12.89678209534875	0.13382513432930146
12.90423048639642	0.13375800643297858
12.911682601639617	0.13369091208463105
12.919138442940442	0.13362385126749365
12.92659801216191	0.13355682396480978
12.934061311167994	0.13348983015983093
12.941528341823577	0.13342286983581714
12.948999105994483	0.13335594297603676
12.95647360554748	0.13328904956376642
12.963951842350252	0.1332221895822912
12.971433818271425	0.13315536301490455
12.978919535180562	0.1330885698449082
12.986408994948151	0.13302181005561228
12.993902199445625	0.13295508363033526
13.001399150545346	0.13288839055240392
13.008899850120496	0.13282173080515447
13.016404300045556	0.13275510437192817
13.023912502195577	0.1326885112360779
13.031424458446674	0.13262195138096372
13.0389401706759	0.13255542478995405
13.046459640761237	0.13248893144642565
13.053982870581617	0.13242247133376353
13.061509862016907	0.132356044435361
13.069040616947923	0.13228965073461965
13.076575137256397	0.13222329021494955
13.084113424825023	0.13215696285976883
13.091655481537435	0.13209066865250402
13.0992013092782	0.1320244075765899
13.106750909932838	0.13195817961546952
13.114304285387801	0.13189198475259425
13.121861437530494	0.13182582297142367
13.129422368249239	0.13175969425542586
13.136987079433363	0.13169359858807658
13.14455557297308	0.13162753595286042
13.152127850759564	0.13156150633327005
13.159703914684938	0.1314955097128064
13.16728376664228	0.13142954607497856
13.174867408525598	0.13136361540330393
13.18245484222986	0.13129771768130813
13.190046069650986	0.13123185289252495
13.19764109268581	0.13116602102049668
13.205239913232154	0.1311002220487735
13.212842533188768	0.13103445596091398
13.220448954455366	0.13096872274048482
13.228059178932593	0.13090302237106108
13.235673208522057	0.13083735483622588
13.243291045126316	0.1307717201195706
13.25091269064895	0.13070611820469422
13.258538146994272	0.1306405490752057
13.266167416067772	0.1305750127147204
13.273800499775804	0.13050950910686254
13.28143740002569	0.13044403823526443
13.289078118725701	0.13037860008356655
13.296722657785065	0.13031319463541763
13.304371019113956	0.13024782187447453
13.312023204623504	0.13018248178440237
13.319679216225815	0.13011717434887418
13.327339055833926	0.13005189955157143
13.335002725361843	0.1299866573761836
13.342670226724522	0.12992144780640835
13.350341561837883	0.12985627082595153
13.3580167326188	0.12979112641852708
13.365695740985108	0.12972601456785707
13.373378588855601	0.12966093525767175
13.381065278150029	0.12959588847170947
13.3887558107891	0.12953087419371678
13.396450188694493	0.1294658924074482
13.404148413788842	0.1294009430966665
13.411850487995736	0.12933602624514254
13.419556413239734	0.12927114183665522
13.427266191446353	0.12920628985499166
13.434979824542065	0.12914147028394712
13.442697314454335	0.12907668310732465
13.45041866311156	0.12901192830893574
13.458143872443115	0.12894720587259978
13.465872944379335	0.12888251578214435
13.473605880851524	0.12881785802140502
13.481342683791947	0.12875323257422555
13.489083355133843	0.12868863942445766
13.496827896811165	0.12862407855596325
13.50457631075957	0.12855954995260616
13.512328598914948	0.12849505359826438
13.520084763214404	0.12843058947682193
13.52784480559601	0.1283661575721709
13.535608727998806	0.12830175786821144
13.543376532362805	0.1282373903488517
13.551148220628985	0.12817305499800793
13.558923794739304	0.12810875179960432
13.566703256636673	0.12804448073757324
13.574486608264992	0.127980241795855
13.582273851569123	0.12791603495839793
13.5900649884949	0.12785186020915845
13.597860020989147	0.12778771753210086
13.60565895099964	0.1277236069111976
13.61346178047514	0.1276595283304291
13.62126851136537	0.1275954817737838
13.629079145621052	0.12753146722525804
13.636893685193863	0.12746748466885627
13.644712132036458	0.12740353408859093
13.65253448810248	0.12733961546848238
13.660360755346531	0.12727572879255908
13.668190935724201	0.12721187404485737
13.676025031192063	0.12714805120942158
13.683863043707653	0.12708426027030406
13.691704975229506	0.12702050121156505
13.699550827717118	0.12695677401727287
13.707400603130976	0.1268930786715037
13.715254303432543	0.1268294151583417
13.723111930584258	0.12676578346187906
13.73097348654955	0.12670218356621585
13.738838973292824	0.1266386154554601
13.746708392779459	0.12657507911372784
13.754581746975848	0.12651157452514283
13.762459037849332	0.12644810167383702
13.770340267368256	0.12638466054395014
13.77822543750194	0.1263212511196299
13.78611455022069	0.12625787338503197
13.794007607495798	0.12619452732431985
13.801904611299545	0.12613121292166501
13.809805563605197	0.1260679301612468
13.817710466386998	0.12600467902725251
13.82561932162019	0.12594145950387733
13.833532131280998	0.12587827157532433
13.841448897346641	0.12581511522580444
13.849369621795313	0.12575199043953658
13.85729430660621	0.12568889720074747
13.865222953759513	0.12562583549367173
13.873155565236411	0.12556280530255173
13.881092143019028	0.12549980661163815
13.889032689090536	0.12543683940518913
13.89697720543508	0.12537390366747075
13.9049256940378	0.12531099938275697
13.912878156884819	0.1252481265353297
13.920834595963258	0.12518528510947866
13.928795013261238	0.12512247508950133
13.936759410767868	0.12505969645970313
13.944727790473252	0.12499694920439731
13.952700154368486	0.12493423330790498
13.960676504445669	0.12487154875455503
13.968656842697893	0.12480889552868418
13.97664117111924	0.12474627361463708
13.9846294917048	0.12468368299676609
13.992621806450652	0.12462112365943144
14.000618117353849	0.12455859558700139
14.008618426412525	0.12449609876385136
14.016622735625731	0.12443363317436522
14.024631046993544	0.12437119880293443
14.032643362517035	0.12430879563395832
14.040659684198292	0.12424642365184384
14.048680014040393	0.12418408284100588
14.056704354047412	0.12412177318586713
14.064732706224426	0.12405949467085806
14.072765072577536	0.12399724728041675
14.080801455113829	0.1239350309989892
14.088841855841384	0.12387284581102925
14.0968862767693	0.12381069170099843
14.104934719907686	0.12374856865336596
14.112987187267638	0.12368647665260896
14.12104368086127	0.12362441568321222
14.129104202701743	0.12356238572966798
14.137168754803092	0.12350038677647723
14.145237339180497	0.12343841880814767
14.153309957850087	0.12337648180919515
14.161386612829006	0.12331457576414326
14.16946730613542	0.12325270065752317
14.177552039788484	0.12319085647387397
14.185640815808377	0.12312904319774236
14.193733636216287	0.12306726081368276
14.201830503034394	0.12300550930625745
14.209931418285908	0.1229437886600363
14.218036383995049	0.12288209885959689
14.22614540218705	0.12282043988952449
14.234258474888144	0.12275881173441221
14.242375604125584	0.12269721437886075
14.250496791927645	0.12263564780747849
14.258622040323534	0.12257411200488211
14.266751351343693	0.12251260695569428
14.274884727019366	0.12245113264454703
14.283022169382875	0.12238968905607954
14.29116368046757	0.12232827617493862
14.299309262307801	0.12226689398577884
14.307458916938955	0.12220554247326232
14.315612646397422	0.12214422162205894
14.323770452720623	0.12208293141684616
14.331932337946984	0.12202167184230918
14.340098304115955	0.12196044288314084
14.348268353268011	0.12189924452404156
14.356442487444642	0.1218380767497195
14.364620708688363	0.12177693954489036
14.37280301904271	0.12171583289427754
14.380989420552229	0.12165475678261212
14.389179915262496	0.12159371119463279
14.397374505220125	0.12153269611508573
14.405573192472733	0.1214717115287249
14.41377597906897	0.12141075742031181
14.421982867058503	0.12134983377461563
14.430193858492032	0.12128894057641311
14.438408955421277	0.12122807781048862
14.446628159898985	0.12116724546163415
14.454851473978945	0.12110644351464915
14.463078899715935	0.12104567195434095
14.471310439165787	0.12098493076552429
14.47954609438537	0.12092421993302144
14.487785867432567	0.12086353944166232
14.496029760366284	0.12080288927628455
14.504277775246464	0.12074226942173318
14.512529914134088	0.12068167986286084
14.520786179091228	0.12062112058452726
14.529046572180771	0.12056059157160133
14.537311095466862	0.12050009280895785
14.545579751014593	0.12043962428147977
14.553852540890105	0.1203791859740575
14.562129467160549	0.12031877787158918
14.57041053189413	0.12025839995898033
14.578695737160075	0.12019805222114409
14.586985085028655	0.1201377346430011
14.595278577571168	0.12007744720947959
14.603576216859953	0.12001718990551527
14.611878004968382	0.1199569627160514
14.620183943970865	0.11989676562603876
14.62849403594285	0.11983659862043566
14.636808282960821	0.11977646168420794
14.645126687102302	0.11971635480232891
14.65344925044581	0.11965627795977973
14.66177597507103	0.11959623114154817
14.670106863058564	0.11953621433263037
14.678441916490094	0.11947622751802965
14.686781137448339	0.1194162706827569
14.695124528017061	0.11935634381183045
14.703472090281071	0.1192964468902761
14.71182382632621	0.11923657990312721
14.720179738239356	0.11917674283542465
14.728539828108474	0.11911693567221646
14.736904098022524	0.11905715839855852
14.745272550071533	0.118997410999514
14.753645186346574	0.11893769346015352
14.762022008939745	0.11887800576555535
14.770403019944212	0.11881834790080502
14.778788221454182	0.11875871985099555
14.787177615564978	0.11869912160122693
14.79557120437276	0.11863955313660814
14.803968989974944	0.11858001444225404
14.812370974469932	0.11852050550328744
14.820777159957164	0.11846102630483864
14.829187548537142	0.11840157683204527
14.837602142311408	0.11834215707005251
14.846020943382563	0.11828276700401284
14.854443953854261	0.1182234066190862
14.862871175831188	0.11816407590044006
14.871302611419104	0.11810477483324917
14.879738262724814	0.11804550340269572
14.888178131856176	0.11798626159396933
14.896622220922104	0.11792704939226697
14.90507053203256	0.11786786678279312
14.913523067298577	0.11780871375075949
14.921979828832196	0.11774959028138553
14.93044081874661	0.11769049635989738
14.938906039155984	0.11763143197152921
14.94737549217556	0.11757239710152238
14.95584917992165	0.11751339173512557
14.96432710451161	0.11745441585759488
14.972809268063862	0.11739546945419381
14.981295672697893	0.11733655251019312
14.989786320534243	0.117277665010871
14.998281213694508	0.11721880694151303
15.006780354301359	0.11715997828741202
15.01528374447851	0.11710117903386831
15.023791386350752	0.11704240916618942
15.032303282043927	0.11698366866969034
15.040819433684945	0.11692495752969334
15.049339843401786	0.11686627573152798
15.057864513323509	0.11680762326053107
15.066393445580168	0.11674900010204718
15.074926642302962	0.11669040624142771
15.083464105624113	0.11663184166403164
15.092005837676918	0.11657330635522521
15.100551840595756	0.11651480030038189
15.109102116516056	0.11645632348488255
15.117656667574312	0.11639787589411538
15.126215495908092	0.11633945751347587
15.134778603656045	0.11628106832836668
15.143345992957872	0.11622270832419794
15.15191766595435	0.11616437748638697
15.160493624787332	0.11610607580035838
15.169073871599725	0.11604780325154417
15.177658408535521	0.1159895598253835
15.186247237739789	0.11593134550732283
15.194840361358668	0.11587316028281584
15.203437781539346	0.11581500413732372
15.212039500430116	0.11575687705631466
15.22064552018033	0.11569877902526421
15.229255842940422	0.11564071002965517
15.237870470861893	0.11558267005497763
15.246489406097318	0.11552465908672893
15.255112650800367	0.11546667711041354
15.263740207125753	0.11540872411154343
15.272372077229317	0.11535080007563743
15.281008263267928	0.11529290498822196
15.289648767399562	0.1152350388348305
15.298293591783263	0.11517720160100378
15.306942738579153	0.11511939327228984
15.315596209948442	0.11506161383424383
15.324254008053416	0.11500386327242818
15.332916135057424	0.11494614157241262
15.34158259312495	0.11488844871977379
15.350253384421514	0.11483078470009582
15.358928511113724	0.11477314949897
15.367607975369278	0.11471554310199479
15.376291779356961	0.11465796549477583
15.38497992524664	0.11460041666292596
15.393672415209263	0.11454289659206522
15.402369251416854	0.11448540526782093
15.41107043604256	0.11442794267582733
15.41977597126058	0.11437050880172608
15.428485859246209	0.11431310363116598
15.43720010217583	0.11425572714980294
15.445918702226916	0.11419837934330004
15.454641661578027	0.11414106019732759
15.463368982408813	0.114083769697563
15.472100666900044	0.11402650782969068
15.480836717233494	0.11396927457940273
15.48957713559211	0.11391206993239787
15.498321924159907	0.11385489387438215
15.507071085121986	0.11379774639106875
15.515824620664546	0.113740627468178
15.524582532974875	0.11368353709143736
15.533344824241361	0.11362647524658143
15.542111496653487	0.11356944191935187
15.550882552401813	0.11351243709549762
15.559657993678012	0.11345546076077463
15.568437822674852	0.11339851290094598
15.57722204158619	0.11334159350178187
15.58601065260698	0.11328470254905965
15.59480365793328	0.11322784002856372
15.603601059762244	0.1131710059260856
15.612402860291962	0.113114200227425
15.621209061722105	0.11305742291838553
15.630019666252966	0.11300067398478104
15.638834676086091	0.11294395341243149
15.647654093424137	0.11288726118716383
15.656477920470849	0.1128305972948122
15.665306159431083	0.11277396172121773
15.674138812510797	0.11271735445222866
15.68297588191706	0.11266077547370026
15.691817369858018	0.112604224771495
15.700663278542947	0.11254770233148227
15.709513610182217	0.11249120813953861
15.718368366987303	0.1124347421815476
15.727227551170795	0.11237830444339979
15.736091164946384	0.11232189491099287
15.744959210528854	0.11226551357023161
15.7538316901341	0.11220916040702786
15.762708605979164	0.11215283540730021
15.771589960282157	0.11209653855697457
15.780475755262298	0.11204026984198387
15.789365993139924	0.11198402924826804
15.798260676136493	0.11192781676177395
15.807159806474559	0.1118716323684556
15.816063386377795	0.11181547605427393
15.824971418070994	0.11175934780519689
15.83388390378003	0.11170324760719962
15.842800845731919	0.11164717544626408
15.851722246154782	0.11159113130837929
15.860648107277857	0.11153511517954126
15.869578431331494	0.11147912704575302
15.878513220547163	0.11142316689302455
15.887452477157435	0.11136723470737292
15.896396203396073	0.11131133047482172
15.905344401497771	0.11125545418140269
15.914297073698517	0.11119960581315344
15.923254222235364	0.11114378535611888
15.932215849346488	0.11108799279635088
15.941181957271159	0.11103222811990844
15.950152548249793	0.11097649131285735
15.959127624523916	0.11092078236127044
15.968107188336194	0.11086510125122737
15.97709124193036	0.1108094479688151
15.986079787551326	0.1107538225001272
15.9950728274451	0.11069822483126433
16.004070363858816	0.1106426549483341
16.013072399040745	0.11058711283745096
16.02207893524026	0.11053159848473644
16.03108997470788	0.1104761118763189
16.040105519695203	0.11042065299833387
16.04912557245505	0.11036522183692327
16.058150135241277	0.11030981837823646
16.067179210308897	0.11025444260842956
16.07621279991405	0.11019909451366562
16.085250906314005	0.11014377408011455
16.094293531767164	0.11008848129395322
16.103340678533048	0.11003321614136542
16.112392348872316	0.10997797860854179
16.12144854504675	0.10992276868167994
16.130509269319273	0.10986758634698432
16.139574523953932	0.1098124315906663
16.14864431121591	0.10975730439894413
16.157718633371516	0.10970220475804299
16.166797492688204	0.10964713265419485
16.17588089143455	0.10959208807363865
16.184968831880227	0.10953707100262045
16.194061316296164	0.10948208142739241
16.20315834695431	0.10942711933421428
16.212259926127786	0.1093721847093525
16.22136605609085	0.10931727753908028
16.230476739118895	0.1092623978096778
16.23959197748845	0.10920754550743203
16.24871177347719	0.10915272061863678
16.257836129363934	0.10909792312959268
16.266965047428616	0.10904315302660736
16.276098529952332	0.10898841029599515
16.285236579217308	0.10893369492407727
16.294379197506906	0.10887900689718183
16.30352638710566	0.10882434620164358
16.31267815029921	0.10876971282380432
16.321834489374357	0.10871510675001256
16.330995406619046	0.10866052796662365
16.340160904322353	0.10860597645999981
16.349330984774515	0.10855145221650998
16.3585056502669	0.10849695522253003
16.367684903092037	0.10844248546444249
16.376868745543582	0.10838804292863687
16.386057179916357	0.10833362760150933
16.395250208506315	0.10827923946946294
16.40444783361057	0.1082248785189075
16.413650057527374	0.10817054473625962
16.422856882556136	0.1081162381079427
16.432068310997412	0.10806195862038694
16.4412843451529	0.10800770626002931
16.450504987325477	0.1079534810133135
16.459730239819137	0.10789928286669005
16.468960104939047	0.10784511180661627
16.47819458499148	0.1077909678195564
16.487433682283974	0.10773685089198089
16.49667739912512	0.10768276101036747
16.50592573782468	0.10762869816120056
16.51517870069359	0.10757466233097121
16.524436290043933	0.10752065350617727
16.53369850818896	0.10746667167332333
16.54296535744305	0.10741271681892077
16.552236840121775	0.10735878892948762
16.561512958541837	0.10730488799154875
16.570793715021107	0.1072510139916357
16.580079111878618	0.10719716691628675
16.58936915143455	0.10714334675204697
16.598663836010267	0.10708955348546799
16.607963167928272	0.10703578710310833
16.617267149512234	0.1069820475915332
16.626575783086974	0.10692833493731452
16.635889070978518	0.10687464912703074
16.645207015514004	0.10682099014726727
16.65452961902176	0.10676735798461612
16.663856883831265	0.106713752625676
16.673188812273178	0.10666017405705233
16.682525406679314	0.10660662226535719
16.69186666938265	0.10655309723720942
16.701212602717355	0.10649959895923439
16.710563209018712	0.10644612741806445
16.719918490623225	0.10639268260033832
16.729278449868534	0.10633926449270163
16.73864308909346	0.10628587308180655
16.748012410638008	0.10623250835431189
16.757386416843325	0.10617917029688324
16.766765110051747	0.10612585889619279
16.776148492606602	0.10607257413892038
16.785536566852905	0.10601931601174959
16.79492933513633	0.10596608450137358
16.8043267998039	0.10591287959449118
16.813728963203797	0.10585970127780787
16.823135827685398	0.10580654953803574
16.83254739559924	0.10575342436189358
16.841963669297037	0.10570032573610678
16.851384651131678	0.10564725364740742
16.860810343457242	0.10559420808253406
16.87024074862897	0.10554118902823205
16.879675869003282	0.1054881964712533
16.889115706937787	0.10543523039835634
16.898560264791254	0.10538229079630636
16.908009544923644	0.10532937765187513
16.917463549696105	0.10527649095184097
16.926922281470976	0.10522363068298878
16.93638574261171	0.1051707968321104
16.94585393548301	0.10511798938600392
16.95532686245075	0.1050652083314741
16.964804525881984	0.10501245365533228
16.974286928144924	0.10495972534439654
16.983774071608995	0.1049070233854914
16.9932659586448	0.10485434776544801
17.002762591624116	0.10480169847110413
17.012263972919925	0.10474907548930402
17.021770104906388	0.10469647880689857
17.03128098995884	0.10464390841074526
17.040796630453826	0.10459136428770807
17.05031702876905	0.10453884642465767
17.059842187283436	0.10448635480847115
17.069372108377078	0.10443388942603225
17.078906794431227	0.10438145026423143
17.08844624782844	0.1043290373099651
17.097990470952357	0.10427665055013678
17.107539466187834	0.10422428997165645
17.117093235920922	0.10417195556144056
17.126651782538882	0.10411964730641204
17.13621510843015	0.10406736519350047
17.145783215984363	0.1040151092096419
17.155356107592365	0.10396287934177884
17.16493378564616	0.10391067557686053
17.174516252538982	0.10385849790184254
17.18410351066525	0.10380634630368706
17.193695562420583	0.1037542207693627
17.203292410201794	0.1037021212858447
17.212894056406896	0.10365004784011474
17.222500503435096	0.10359800041916102
17.23211175368679	0.10354597900997835
17.241727809563635	0.1034939835995677
17.251348673468414	0.1034420141749369
17.260974347805146	0.10339007072310012
17.270604834979046	0.10333815323107806
17.280240137396536	0.10328626168589787
17.28988025746523	0.10323439607459323
17.29952519759396	0.10318255638420425
17.309174960192745	0.1031307426017776
17.31882954767284	0.10307895471436623
17.328488962446677	0.10302719270902978
17.3381532069279	0.10297545657283427
17.347822283531357	0.1029237462928522
17.35749619467312	0.10287206185616246
17.367174942770454	0.1028204032498505
17.376858530241837	0.10276877046100817
17.386546959507204	0.10271716347673245
17.396240232986955	0.10266558228413072
17.405938353103448	0.10261402687031289
17.41564132228	0.10256249722239659
17.42534914294114	0.10251099332750589
17.43506181751261	0.10245951517277133
17.444779348421367	0.10240806274532985
17.454501738095576	0.10235663603232482
17.464228988964628	0.10230523502090604
17.47396110345911	0.10225385969822974
17.48369808401084	0.10220251005145857
17.493439933052844	0.10215118606776159
17.503186653019373	0.10209988773431425
17.512938246345882	0.10204861503829846
17.522694715469054	0.10199736796690248
17.53245606282679	0.101946146507321
17.542222290858177	0.10189495064675527
17.551993402003607	0.10184378037241248
17.561769398704605	0.10179263567150669
17.571550283403955	0.10174151653125812
17.581336058545656	0.10169042293889344
17.591126726574927	0.10163935488164569
17.60092228993821	0.1015883123467543
17.61072275108318	0.10153729532146505
17.62052811245871	0.10148630379303018
17.63033837651494	0.10143533774870814
17.640153545703193	0.10138439717576388
17.649973622476043	0.10133348206146867
17.659798609287286	0.10128259239310011
17.669628508591927	0.10123172815794229
17.679463322846225	0.10118088934328548
17.689303054507647	0.10113007593642642
17.699147706034864	0.10107928792466835
17.708997279887882	0.10102852529532028
17.718851778527824	0.10097778803569814
17.72871120441709	0.100927076133124
17.738575560019296	0.1008763895749263
17.748444847799306	0.10082572834843977
17.758319070223205	0.10077509244100548
17.768198229758315	0.10072448183997085
17.778082328873175	0.1006738965326897
17.78797137003761	0.10062333650652189
17.797865355722628	0.10057280174883387
17.807764288400488	0.10052229224699832
17.81766817054469	0.10047180798839424
17.82757700462996	0.10042134896040693
17.83749079313228	0.10037091515042794
17.847409538528844	0.10032050654585525
17.8573332432981	0.10027012313409306
17.867261909919748	0.1002197649025518
17.87719554087471	0.10016943183864828
17.887134138645145	0.10011912392980561
17.897077705714462	0.10006884116345315
17.90702624456732	0.1000185835270265
17.9169797576896	0.09996835100796764
17.926938247568444	0.09991814359372472
17.936901716692226	0.09986796127175225
17.94687016755057	0.09981780402951095
17.956843602634343	0.09976767185446785
17.96682202443566	0.0997175647340962
17.976805435447876	0.09966748265587556
17.9867938381656	0.09961742560729171
17.996787235084682	0.0995673935758367
18.00678562870222	0.09951738654900884
18.016789021516274	0.09946740451431414
18.02679741602703	0.09941744745926043
18.036810814735045	0.0993675153713662
18.04682922014241	0.09931760823815478
18.05685263475248	0.09926772604715561
18.066881061069857	0.09921786878590448
18.076914501600385	0.09916803644194337
18.086952958851185	0.09911822900282041
18.0969964353306	0.09906844645609011
18.107044933548263	0.099018688789313
18.117098456015036	0.09896895599005598
18.127157005243042	0.09891924804589212
18.137220583745663	0.0988695649444007
18.147289194037533	0.09881990667316722
18.157362838634555	0.09877027321978332
18.16744152005387	0.09872066457184696
18.177525240813917	0.0986710807169621
18.187614003434323	0.09862152164273923
18.19770781043604	0.09857198733679472
18.207806664341255	0.09852247778675124
18.21791056767342	0.09847299298023766
18.228019522957258	0.09842353290488898
18.238133532718734	0.09837409754834643
18.24825259948509	0.09832468689825741
18.25837672578483	0.09827530094227549
18.268505914147724	0.09822593966806038
18.278640167104793	0.09817660306327802
18.288779487188343	0.09812729111560045
18.298923876931944	0.09807800381270586
18.30907333887041	0.0980287411422787
18.319227875539845	0.09797950309200949
18.329387489477615	0.09793028964959494
18.339552183222423	0.09788110080273753
18.349721959314035	0.09783193653914693
18.359896820293688	0.09778279684653796
18.370076768703832	0.09773368171263186
18.38026180708818	0.09768459112515605
18.39045193799172	0.09763552507184406
18.400647163960716	0.09758648354043555
18.410847487542696	0.09753746651867633
18.421052911286466	0.09748847399431833
18.431263437742107	0.0974395059551196
18.441479069460975	0.0973905623888443
18.451699808995706	0.09734164328326268
18.461925658900203	0.09729274862615116
18.472156621729653	0.09724387840529222
18.482392700040513	0.0971950326084745
18.492633896390533	0.09714621122349265
18.50288021333873	0.09709741423814751
18.5131316534454	0.097048641640246
18.523388219272118	0.09699989341760111
18.53364991338175	0.09695116955803192
18.54391673833844	0.0969024700493636
18.554188696707605	0.09685379487942741
18.564465791055955	0.09680514403606072
18.574748023951482	0.09675651750710691
18.585035397963452	0.09670791528041553
18.595327915662434	0.09665933734384209
18.605625579620266	0.09661078368524825
18.615928392410076	0.09656225429250173
18.626236356606277	0.09651374915347631
18.63654947478458	0.09646526825605178
18.64686774952197	0.09641681158811408
18.65719118339673	0.0963683791375551
18.667519778988446	0.09631997089227276
18.67785353887794	0.09627158684017129
18.688192465647376	0.09622322696916068
18.6985365618802	0.09617489126715704
18.70888583016114	0.09612657972208256
18.71924027307622	0.09607829232186545
18.729599893212757	0.09603002905443993
18.73996469315936	0.09598178990774628
18.75033467550595	0.09593357486973073
18.760709842843703	0.0958853839283457
18.77109019776512	0.0958372170715495
18.781475742864	0.09578907428730647
18.791866480735433	0.09574095556358697
18.8022624139758	0.0956928608883674
18.812663545182787	0.09564479024963016
18.823069876955376	0.09559674363536363
18.83348141189382	0.09554872103356239
18.843898152599767	0.09550072243222653
18.854320101676063	0.09545274781936261
18.8647472617269	0.09540479718298299
18.875179635357764	0.09535687051110608
18.88561722517544	0.09530896779175627
18.896060033788025	0.0952610890129639
18.906508063804917	0.09521323416276531
18.916961317836822	0.0951654032292028
18.92741979849574	0.0951175962003247
18.937883508394982	0.0950698130641853
18.94835245014918	0.09502205380884478
18.958826626374254	0.09497431842236938
18.96930603968744	0.09492660689283126
18.979790692707283	0.09487891920830856
18.990280588053636	0.09483125535688537
19.000775728347683	0.09478361532665164
19.011276116211857	0.09473599910570356
19.02178175426996	0.094688406682143
19.03229264514709	0.09464083804407783
19.042808791469664	0.09459329317962188
19.0533301958654	0.09454577207689494
19.063856860963327	0.09449827472402274
19.074388789393808	0.0944508011091369
19.084925983788512	0.09440335122037496
19.095468446780405	0.09435592504588054
19.106016181003795	0.09430852257380301
19.116569189094296	0.09426114379229775
19.127127473688844	0.09421378868952601
19.137691037425686	0.09416645725365502
19.1482598829444	0.09411914947285785
19.158834012885873	0.09407186533531355
19.169413429892288	0.09402460482920715
19.17999813660723	0.09397736794272925
19.190588135675537	0.09393015466407668
19.201183429743374	0.09388296498145211
19.211784021458246	0.09383579888306404
19.222389913468973	0.09378865635712691
19.233001108425707	0.09374153739186102
19.243617608979918	0.09369444197549258
19.2542394177844	0.09364737009625368
19.26486653749329	0.09360032174238225
19.275498970762037	0.09355329690212215
19.286136720247416	0.09350629556372311
19.296779788607537	0.09345931771544072
19.30742817850184	0.09341236334553642
19.318081892591092	0.09336543244227755
19.328740933537386	0.09331852499393731
19.339405304004085	0.09327164098879503
19.350075006656088	0.09322478041513504
19.36075004415941	0.09317794326124842
19.37143041918149	0.09313112951543175
19.38211613439108	0.0930843391659875
19.392807192458275	0.09303757220122401
19.403503596054502	0.09299082860945541
19.41420534785253	0.0929441083790017
19.424912450526456	0.09289741149818873
19.43562490675172	0.09285073795534814
19.446342719205095	0.09280408773881745
19.457065890564696	0.09275746083693998
19.46779442350998	0.09271085723806487
19.478528320721733	0.09266427693054712
19.48926758488209	0.09261771990274752
19.50001221867453	0.09257118614303267
19.510762224783846	0.0925246756397751
19.521517605896236	0.09247818838135287
19.53227836469918	0.0924317243561501
19.54304450388153	0.09238528355255667
19.55381602613347	0.09233886595896817
19.56459293414654	0.09229247156378613
19.57537523061361	0.09224610035541778
19.586162918228915	0.09219975232227615
19.596955999688017	0.09215342745278013
19.60775447768786	0.09210712573535425
19.618558354926698	0.09206084715842897
19.62936763410416	0.09201459171044046
19.64018231792122	0.09196835937983067
19.651002409080178	0.09192215015504741
19.661827910284718	0.09187596402454418
19.672658824239857	0.09182980097678027
19.683495153652036	0.09178366100022047
19.694336901228862	0.0917375440833361
19.705184069679476	0.09169145021460354
19.716036661714313	0.0916453793825051
19.72689468004517	0.09159933157552887
19.73775812738519	0.09155330678216872
19.74862700644888	0.09150730499092427
19.759501319952104	0.09146132619030085
19.770381070612096	0.09141537036880949
19.7812662611474	0.09136943751496718
19.792156894277973	0.09132352761729642
19.803052972725112	0.09127764066432553
19.813954499211466	0.09123177664458859
19.82486147646107	0.09118593554662531
19.8357739071993	0.09114011735898123
19.8466917941529	0.09109432207020757
19.85761514004993	0.09104854966886149
19.868543947619955	0.09100280014350526
19.87947821959376	0.09095707348270748
19.890417958703555	0.09091136967504225
19.901363167682902	0.09086568870908937
19.91231384926674	0.09082003057343435
19.923270006191373	0.09077439525666843
19.93423164119447	0.09072878274738852
19.945198757015085	0.09068319303419717
19.95617135639359	0.09063762610570288
19.96714944207179	0.09059208195051953
19.978133016792825	0.09054656055726688
19.98912208330122	0.09050106191457032
20.000116644342867	0.09045558601106089
20.011116702665042	0.09041013283537536
20.022122261016374	0.09036470237615618
20.033133322146835	0.09031929462205167
20.044149888807908	0.0902739095617152
20.055171963752308	0.09022854718380646
20.066199549734183	0.09018320747699053
20.077232649509043	0.09013789042993825
20.088271265833797	0.09009259603132601
20.099315401466715	0.09004732426983596
20.110365059167446	0.09000207513415587
20.121420241697045	0.08995684861297909
20.132480951817893	0.08991164469500482
20.1435471922938	0.08986646336893774
20.154618965889945	0.08982130462348817
20.16569627537289	0.08977616844737214
20.176779123510578	0.08973105482931132
20.18786751307233	0.08968596375803298
20.198961446828864	0.08964089522227003
20.21006092755225	0.08959584921076115
20.221165958016023	0.08955082571225026
20.232276540995027	0.0895058247154873
20.243392679265522	0.0894608462092277
20.254514375605154	0.08941589018223249
20.265641632792956	0.08937095662326833
20.27677445360935	0.08932604552110752
20.287912840836153	0.08928115686452792
20.299056797256583	0.08923629064231299
20.31020632565521	0.08919144684325195
20.321361428818033	0.08914662545613943
20.33252210953244	0.08910182646977573
20.343688370587206	0.08905704987296677
20.354860214772497	0.08901229565452405
20.36603764487988	0.08896756380326465
20.37722066370232	0.08892285430801125
20.38840927403417	0.08887816715759211
20.399603478671185	0.0888335023408411
20.410803280410526	0.0887888598465976
20.42200868205073	0.08874423966370666
20.433219686391745	0.0886996417810189
20.44443629623494	0.08865506618739039
20.45565851438306	0.08861051287168287
20.46688634364025	0.08856598182276365
20.47811978681206	0.08852147302950564
20.489358846705464	0.08847698648078714
20.500603526128813	0.08843252216549219
20.511853827891876	0.0883880800725103
20.52310975480582	0.08834366019073656
20.53437130968322	0.0882992625090716
20.54563849533806	0.08825488701642159
20.55691131458573	0.08821053370169826
20.56818977024305	0.08816620255381878
20.57947386512817	0.08812189356170616
20.590763602060726	0.08807760671428864
20.602058983861756	0.08803334200050007
20.613360013353695	0.08798909940927983
20.62466669336037	0.08794487892957294
20.63597902670705	0.08790068055032979
20.647297016220403	0.0878565042605064
20.65862066472852	0.0878123500490642
20.669949975060884	0.08776821790497027
20.681284950048415	0.08772410781719714
20.692625592523438	0.08768001977472283
20.703971905319694	0.0876359537665309
20.71532389127235	0.08759190978161038
20.726681553217986	0.08754788780895587
20.738044893994594	0.08750388783756738
20.749413916442023	0.08745990985644883
20.76078862340024	0.08741595385461462
20.772169017711942	0.08737201982107959
20.783555102220795	0.0873281077448658
20.794946879771903	0.08728421761500076
20.806344353211788	0.08724034942051745
20.81774752538839	0.0871965031504544
20.829156399151085	0.08715267879385552
20.840570977350655	0.08710887633977031
20.85199126283933	0.08706509577725362
20.863417258470747	0.08702133709536587
20.874848967099982	0.08697760028317289
20.88628639158352	0.08693388532974604
20.897729534779312	0.08689019222416201
20.909178399546697	0.0868465209555031
20.92063298874647	0.08680287151285697
20.932093305240844	0.08675924388531676
20.943559351893462	0.0867156380619811
20.955031131569413	0.086672054031954
20.966508647135196	0.08662849178434497
20.97799190145876	0.08658495130826895
20.98948089740949	0.08654143259284629
21.000975637858197	0.0864979356272028
21.012476125677125	0.08645446040046975
21.02398236373998	0.08641100690178374
21.03549435492185	0.086367575120287
21.047012102099306	0.08632416504512701
21.058535608150354	0.08628077666545671
21.07006487595443	0.08623740997043447
21.081599908392405	0.08619406494922412
21.0931407083466	0.08615074159099484
21.104687278700773	0.08610743988492127
21.116239622340142	0.08606415982018337
21.127797742151312	0.08602090138596673
21.139361641022383	0.08597766457146214
21.150931321842894	0.0859344493658658
21.16250678750382	0.0858912557583794
21.17408804089757	0.08584808373820998
21.185675084918017	0.08580493329457
21.197267922460476	0.08576180441667725
21.208866556421718	0.08571869709375493
21.220470989699926	0.08567561131503175
21.232081225194776	0.08563254706974162
21.243697265807373	0.08558950434712392
21.25531911444028	0.0855464831364234
21.2669467739975	0.08550348342689021
21.278580247384497	0.08546050520777983
21.290219537508186	0.08541754846835313
21.301864647276908	0.08537461319787644
21.313515579600544	0.08533169938562114
21.32517233739034	0.08528880702086432
21.336834923559035	0.08524593609288827
21.34850334102082	0.08520308659098066
21.36017759269133	0.08516025850443457
21.371857681487676	0.08511745182254833
21.383543610328417	0.08507466653462571
21.39523538213357	0.0850319026299758
21.406932999824637	0.08498916009791294
21.418636466324546	0.08494643892775694
21.43034578455771	0.08490373910883288
21.44206095744998	0.08486106063047123
21.453781987928704	0.0848184034820077
21.46550887892267	0.08477576765278338
21.47724163336213	0.08473315313214475
21.488980254178994	0.08469055990944284
21.500724744306083	0.08464798797403607
21.512475106678238	0.08460543731528615
21.524231344231577	0.08456290792256078
21.535993459903683	0.08452039978523304
21.547761456633634	0.08447791289268117
21.55953533736195	0.08443544723428882
21.57131510503063	0.08439300279944496
21.583100762583168	0.08435057957754376
21.594892312964458	0.0843081775579849
21.60668975912094	0.08426579673017316
21.6184931040005	0.08422343708351868
21.630302350552498	0.08418109860743689
21.64211750172777	0.08413878129134851
21.653938560478633	0.08409648512467956
21.665765529758872	0.0840542100968613
21.67759841252378	0.08401195619733023
21.689437211730038	0.08396972341552843
21.7012819303359	0.08392751174090289
21.713132571301067	0.08388532116290603
21.724989137586714	0.08384315167099554
21.736851632155506	0.08380100325463435
21.748720057971585	0.08375887590329067
21.76059441800057	0.08371676960643801
21.772474715209565	0.08367468435355507
21.78436095256717	0.08363262013412585
21.79625313304345	0.08359057693763963
21.80815125960997	0.08354855475359088
21.820055335239783	0.08350655357147935
21.8319653629074	0.08346457338081009
21.84388134558885	0.08342261417109333
21.855803286261644	0.08338067593184455
21.86773118790468	0.0833387586525848
21.87966505349863	0.08329686232283942
21.89160488602538	0.08325498693213991
21.903550688468393	0.08321313247002272
21.91550246381263	0.08317129892602952
21.927460215044533	0.0831294862897072
21.939423945152058	0.08308769455060787
21.951393657124633	0.08304592369828886
21.963369353953176	0.08300417372231282
21.97535103863015	0.08296244461224737
21.987338714149463	0.08292073635766557
21.999332383506538	0.0828790489481456
22.011332049698282	0.08283738237327092
22.02333771572313	0.08279573662263007
22.03534938458099	0.0827541116858169
22.047367059273277	0.08271250755243043
22.05939074280293	0.08267092421207481
22.07142043817433	0.08262936165435956
22.083456148393413	0.08258781986889925
22.095497876467608	0.08254629884531366
22.10754562540585	0.08250479857322773
22.119599398218554	0.08246331904227171
22.13165919791766	0.08242186024208092
22.143725027516616	0.08238042216229588
22.155796890030366	0.08233900479256231
22.16787478847538	0.08229760812253108
22.17995872586962	0.08225623214185822
22.192048705232555	0.082214876840205
22.204144729585167	0.0821735422072378
22.216246801949957	0.08213222823262817
22.22835492535093	0.08209093490605282
22.240469102813606	0.08204966221719365
22.252589337364657	0.08200841015573887
22.26471563203334	0.08196717871137828
22.27684798984935	0.08192596787381044
22.288986413844274	0.08188477763273781
22.301130907051192	0.08184360797786805
22.313281472504716	0.08180245889891392
22.32543811324097	0.08176133038559334
22.33760083229759	0.0817202224276294
22.34976963271372	0.08167913501475033
22.361944517530077	0.08163806813668933
22.374125489788838	0.08159702178318497
22.38631255253373	0.0815559959439808
22.398505708809996	0.08151499060882555
22.4107049616644	0.08147400576747306
22.42291031414523	0.08143304140968229
22.435121769302302	0.0813920975252173
22.44733933018693	0.08135117410384737
22.459562999852025	0.08131027113534668
22.471792781351944	0.08126938860949473
22.484028677742618	0.081228526516076
22.496270692081495	0.08118768484488012
22.508518827427533	0.08114686358570188
22.520773086841245	0.08110606272834107
22.533033473384666	0.08106528226260265
22.545299990121364	0.08102452217829662
22.557572640116422	0.08098378246523814
22.569851426436482	0.08094306311324741
22.5821363521497	0.08090236411214971
22.59442742032577	0.08086168545177547
22.60672463403593	0.0808210271219601
22.619027996352948	0.08078038911254418
22.631337510351123	0.08073977141337331
22.643653179106202	0.08069917401429853
22.655975005695755	0.08065859690517498
22.6683029931986	0.0806180400758638
22.6806371446952	0.08057750351623091
22.692977463267543	0.08053698721614731
22.705323951999176	0.080496491165489
22.717676613975172	0.0804560153541371
22.73003545228216	0.08041555977197774
22.7424004700083	0.08037512440890215
22.7547716702433	0.08033470925480658
22.76714905607842	0.08029431429959236
22.779532630606457	0.08025393953316581
22.79192239692176	0.08021358494543837
22.80431835812022	0.08017325052632646
22.816720517299277	0.08013293626575159
22.829128877557924	0.08009264215364026
22.84154344199669	0.08005236817992406
22.85396421371769	0.08001211433453953
22.866391195824548	0.0799718806074283
22.87882439142246	0.07993166698853703
22.89126380361816	0.07989147346781741
22.903709435519968	0.07985130003522607
22.916161290237724	0.07981114668072477
22.928619370882842	0.07977101339428021
22.941083680568305	0.07973090016586407
22.953554222408588	0.07969080698545325
22.966030999519788	0.07965073384302947
22.978514015019545	0.07961068072857945
22.991003272027054	0.079570647632095
23.003498773663065	0.07953063454357288
23.016000523049897	0.07949064145301488
23.02850852331142	0.07945066835042776
23.041022777573076	0.0794107152258233
23.053543288961862	0.07937078206921826
23.06607006060634	0.07933086887063438
23.07860309563664	0.0792909756200984
23.09114239718446	0.07925110230764204
23.10368796838305	0.07921124892330202
23.11623981236724	0.07917141545712
23.12879793227342	0.07913160189914266
23.14136233123957	0.07909180823942158
23.15393301240519	0.07905203446801344
23.166509978911385	0.07901228057497982
23.17909323390084	0.0789725465503872
23.19168278051779	0.07893283238430711
23.20427862190805	0.07889313806681603
23.216880761219002	0.07885346358799539
23.22948920159961	0.07881380893793158
23.24210394620047	0.07877417410671574
23.254724998173568	0.07873455908444454
23.267352360672657	0.07869496386121903
23.279986036852993	0.07865538842714542
23.29262602987141	0.07861583277233487
23.305272342886344	0.0785762968869034
23.317924979057786	0.07853678076097205
23.330583941547314	0.07849728438466677
23.3432492335181	0.07845780774811842
23.35592085813486	0.0784183508414629
23.368598818563925	0.07837891365484093
23.381283117973204	0.07833949617839818
23.39397375953219	0.07830009840228525
23.406670746411955	0.07826072031665768
23.41937408178516	0.0782213619116759
23.432083768826054	0.07818202317750529
23.44479981071034	0.07814270410431652
23.457522210615693	0.07810340468228401
23.470250971721	0.07806412490158823
23.482986097206858	0.07802486475241423
23.495727590255456	0.0779856242249519
23.508475454050583	0.07794640330939605
23.52122969177761	0.0779072019959464
23.533990306623497	0.0778680202748076
23.54675730177681	0.07782885813618913
23.5595306804277	0.07778971557030542
23.572310445767908	0.07775059256737578
23.58509660099079	0.07771148911762436
23.597889149291284	0.07767240521128026
23.610688093865928	0.07763334083857741
23.623493437912856	0.07759429598975469
23.636305184631812	0.07755527065505577
23.649123337224168	0.07751626482472913
23.66194789889278	0.0774772784890285
23.674778872842225	0.07743831163821206
23.687616262278645	0.07739936426254304
23.70046007040979	0.0773604363522895
23.71331030044499	0.07732152789772438
23.726166955595215	0.07728263888912548
23.73903003907301	0.07724376931677546
23.75189955409254	0.07720491917096184
23.764775503869583	0.07716608844197695
23.777657891621516	0.07712727712011803
23.790546720567324	0.07708848519568716
23.803441993927613	0.0770497126589912
23.816343714924574	0.07701095950034198
23.829251886782036	0.07697222571005606
23.842166512725424	0.0769335112784549
23.85508759598361	0.07689481619585929
23.868015139781598	0.0768561404526113
23.880949147351487	0.07681748403904139
23.89388962192516	0.07677884694549034
23.906836566736125	0.07674022916230375
23.91978998501949	0.07670163067983206
23.932749880012	0.0766630514884305
23.945716254952004	0.07662449157845916
23.958689113079483	0.07658595094028291
23.97166845763602	0.07654742956427148
23.98465429186484	0.07650892744079936
23.99764661901077	0.0764704445602459
24.010645442320282	0.0764319809129952
24.02365076504144	0.07639353648943625
24.03666259042396	0.07635511127996279
24.04968092171917	0.07631670527497335
24.062705762180023	0.07627831846487128
24.075737115061113	0.07623995084006471
24.088774983618638	0.07620160239096661
24.101819371110444	0.07616327310799467
24.11487028079601	0.07612496298157138
24.127927715936405	0.07608667200212413
24.14099167979437	0.07604840016008495
24.154062175634266	0.07601014744589073
24.167139206722073	0.07597191384998313
24.180222776325433	0.07593369936280853
24.193312887713592	0.07589550397481816
24.20640954415745	0.07585732767646798
24.21951274892953	0.07581917045821873
24.232622505303993	0.07578103231053597
24.245738816556646	0.07574291322388993
24.258861685964924	0.07570481318875566
24.27199111680783	0.07566673219561318
24.285127112366233	0.0756286702349466
24.298269675922413	0.07559062729724547
24.311418810760372	0.07555260337300385
24.32457452016575	0.07551459845272056
24.33773680742583	0.07547661252689916
24.350905675829544	0.07543864558604796
24.364081128667458	0.07540069762068002
24.377263169231778	0.07536276862131319
24.390451800816393	0.07532485857846992
24.403647026716797	0.07528696748267752
24.416848850230153	0.075249095324468
24.43005727465527	0.07521124209437809
24.443272303292595	0.07517340778294927
24.45649393944424	0.07513559238072774
24.46972218641396	0.07509779587826443
24.48295704750716	0.07506001826611498
24.496198526030913	0.07502225953483974
24.509446625293922	0.0749845196750038
24.522701348606567	0.07494679867717696
24.535962699280873	0.07490909653193373
24.54923068063051	0.07487141322985333
24.562505295970826	0.07483374876151969
24.57578654861881	0.07479610311752145
24.58907444189311	0.07475847628845199
24.602368979114054	0.07472086826490928
24.615670163603614	0.07468327903749608
24.628977998685414	0.07464570859681985
24.64229248768475	0.07460815693349274
24.65561363392859	0.07457062403813153
24.668941440745552	0.07453310990135774
24.682275911465922	0.07449561451379759
24.695617049421582	0.07445813786608214
24.70896485794629	0.07442067994884659
24.722319340375265	0.07438324075273135
24.73568050004545	0.07434582026838138
24.749048340295477	0.07430841848644626
24.762422864465623	0.07427103539758029
24.775804075897856	0.0742336709924424
24.789191977935804	0.0741963252616962
24.802586573924767	0.07415899819600999
24.815987867211728	0.0741216897860567
24.829395861145333	0.07408440002251393
24.842810559075904	0.07404712889606396
24.856231964355434	0.07400987639739373
24.86966008033761	0.07397264251719478
24.883094910377782	0.07393542724616332
24.89653645783297	0.07389823057500029
24.909984726061865	0.07386105249441124
24.923439718424895	0.07382389299510625
24.936901438284103	0.07378675206780018
24.950369889003245	0.07374962970321247
24.963845073947738	0.07371252589206725
24.97732699648471	0.07367544062509322
24.990815659982953	0.07363837389302375
25.004311067812942	0.07360132568659683
25.017813223346852	0.07356429599655508
25.031322129958525	0.07352728481364577
25.0448377910235	0.0734902921286208
25.05836020991901	0.07345331793223661
25.07188939002397	0.07341636221525435
25.08542533471898	0.07337942496843976
25.09896804738634	0.07334250618256317
25.11251753141003	0.07330560584839957
25.12607379017569	0.07326872395672863
25.139636827070774	0.07323186049833431
25.15320664548431	0.0731950154640055
25.16678324880705	0.07315818884453562
25.18036664043146	0.07312138063072263
25.193956823751673	0.07308459081336914
25.207553802163545	0.07304781938328235
25.221157579064627	0.07301106633127402
25.23476815785414	0.07297433164816058
25.248385541933068	0.07293761532476292
25.26200973470403	0.07290091735190664
25.27564073957138	0.07286423772042185
25.28927855994116	0.07282757642114329
25.30292319922113	0.07279093344491025
25.316574660820738	0.07275430878256663
25.330232948151146	0.07271770242496088
25.343898064625225	0.07268111436294601
25.357570013657536	0.07264454458737966
25.37124879866436	0.072607993089124
25.38493442306369	0.07257145985904574
25.398626890275228	0.07253494488801618
25.412326203720365	0.07249844816691123
25.426032366822223	0.07246196968661128
25.439745383005633	0.07242550943800134
25.45346525569711	0.072389067411971
25.46719198832496	0.07235264359941422
25.480925584319117	0.07231623799122973
25.494666047111274	0.07227985057832069
25.508413380134837	0.07224348135159483
25.522167586824903	0.07220713030196449
25.53592867061832	0.07217079742034646
25.549696634953627	0.07213448269766212
25.56347148327196	0.07209818612483511
25.577253219013595	0.07206190769280038
25.591041845623103	0.07202564739249065
25.60483736654591	0.07198940521484543
25.61863978522918	0.07195318115080873
25.632449105121793	0.07191697519132911
25.646265329674353	0.07188078732735965
25.66008846233919	0.07184461754985798
25.67391850657036	0.07180846584978617
25.687755465823642	0.07177233221811091
25.701599343556552	0.07173621664580333
25.715450143228328	0.0717001191238391
25.72930786829994	0.07166403964319838
25.74317252223409	0.07162797819486587
25.7570441084952	0.07159193476983076
25.770922630549446	0.07155590935908675
25.78480809186475	0.07151990195363192
25.79870049591068	0.07148391254446916
25.812599846158633	0.07144794112260557
25.826506146081712	0.07141198767905282
25.840419399154754	0.07137605220482711
25.854339608854332	0.0713401346909491
25.868266778658754	0.07130423512844396
25.88220091204808	0.0712683535083413
25.89614201250409	0.07123248982167531
25.91009008351034	0.0711966440594845
25.92404512855209	0.07116081621281202
25.938007151116366	0.07112500627270539
25.951976154691927	0.07108921423021666
25.96595214276927	0.07105344007640237
25.979935118840658	0.07101768380232346
25.993925086400075	0.07098194539904538
26.007922048943264	0.07094622485763809
26.021926009967736	0.07091052216917589
26.035936972972717	0.07087483732473764
26.0499549414592	0.07083917031540664
26.063979918929924	0.07080352113227066
26.078011908889387	0.07076788976642187
26.09205091484383	0.07073227620895693
26.106096940301253	0.07069668045097696
26.120149988771413	0.07066110248358749
26.134210063765796	0.07062554229789857
26.148277168797676	0.07058999988502461
26.162351307382075	0.07055447523608449
26.176432483035768	0.07051896834220153
26.190520699277283	0.07048347919450351
26.204615959626917	0.07044800778412262
26.21871826760673	0.07041255410219546
26.23282762674054	0.07037711813986308
26.24694404055391	0.070341699888271
26.261067512574183	0.07030629933856913
26.27519804633047	0.07027091648191178
26.28933564535363	0.0702355513094577
26.303480313176305	0.07020020381237008
26.317632053332893	0.07016487398181648
26.33179086935956	0.07012956180896891
26.345956764794238	0.0700942672850038
26.360129743176632	0.07005899040110197
26.374309808048224	0.07002373114844863
26.388496962952246	0.06998848951823346
26.40269121143372	0.06995326550165047
26.416892557039436	0.06991805908989811
26.43110100331795	0.06988287027417923
26.445316553819605	0.06984769904570105
26.459539212096363	0.0698125453956756
26.47376898170241	0.06977740931531812
26.488005866193262	0.06974229079584943
26.502249869126356	0.06970718982849433
26.51650099406092	0.069672106404482
26.53075924455795	0.06963704051504603
26.545024624180225	0.06960199215142436
26.559297136492315	0.06956696130485933
26.573576785060563	0.06953194796659763
26.58786357345309	0.06949695212789038
26.602157505239816	0.06946197377999302
26.616458583992436	0.06942701291416538
26.630766813284424	0.06939206952167166
26.645082196691064	0.06935714359378042
26.65940473778941	0.06932223512176458
26.673734440158302	0.06928734409690145
26.68807130737839	0.06925247051047263
26.70241534303208	0.06921761435376418
26.716766550703593	0.06918277561806645
26.731124933978943	0.06914795429467414
26.745490496445925	0.06911315037488634
26.759863241694145	0.06907836385000643
26.77424317331499	0.0690435947113422
26.788630294901644	0.06900884295020572
26.803024610049093	0.06897410855791346
26.817426122354117	0.0689393915257862
26.831834835415297	0.06890469184514905
26.846250752833004	0.0688700095073315
26.860673878209415	0.06883534450366736
26.875104215148518	0.06880069682549472
26.889541767256095	0.06876606646415603
26.903986538139723	0.0687314534109981
26.91843853140878	0.06869685765737203
26.93289775067448	0.06866227919463322
26.94736419954982	0.06862771801414143
26.961837881649593	0.06859317410726075
26.97631880059042	0.06855864746535954
26.990806959990714	0.06852413807981052
27.005302363470705	0.0684896459419907
27.019805014652437	0.06845517104328137
27.034314917159755	0.0684207133750682
27.048832074618332	0.0683862729287411
27.063356490655643	0.06835184969569427
27.07788816890097	0.06831744366732631
27.092427112985416	0.06828305483504003
27.106973326541908	0.06824868319024256
27.121526813205172	0.06821432872434535
27.13608757661177	0.06817999142876409
27.15065562040012	0.06814567129491869
27.16523094821032	0.06811136831423367
27.17981356368442	0.06807708247813751
27.19440347046626	0.06804281377806308
27.209000672201498	0.06800856220544751
27.223605172537596	0.06797432775173227
27.238216975123866	0.06794011040836305
27.252836083611427	0.06790591016678983
27.267462501653213	0.06787172701846692
27.28209623290404	0.06783756095485274
27.296737281020487	0.06780341196741016
27.311385649660995	0.06776928004760623
27.32604134248583	0.06773516518691225
27.340704363157073	0.06770106737680386
27.355374715338648	0.0676669866087609
27.370052402696317	0.06763292287426748
27.384737428896788	0.06759887616481398
27.399429797611234	0.06756484647188898
27.414129512510037	0.06753083378699137
27.428836577266292	0.06749683810162227
27.443550995554915	0.06746285940728708
27.45827277105269	0.06742889769549537
27.473001907438217	0.06739495295776103
27.487738408391934	0.06736102518560216
27.502482277596123	0.0673271143705411
27.51723351873492	0.06729322050410443
27.531992135494285	0.06725934357782294
27.54675813156203	0.06722548358323169
27.561531510627816	0.06719164051186993
27.576312276383128	0.06715781435528122
27.591100432521316	0.06712400510501326
27.605895982737575	0.067090212752618
27.620698930729006	0.0670564372896515
27.63550928019437	0.06702267870767441
27.650327034834465	0.06698893699825123
27.66515219835188	0.06695521215295079
27.67998477445106	0.06692150416334611
27.694824766838284	0.06688781302101449
27.709672179221702	0.06685413871753737
27.72452701531131	0.06682048124450043
27.739389278818948	0.0667868405934936
27.754258973458356	0.06675321675611087
27.76913610294508	0.0667196097239506
27.78402067099655	0.06668601948861522
27.79891268133204	0.06665244604171146
27.813812137672706	0.06661888937485017
27.82871904374154	0.06658534947964642
27.843633403263407	0.06655182634771949
27.858555219965	0.06651831997069288
27.87348449757498	0.06648483034019409
27.888421239823767	0.066451357447855
27.903365450443676	0.06641790128531164
27.918317133168895	0.06638446184420417
27.933276291735478	0.06635103911617697
27.948242929881346	0.06631763309287857
27.963217051346284	0.06628424376596168
27.978198659871943	0.0662508711270832
27.993187759201877	0.06621751516790414
28.008184353081475	0.06618417588008975
28.023188445258015	0.06615085325530942
28.038200039480646	0.0661175472852367
28.053219139500385	0.06608425796154929
28.068245749070133	0.06605098527592908
28.083279871944665	0.06601772922006209
28.098321511880638	0.06598448978563849
28.113370672636577	0.06595126696435265
28.128427357972893	0.06591806074790303
28.14349157165188	0.06588487112799228
28.1585633174377	0.0658516980963272
28.173642599096418	0.0658185416446187
28.18872942039597	0.06578540176458185
28.203823785106167	0.06575227844793588
28.21892569699873	0.06571917168640411
28.234035159847227	0.06568608147171408
28.249152177427145	0.06565300779559739
28.26427675351586	0.0656199506497898
28.27940889189262	0.06558691002603118
28.29454859633856	0.06555388591606556
28.30969587063673	0.06552087831164109
28.324850718572048	0.06548788720451003
28.340013143931312	0.0654549125864288
28.355183150503276	0.06542195444915783
28.370360742078525	0.0653890127844618
28.385545922449563	0.06535608758410943
28.40073869541079	0.06532317883987358
28.415939064758494	0.06529028654353125
28.431147034290873	0.06525741068686348
28.446362607808016	0.0652245512616555
28.461585789111897	0.0651917082596966
28.47681658200645	0.06515888167278011
28.492054990297454	0.06512607149270357
28.507301017792603	0.06509327771126858
28.522554668301503	0.06506050032028082
28.53781594563565	0.06502773931155012
28.553084853608464	0.06499499467689032
28.568361396035268	0.06496226640811942
28.583645576733314	0.06492955449705941
28.59893739952168	0.06489685893553657
28.61423686822144	0.06486417971538108
28.62954398665555	0.06483151682842726
28.644858758648873	0.06479887026651351
28.660181188028197	0.0647662400214823
28.675511278622206	0.06473362608518021
28.690849034261515	0.06470102844945787
28.706194458778658	0.06466844710616994
28.721547556008044	0.06463588204717527
28.736908329786047	0.06460333326433668
28.75227678395094	0.06457080074952107
28.767652922342908	0.06453828449459943
28.78303674880408	0.0645057844914468
28.79842826717848	0.06447330073194227
28.813827481312067	0.06444083320796902
28.8292343950526	0.06440838191141451
28.844649012250127	0.06437594683416951
28.860071336756253	0.0643435279681296
28.87550137242463	0.06431112530519416
28.89093912311084	0.0642787388372666
28.906384592672392	0.06424636855625442
28.92183778496873	0.06421401445406909
28.937298703861213	0.06418167652262621
28.952767353213147	0.06414935475384537
28.968243736889754	0.0641170491396502
28.983727858758197	0.06408475967196839
28.999219722687574	0.06405248634273164
29.014719332548914	0.0640202291438757
29.030226692215187	0.06398798806734034
29.04574180556129	0.06395576310506935
29.061264676464067	0.06392355424901057
29.076795308802335	0.06389136149111577
29.092333706456735	0.06385918482334098
29.10787987330996	0.06382702423764602
29.123433813246614	0.0637948797259948
29.138995530153235	0.06376275128035526
29.15456502791831	0.06373063889269934
29.170142310432265	0.063698542555003
29.18572738158748	0.0636664622592462
29.20132024527828	0.06363439799741291
29.216920905400915	0.06360234976149114
29.232529365853615	0.06357031754347285
29.24814563053654	0.06353830133535404
29.263769703351795	0.06350630112913473
29.27940158820347	0.06347431691681885
29.29504128899757	0.06344234869041442
29.310688809642066	0.06341039644193341
29.326344154047042	0.06337846016339148
29.342007326124065	0.06334653984680921
29.357678329787127	0.06331463548421026
29.37335716895202	0.06328274706762256
29.389043847536488	0.06325087458907803
29.404738369460254	0.06321901804061257
29.420440738644984	0.06318717741426606
29.436150959014306	0.06315535270208238
29.451869034493804	0.06312354389610937
29.46759496901105	0.06309175098839882
29.483328766495557	0.06305997397100653
29.499070430878803	0.06302821283599228
29.51481996609424	0.06299646757541975
29.530577376077286	0.06296473818135667
29.546342664765323	0.06293302464587469
29.562115836097703	0.06290132696104943
29.577896894015705	0.06286964511896055
29.593685842462712	0.06283797911169142
29.609482685383945	0.06280632893132962
29.625287426726636	0.06277469456996661
29.64110007043999	0.06274307601969781
29.65692062047521	0.06271147327262253
29.672749080785444	0.06267988632084409
29.688585455325835	0.06264831515646975
29.7044297480535	0.0626167597716107
29.720281962927526	0.06258522015838207
29.736142103908985	0.06255369630890296
29.752010174960937	0.06252218821529637
29.76788618004841	0.06249069586968927
29.78377012313843	0.06245921926421253
29.7996620082	0.06242775839100098
29.815561839204097	0.06239631324219337
29.83146962012373	0.062364883809932325
29.84738535493379	0.062333470086364584
29.863309047611256	0.06230207206364062
29.87924070213506	0.062270689733914884
29.895180322486134	0.062239323089345745
29.911127912647373	0.062207972122095535
29.927083476603695	0.062176636824330445
29.943047018341996	0.06214531718822061
29.959018541851158	0.0621140132059401
29.974998051122082	0.06208272486966684
29.99098555014764	0.0620514521715827
30.00698104292271	0.062020195103873466
30.022984533444166	0.061988953658728814
30.038996025710887	0.061957727828342316
30.05501552372374	0.06192651760491147
30.0710430314856	0.06189532298063765
30.08707855300129	0.06186414394772625
30.103122092277793	0.06183298049838623
30.11917365332392	0.061801832624830806
30.135233240150576	0.061770700319276894
30.151300856770654	0.06173958357394535
30.167376507199037	0.06170848238106094
30.183460195452632	0.06167739673285229
30.19955192555036	0.061646326621551895
30.21565170151313	0.061615272039396166
30.231759527363884	0.06158423297862538
30.247875407127566	0.06155320943148367
30.263999344831127	0.06152220139021909
30.280131344503538	0.06149120884708354
30.29627141017579	0.06146023179433278
30.31241954588087	0.06142927022422648
30.32857575565381	0.06139832412902814
30.344740043531637	0.06136739350100514
30.3609124135534	0.061336478332428744
30.377092869760183	0.061305578615574036
30.39328141619506	0.06127469434272003
30.40947805690316	0.06124382550614952
30.425682795931614	0.061212972098149215
30.441895637329573	0.061182134111009666
30.458116585148233	0.06115131153702525
30.474345643440785	0.061120504368494255
30.490582816262503	0.061089712597718705
30.506828107670643	0.06105893621700456
30.523081521724478	0.061028175218661655
30.539343062485337	0.06099742959500361
30.555612734016577	0.060966699338347884
30.571890540383578	0.06093598444101582
30.58817648565377	0.06090528489533254
30.6044705738967	0.06087460069362685
30.62077280918364	0.06084393182823197
30.63708319558824	0.06081327829148434
30.65340173718603	0.06078264007572448
30.66972843805462	0.06075201717329669
30.686063302273645	0.0607214095765491
30.702406333924777	0.06069081727783368
30.71875753709174	0.06066024026950622
30.735116915860253	0.06062967854392639
30.751484474318183	0.06059913209345749
30.767860216555334	0.06056860091046684
30.78424414666361	0.06053808498732548
30.80063626873693	0.060507584316408305
30.817036586871296	0.06047709889009397
30.833445105164728	0.06044662870076498
30.849861827717305	0.06041617374080764
30.866286758631077	0.0603857340026122
30.882719902010393	0.06035530947857225
30.899161261961396	0.06032490016108567
30.915610842592372	0.06029450604255398
30.932068648013676	0.06026412711538245
30.94853468233768	0.06023376337198022
30.965008949678847	0.06020341480476018
30.981491454153684	0.060173081406139015
30.997982199880752	0.060142763168537214
31.01448119098069	0.06011246008437903
31.030988431576176	0.06008217214609252
31.047503925791965	0.06005189934610953
31.064027677754844	0.0600216416768657
31.08055969159372	0.05999139913080039
31.097099971439512	0.05996117170035681
31.113648521425233	0.059930959377981895
31.13020534568593	0.05990076215612643
31.146770448358772	0.05987058002724486
31.163343833582957	0.05984041298379548
31.179925505499746	0.05981026101824036
31.196515468252493	0.0597801241230453
31.213113725986616	0.059750002290679886
31.229720282849613	0.059719895513617456
31.246335142991036	0.059689803784335124
31.262958310562553	0.05965972709531372
31.279589789717832	0.059629665439037936
31.296229584612696	0.059599618807996115
31.312877699405	0.05956958719468041
31.32953413825468	0.05953957059158673
31.346198905323803	0.05950956899121465
31.36287200477647	0.05947958238606757
31.379553440778857	0.059449610768652655
31.396243217500093	0.059419654131479246
31.41294133910884	0.059389712467065016
31.429647809778388	0.05935978576792682
31.446362633683272	0.05932987402658673
31.463085815000127	0.059299977235570574
31.479817357907628	0.05927009538740798
31.49655726658657	0.059240228474632256
31.513305545219865	0.059210376489780406
31.5300621979925	0.059180539425393176
31.54682722909149	0.05915071727401516
31.563600642706042	0.05912091002819452
31.580382443027396	0.05909111768048323
31.597172634248892	0.05906134022343699
31.613971220566015	0.059031577649615134
31.630778206176288	0.05900182995158082
31.647593595279375	0.058972097121900845
31.664417392076984	0.058942379153145825
31.68124960077302	0.05891267603788992
31.69809022557341	0.05888298776871114
31.714939270686195	0.05885331433819118
31.731796740321556	0.05882365573891539
31.748662638691712	0.058794011963472934
31.765536970011063	0.05876438300445656
31.782419738496067	0.058734768854462785
31.799310948365324	0.058705169506091795
31.816210603839508	0.05867558495194751
31.833118709141417	0.058646015184637544
31.850035268495986	0.05861646019677314
31.866960286130215	0.05858691998096934
31.88389376627328	0.05855739452984474
31.90083571315641	0.05852788383602177
31.91778613101299	0.05849838789212644
31.934745024078474	0.058468906690788545
31.95171239659051	0.05843944022464144
31.96868825278881	0.05840998848632224
31.9856725969152	0.058380551468471764
32.002665433213664	0.05835112916373444
32.01966676593027	0.058321721564758434
32.036676599313225	0.05829232866419555
32.05369493761288	0.05826295045470126
32.070721785081695	0.05823358692893471
32.08775714597424	0.05820423807955876
32.104801024547214	0.058174903899239905
32.121853425059484	0.05814558438064828
32.13891435177202	0.05811627951645768
32.15598380894791	0.058086989299345644
32.17306180085238	0.05805771372199329
32.1901483317528	0.058028452777085425
32.2072434059187	0.05799920645731045
32.22434702762166	0.05796997475536057
32.24145920113546	0.05794075766393153
32.258579930736026	0.05791155517572271
32.27570922070137	0.05788236728343722
32.29284707531172	0.05785319397978171
32.30999349884938	0.05782403525746655
32.327148495598806	0.057794891109205764
32.34431206984658	0.05776576152771703
32.361484225881505	0.057736646505721544
32.37866496799444	0.05770754603594428
32.39585430047843	0.05767846011111378
32.41305222762867	0.05764938872396223
32.43025875374248	0.05762033186722547
32.44747388311936	0.05759128953364292
32.46469762006092	0.0575622617159577
32.481929968870915	0.05753324840691656
32.499170933855346	0.05750424959926973
32.51642051932227	0.05747526528577123
32.53367872958193	0.05744629545917861
32.55094556894672	0.05741734011225309
32.56822104173119	0.057388399237759506
32.58550515225206	0.057359472828466256
32.602797904828186	0.057330560877145414
32.620099303780584	0.057301663376572665
32.637409353432474	0.057272780319527226
32.654728058109185	0.05724391169879201
32.672055422138236	0.057215057507153506
32.68939144984931	0.05718621773740179
32.70673614557423	0.057157392382330585
32.72408951364702	0.05712858143473717
32.741451558403845	0.057099784887422456
32.75882228418301	0.057071002733191004
32.7762016953251	0.05704223496485079
32.79358979617276	0.05701348157521355
32.810986591070844	0.05698474255709458
32.828392084366364	0.05695601790331276
32.845806280408546	0.05692730760669052
32.86322918354875	0.05689861166005394
32.88066079814052	0.056869930056232636
32.89810112853963	0.05684126278805977
32.915550179103896	0.056812609848372275
32.93300795419345	0.056783971230010465
32.95047445817055	0.0567553469258183
32.96794969539961	0.056726736928643356
32.98543367024731	0.05669814123133667
33.00292638708243	0.05666955982675297
33.02042785027597	0.05664099270775051
33.03793806420117	0.056612439867191014
33.05545703323327	0.05658390129794008
33.072984761749886	0.05655537699286656
33.090521254130756	0.05652686694484299
33.10806651475783	0.05649837114674543
33.125620548015206	0.05646988959145356
33.143183358289214	0.056441422271850575
33.16075494996836	0.05641296918082323
33.17833532744333	0.05638453031126187
33.19592449510705	0.05635610565606033
33.2135224573546	0.056327695208116056
33.23112921858328	0.05629929896033001
33.248744783192585	0.05627091690560669
33.26636915558418	0.05624254903685423
33.284002340161976	0.0562141953469842
33.30164434133206	0.05618585582891177
33.31929516350271	0.05615753047555566
33.33695481108446	0.05612921927983806
33.354623288490004	0.056100922234684755
33.372300600134245	0.05607263933302507
33.38998675043432	0.05604437056779184
33.40768174380953	0.05601611593192145
33.425385584681436	0.0559878754183538
33.44309827747377	0.05595964902003234
33.46081982661248	0.05593143672990406
33.478550236525784	0.055903238540919366
33.496289511644044	0.055875054446032316
33.514037656399864	0.05584688443820044
33.53179467522806	0.055818728510384795
33.549560572565674	0.05579058665554995
33.567335352851956	0.055762458866664
33.58511902052838	0.05573434513669853
33.60291158003938	0.05570624545862751
33.620713035829404	0.05567815982543189
33.63852339234732	0.05565008823009264
33.65634265404349	0.05562203066559541
33.67417082537051	0.05559398712492935
33.6920079107832	0.0555659576010871
33.70985391473858	0.05553794208706485
33.72770884169595	0.05550994057586221
33.7455726961168	0.05548195306048236
33.76344548246486	0.05545397953393197
33.7813272052061	0.055426019989221156
33.7992178688087	0.05539807441936359
33.81711747774311	0.05537014281737638
33.83502603648198	0.05534222517628019
33.85294354950021	0.05531432148909911
33.87087002127496	0.05528643174886072
33.888805456285624	0.05525855594859609
33.906749859013765	0.05523069408133986
33.92470323394327	0.055202846140130046
33.94266558556024	0.05517501211800817
33.960636918353025	0.055147192008019236
33.9786172368122	0.05511938580321174
33.9966065454306	0.055091593496637635
34.014604848703314	0.05506381508135235
34.03261215112765	0.05503605055041481
34.05062845720321	0.05500829989688734
34.06865377143181	0.0549805631138358
34.086688098317524	0.0549528401943295
34.104731442366685	0.0549251311314412
34.12278380808787	0.05489743591824714
34.1408451999919	0.05486975454782703
34.1589156225919	0.05484208701326398
34.17699508040318	0.054814433307644635
34.19508357794338	0.05478679342405903
34.213181119732354	0.054759167355600685
34.23128771029222	0.054731555095366584
34.24940335414735	0.05470395663645717
34.26752805582442	0.05467637197197625
34.285661819852336	0.054648801095031174
34.30380465076226	0.05462124399873271
34.32195655308766	0.05459370067619501
34.3401175313642	0.0545661711205358
34.35828759012989	0.054538655324876104
34.37646673392496	0.05451115328234048
34.39465496729191	0.05448366498605688
34.412852294775554	0.054456190429156705
34.431058720922934	0.054428729604774774
34.449274250283395	0.05440128250604933
34.46749888740854	0.05437384912612207
34.48573263685224	0.05434642945813813
34.50397550317067	0.05431902349524603
34.522227490922255	0.05429163123059776
34.540488604667715	0.0542642526573487
34.558758848970044	0.05423688776865767
34.577038228394535	0.05420953655768687
34.59532674750873	0.05418219901760199
34.613624410882466	0.05415487514157209
34.6319312230879	0.05412756492276962
34.650247188699446	0.054100268354370484
34.66857231229379	0.054072985429553994
34.68690659844992	0.054045716141502866
34.70525005174915	0.05401846048340319
34.72360267677502	0.053991218448444504
34.74196447811341	0.05396399002981975
34.7603354603522	0.05393677522072563
34.778715628082374	0.05390957401436112
34.797104985896425	0.053882386403929707
34.81550353838937	0.053855212382637956
34.833911290158554	0.05382805194369579
34.85232824580363	0.05380090508031649
34.87075440992653	0.053773771785716795
34.88918978713149	0.0537466520531168
34.90763438202504	0.053719545875740016
34.926088199216046	0.053692453246813265
34.944551243315644	0.053665374159566855
34.9630235189373	0.053638308607234404
34.98150503069676	0.053611256583052956
34.99999578321211	0.053584218080262896
35.01849578110371	0.05355719309210803
35.03700502899426	0.05353018161183552
35.05552353150886	0.053503183632695746
35.074051293274614	0.053476199147942924
35.09258831892125	0.05344922815083419
35.11113461308071	0.053422270634630196
35.12969018038726	0.05339532659259495
35.14825502547745	0.05336839601799588
35.16682915299019	0.053341478904103706
35.18541256756668	0.05331457524419257
35.20400527385042	0.053287685031539994
35.222607276487345	0.0532608082594267
35.24121858012559	0.05323394492113695
35.25983918941565	0.0532070950099583
35.278469109010345	0.05318025851918167
35.29710834356485	0.05315343544210129
35.31575689773663	0.05312662577201481
35.33441477618549	0.05309982950222318
35.35308198357351	0.05307304662603081
35.371758524565294	0.05304627713674517
35.39044440382757	0.053019521027677353
35.409139626029486	0.05299277829214172
35.4278441958425	0.052966048923455945
35.44655811794042	0.05293933291494109
35.46528139699939	0.05291263025992149
35.48401403769788	0.05288594095172487
35.50275604471677	0.05285926498368221
35.52150742273913	0.05283260234912798
35.540268176450496	0.05280595304139985
35.55903831053872	0.052779317053838856
35.57781782969398	0.05275269437978936
35.59660673860882	0.05272608501259904
35.61540504197812	0.05269948894561891
35.63421274449911	0.05267290617220332
35.65302985087136	0.05264633668570992
35.6718563657968	0.0526197804794997
35.690692293979694	0.05259323754693697
35.70953764012668	0.05256670788138933
35.72839240894673	0.052540191476227724
35.7472566051512	0.05251368832482638
35.76613023345378	0.05248719842056284
35.785013298570505	0.052460721756818
35.80390580521976	0.052434258326976055
35.82280775812237	0.05240780812442442
35.841719162001425	0.05238137114255393
35.86064002158243	0.05235494737475865
35.87957034159321	0.05232853681443599
35.898510126764	0.052302139454986636
35.91745938182738	0.052275755289814575
35.936418111518286	0.0522493843123271
35.95538632057506	0.05222302651593337
35.97436401373535	0.05219668189405009
35.993351195742214	0.05217035044009302
36.01234787134008	0.05214403214748262
36.03135404527576	0.05211772700964262
36.0503697222984	0.05209143502000008
36.06939490715955	0.05206515617198531
36.088429604613125	0.052038890459031914
36.10747381941541	0.0520126378745768
36.126527556325115	0.051986398412060084
36.14559082010327	0.05196017206492524
36.16466361551332	0.05193395882661898
36.18374594732108	0.05190775869059129
36.20283782029474	0.051881571650295465
36.22193923920488	0.05185539769918805
36.24105020882448	0.05182923683072884
36.260170733928845	0.051803089038380996
36.279300819295806	0.05177695431561074
36.298440469705454	0.05175083265588774
36.317589689940306	0.051724724052684884
36.33674848478527	0.05169862849947832
36.35591685902766	0.051672545989747444
36.375094817457175	0.05164647651697491
36.3942823648659	0.05162042007464666
36.413479506048326	0.05159437665625186
36.43268624580135	0.05156834625528294
36.45190258892425	0.05154232886523558
36.47112854021871	0.05151632447960872
36.490364104488805	0.05149033309190456
36.50960928654105	0.05146435469562849
36.52886409118431	0.051438389284289225
36.5481285232299	0.051412436851398666
36.567402587491586	0.05138649739047189
36.58668628878533	0.05136057089502749
36.60597963192971	0.051334657358587034
36.625282621745676	0.05130875677467539
36.644595263056544	0.05128286913682068
36.66391756068807	0.05125699443855427
36.683249519468404	0.05123113267341074
36.70259114422814	0.05120528383492791
36.721942439800266	0.05117944791664681
36.74130341102016	0.05115362491211177
36.76067406272567	0.05112781481487027
36.78005439975703	0.05110201761847304
36.79944442695691	0.051076233316474026
36.81884414917039	0.05105046190243042
36.83825357124498	0.051024703369902606
36.8576726980306	0.05099895771245421
36.87710153437962	0.050973224923652055
36.89654008514681	0.0509475049970662
36.91598835518937	0.05092179792626992
36.93544634936696	0.050896103704839664
36.95491407254165	0.050870422326355115
36.974391529577915	0.05084475378439919
36.993878725342704	0.050819098072557974
37.01337566470537	0.050793455184420785
37.03288235253775	0.05076782511358009
37.05239879371401	0.05074220785363169
37.07192499311087	0.050716603398174444
37.091460955607424	0.050691011740810483
37.11100668608522	0.050665432875145126
37.13056218942826	0.05063986679478686
37.150127470522975	0.0506143134933474
37.169702534258235	0.05058877296444165
37.189287385525205	0.050563245201687895
37.20888202921797	0.050537730198707005
37.228486470232575	0.05051222794912366
37.248100713467686	0.05048673844656551
37.267724763824425	0.05046126168466338
37.287358626206334	0.05043579765705132
37.30700230551943	0.05041034635736652
37.32665580667219	0.05038490777924935
37.34631913457553	0.050359481916343395
37.36599229414281	0.050334068762295396
37.38567529028988	0.050308668310755256
37.40536812793503	0.050283280555376064
37.425070811999	0.05025790548981409
37.444783347405	0.05023254310772877
37.46450573907869	0.05020719340278272
37.48423799194823	0.050181856368641684
37.50398011094423	0.050156531998974574
37.523732100999695	0.050131220287453565
37.54349396705019	0.05010592122775388
37.56326571403371	0.05008063481355395
37.58304734689074	0.05005536103853534
37.60283887056418	0.05003009989638283
37.62264028999946	0.05000485138078429
37.642451610144455	0.04997961548543079
37.66227283594951	0.049954392204016554
37.68210397236748	0.049929181530238904
37.70194502435366	0.04990398345779836
37.721795996865836	0.0498787979803986
37.74165689486426	0.04985362509174642
37.761527723311694	0.04982846478555177
37.78140848717335	0.04980331705552774
37.80129919141694	0.049778181895390586
37.82119984101272	0.04975305929885958
37.84111044093323	0.04972794925965743
37.861030996153694	0.0497028517715097
37.88096151165177	0.04967776682814519
37.90090199240758	0.04965269442329583
37.92085244340378	0.049627634550696666
37.940812869625475	0.0496025872040859
37.96078327606028	0.04957755237720484
37.98076366769835	0.049552530063797895
38.0007540495322	0.049527520257612735
38.02075442655696	0.04950252295240002
38.04076480377024	0.04947753814191357
38.060785186172126	0.04945256581991033
38.08081557876521	0.049427605980150384
38.10085598655459	0.04940265861639691
38.12090641454787	0.0493777237224162
38.14096686775514	0.049352801291977694
38.161037351189016	0.049327891318853914
38.181117869864615	0.04930299379682051
38.201208428799546	0.04927810871965624
38.221309033013924	0.049253236081143
38.24141968753043	0.04922837587506572
38.26154039737419	0.04920352809521251
38.281671167572874	0.04917869273537454
38.30181200315665	0.049153869789346126
38.32196290915822	0.04912905925092464
38.3421238906128	0.04910426111391058
38.3622949525581	0.04907947537210754
38.38247610003437	0.049054702019322216
38.402667338084385	0.049029941049364374
38.42286867175342	0.04900519245604691
38.4430801060893	0.04898045623318579
38.46330164614268	0.04895573237459966
38.48353329696575	0.048931020874111504
38.50377506361424	0.04890632172554614
38.52402695114605	0.04888163492273191
38.544288964621614	0.04885696045950023
38.56456110910392	0.048832298329685574
38.584843389658474	0.048807648527125526
38.6051358113533	0.04878301104566075
38.62543837925896	0.04875838587913499
38.645751098448585	0.048733773021395026
38.66607397399781	0.04870917246629076
38.68640701098481	0.04868458420767516
38.7067502144903	0.04866000823940426
38.72710358959754	0.048635444555337165
38.74746714139234	0.048610893149336046
38.767840874963035	0.04858635401526616
38.7882247954006	0.0485618271469957
38.8086189077983	0.04853731253839626
38.82902321725221	0.048512810183342144
38.84943772886083	0.0484883200757109
38.869862447725225	0.04846384220938309
38.890297378949086	0.048439376578242266
38.91074252763856	0.04841492317617514
38.931197898902376	0.04839048199707146
38.95166349785185	0.04836605303482396
38.97213932960077	0.04834163628332855
38.99262539926557	0.048317231736484084
39.0131217119652	0.04829283938819251
39.033628272821176	0.048268459232358805
39.05414508695758	0.04824409126289101
39.07467215950106	0.0482197354737002
39.09520949558081	0.0481953918587005
39.11575710032849	0.0481710604118092
39.13631497887865	0.048146741126946245
39.15688313636808	0.04812243399803503
39.17746157793626	0.048098139019001805
39.19805030872523	0.0480738561837759
39.21864933387959	0.04804958548628967
39.23925865854652	0.048025326920478506
39.259878287875786	0.04800108048028081
39.280508227019745	0.047976846159638
39.301148481133254	0.04795262395249461
39.32179905537382	0.047928413852798106
39.34245995490151	0.047904215854499034
39.36313118487895	0.04788002995155093
39.38381275047139	0.047855856137910366
39.404504656846626	0.047831694407536936
39.425206909175046	0.04780754475439326
39.445919512629565	0.04778340717244503
39.46664247238588	0.04775928165566075
39.487375793622064	0.047735168198012164
39.508119481518875	0.04771106679347393
39.52887354125963	0.04768697743602374
39.549637978030255	0.0476629001196423
39.57041279701926	0.047638834838313306
39.591198003417766	0.04761478158602347
39.61199360241952	0.04759074035676245
39.632799599220725	0.047566711144523086
39.65361599902033	0.04754269394330105
39.67444280701984	0.04751868874709507
39.69528002842337	0.04749469554990683
39.71612766843758	0.04747071434574112
39.7369857322718	0.04744674512860563
39.75785422513793	0.04742278789251108
39.77873315225034	0.04739884263147136
39.79962251882646	0.04737490933950281
39.82052233008588	0.04735098801062528
39.84143259125092	0.04732707863886149
39.862353307546556	0.04730318121823708
39.883284484200324	0.04727929574278074
39.904226126442424	0.04725542220652408
39.92517823950564	0.04723156060350174
39.94614082862538	0.04720771092775133
39.96711389903969	0.04718387317331341
39.98809745598922	0.047160047334231556
40.00909150471721	0.04713623340455232
40.03009605046957	0.04711243137832522
40.0511110984948	0.04708864124960274
40.07213665404405	0.047064863012440346
40.09317272237107	0.04704109666089648
40.11421930873226	0.04701734218903254
40.135276418386624	0.04699359959091291
40.15634405659582	0.046969868860604926
40.17742222862412	0.0469461499921789
40.198510939738405	0.04692244297970813
40.21961019520827	0.0468987478172688
40.24072000030588	0.046875064498940106
40.26184036030603	0.04685139301880423
40.2829712804862	0.04682773337094625
40.304112766126444	0.04680408554945428
40.3252648225095	0.04678044954841933
40.34642745492076	0.04675682536193537
40.3676006686482	0.04673321298409935
40.38878446898252	0.04670961240901111
40.409978861217006	0.0466860236307735
40.431183850647614	0.0466624466434923
40.45239944257285	0.04663888144127632
40.47362564229413	0.04661532801823705
40.49486245511529	0.046591786368489166
40.516109886342846	0.046568256486150254
40.53736794128601	0.046544738365340815
40.558636625256646	0.04652123200018425
40.57991594356926	0.046497737384806954
40.60120590154104	0.04647425451333821
40.62250650449183	0.04645078337991025
40.643817757744074	0.046427323978658286
40.66513966662295	0.0464038763037204
40.68647223645626	0.04638044034923763
40.707815472574495	0.04635701610935393
40.72916938031078	0.04633360357821621
40.75053396500094	0.04631020274997427
40.771909231983436	0.04628681361878087
40.793295186599465	0.04626343617879161
40.814691834192764	0.04624007042416516
40.836099180109855	0.046216716349063
40.85751722969991	0.04619337394764953
40.878945988314776	0.046170043214092085
40.90038546130893	0.046146724142560956
40.92183565403958	0.046123416727229284
40.943296571866604	0.04610012096227316
40.96476822015252	0.04607683684187159
40.986250604262594	0.04605356436020645
41.00774372956472	0.04603030351146256
41.0292476014295	0.04600705428982764
41.050762225230216	0.045983816689492314
41.072287606342826	0.045960590704650105
41.093823750146	0.04593737632949743
41.11537066202107	0.04591417355823364
41.13692834735788	0.04589098238505472
41.158496811531556	0.04586780280417828
41.18007605993732	0.045844634809806085
41.20166609796728	0.04582147839614908
41.22326693101626	0.04579833355742106
41.244878564481766	0.04577520028783873
41.266501003764006	0.04575207858162168
41.288134254265884	0.045728968432992415
41.30977832139305	0.045705869836176256
41.33143321055374	0.04568278278540154
41.35309892715902	0.045659707274899375
41.374775476622595	0.04563664329890379
41.39646286436089	0.0456135908516517
41.41816109579307	0.04559054992738289
41.43987017634097	0.045567520520340014
41.46159011142914	0.04554450262476864
41.48332090648491	0.04552149623491713
41.50506256693815	0.045498501345036906
41.526815098221626	0.045475517949382066
41.548578505770735	0.04545254604220968
41.57035279502361	0.04542958561777965
41.59213797142112	0.04540663667035476
41.61393404040682	0.04538369919420066
41.63574100742702	0.04536077318358587
41.65755887793074	0.045337858632781766
41.6793876573697	0.045314955536062615
41.701227351198376	0.04529206388770553
41.72307796487397	0.045269183681990455
41.74493950385641	0.045246314913200227
41.766811973608334	0.04522345757562054
41.78869537959513	0.04520061166353994
41.81058972728493	0.045177777171249815
41.83249502214849	0.0451549540930445
41.854411269659565	0.04513214242322094
41.87633847529438	0.04510934215607918
41.898276644532025	0.045086553285922
41.92022578285432	0.04506377580705504
41.942185895745745	0.04504100971378685
41.96415698869361	0.04501825500042875
41.986139067187956	0.04499551166129491
42.00813213672154	0.04497277969070238
42.0301362027899	0.04495005908297101
42.0521512708913	0.04492734983242351
42.074177346526746	0.044904651933385435
42.09621443519998	0.04488196538018519
42.11826254241758	0.044859290167153947
42.14032167368879	0.044836626288625774
42.16239183452563	0.04481397373893756
42.18447303044294	0.04479133251242896
42.20656526695816	0.04476870260344262
42.228668549591646	0.044746084006323864
42.25078288386644	0.044723476715420894
42.27290827530837	0.044700880725084734
42.29504472944602	0.04467829602966922
42.317192251810745	0.04465572262353102
42.33935084793665	0.04463316050102963
42.3615205233606	0.04461060965652738
42.38370128362228	0.04458807008438936
42.40589313426408	0.04456554177898353
42.42809608083121	0.04454302473468065
42.45031012887162	0.04452051894585429
42.472535283936054	0.04449802440688084
42.49477155157801	0.04447554111213949
42.5170189373538	0.04445306905601225
42.53927744682288	0.044430608232883514
42.56154708554629	0.04440815863714174
42.583827859089055	0.044385720263176935
42.6061197730186	0.044363293105382326
42.628422832905116	0.044340877158153935
42.650737044321566	0.044318472415890625
42.673062412843734	0.044296078872994006
42.695398944050154	0.044273696523868526
42.71774664352215	0.044251325362921444
42.740105516843904	0.04422896538456272
42.76247556960233	0.04420661658320519
42.78485680738713	0.04418427895326449
42.807249235790835	0.044161952489158995
42.82965286040873	0.04413963718530993
42.85206768683892	0.044117333036141265
42.87449372068234	0.04409504003607976
42.89693096754268	0.04407275817955497
42.91937943302645	0.044050487460999245
42.94183912274295	0.04402822787484772
42.96431004230432	0.044005979415538264
42.98679219732549	0.04398374207751156
43.00928559342415	0.04396151585521111
43.031790236220864	0.04393930074308314
43.054306131338976	0.04391709673557665
43.07683328440463	0.04389490382714347
43.09937170104683	0.04387272201223812
43.121921386897355	0.04385055128531796
43.1444823475908	0.043828391640843095
43.16705458876461	0.04380624307327639
43.18963811605899	0.04378410557708351
43.21223293511702	0.04376197914673285
43.23483905158458	0.043739863776695594
43.257456471110224	0.04371775946144583
43.28008519934578	0.04369566619545996
43.30272524194545	0.0436735839732176
43.32537660456642	0.04365151278920097
43.34803929286872	0.043629452637895035
43.37071331251515	0.04360740351378756
43.39339866917141	0.043585365411369016
43.41609536850599	0.043563338325132664
43.43880341619026	0.04354132224957448
43.461522817898356	0.043519317179193245
43.48425357930731	0.04349732310849044
43.50699570609696	0.04347534003197033
43.52974920394998	0.04345336794413992
43.55251407855196	0.043431406839508906
43.57529033559123	0.04340945671258981
43.59807798075902	0.043387517557897846
43.62087701974936	0.04336558936995103
43.64368745825923	0.04334367214326999
43.666509301988356	0.04332176587237823
43.689342556639346	0.04329987055180192
43.71218722791767	0.04327798617606999
43.73504332153162	0.0432561127397141
43.75791084319238	0.043234250237268644
43.780789798613974	0.043212398663270736
43.80368019351328	0.04319055801226024
43.82658203361004	0.04316872827877973
43.84949532462684	0.04314690945737454
43.872420072289145	0.043125101542592685
43.89535628232529	0.043103304528984934
43.918303960466446	0.04308151841110478
43.94126311244667	0.043059743183508435
43.96423374400289	0.043037978840754824
43.98721586087534	0.043016225377405175
44.010209468805776	0.0429944827880247
44.03321457354018	0.04297275106718008
44.05623118082695	0.0429510302094411
44.07925929641736	0.04292932020938028
44.102298926065565	0.04290762106157286
44.1253500755286	0.04288593276059677
44.148412750566365	0.04286425530103266
44.17148695694165	0.042842588677463905
44.19457270042012	0.04282093288447657
44.217669986770325	0.04279928791665942
44.240778821763705	0.04277765376860394
44.263899211174596	0.04275603043490431
44.28703116078018	0.04273441791015742
44.310174676360575	0.042712816188962846
44.33332976369875	0.042691225265922894
44.356496428580506	0.042669645135642614
44.37967467679479	0.04264807579272953
44.4028645141332	0.04262651723179408
44.42606594639026	0.04260496944744936
44.449278979363456	0.04258343243431112
44.47250361885313	0.042561906186997824
44.49573987066256	0.0425403907001306
44.51898774059789	0.04251888596833329
44.5422472344682	0.042497391986232404
44.565518358085434	0.04247590874845717
44.58880111726447	0.04245443624963948
44.61209551782309	0.04243297448441389
44.635401565582	0.04241152344741766
44.65871926636479	0.04239008313329073
44.68204862599796	0.042368653536675724
44.705389650310956	0.042347234652217916
44.72874234513609	0.04232582647456531
44.75210671630865	0.04230442899836852
44.77548276966681	0.04228304221828087
44.79887051105164	0.04226166612895837
44.822269946307145	0.04224030072505969
44.8456810812803	0.04221894600124613
44.869103921820944	0.04219760195218171
44.892538473781855	0.04217626857253311
44.91598474301874	0.04215494585696966
44.939442735390244	0.04213363380016336
44.962912456757934	0.04211233239678888
44.98639391298631	0.04209104164152354
45.009887109942824	0.0420697615290473
45.03339205349779	0.04204849205404287
45.056908749524545	0.0420272332111955
45.08043720389931	0.04200598499519318
45.103977422501245	0.041984747400726524
45.12752941121249	0.041963520422488784
45.151093175918106	0.041942304055175884
45.17466872250606	0.04192109829348641
45.19825605686728	0.04189990313212162
45.22185518489571	0.04187871856578532
45.24546611248815	0.04185754458918405
45.269088845544395	0.041836381197027
45.29272338996715	0.041815228384025974
45.31636975166213	0.04179408614489541
45.34002793653796	0.04177295447435241
45.36369795050622	0.04175183336711672
45.387379799481494	0.041730722817910695
45.41107348938123	0.04170962282145939
45.43477902612592	0.04168853337249043
45.45849641563898	0.041667454465734104
45.48222566384714	0.04164638609592304
45.50596677667906	0.041625328257793394
45.529719760067394	0.041604280946083046
45.553484619947426	0.04158324415553281
45.57726136225741	0.04156221788088612
45.601049992938535	0.04154120211688908
45.62485051793501	0.041520196858290365
45.648662943193976	0.04149920209984131
45.672487274665556	0.04147821783629587
45.69632351830289	0.041457244062410595
45.72017168006203	0.04143628077294469
45.74403176590206	0.04141532796265996
45.76790378178501	0.041394385626320834
45.791787733675896	0.04137345375869436
45.81568362754274	0.0413525323545502
45.839591469356506	0.04133162140866063
45.863511265091134	0.04131072091580059
45.88744302072368	0.04128983087074749
45.911386742234036	0.041268951268281485
45.93534243560515	0.04124808210318529
45.95931010682297	0.04122722337024423
45.98328976187638	0.04120637506424627
46.0072814067573	0.04118553717998195
46.03128504746068	0.04116470971224438
46.05530068998435	0.041143892655829385
46.07932834032934	0.041123086005535214
46.10336800449951	0.041102289756162855
46.12741968850175	0.04108150390251587
46.151483398346016	0.041060728439400396
46.17555914004519	0.04103996336162519
46.1996469196152	0.04101920866400159
46.223746743075004	0.040998464341343514
46.247858616446564	0.04097773038846747
46.27198254575478	0.04095700680019262
46.29611853702767	0.040936293571340626
46.32026659629618	0.04091559069673582
46.34442672959433	0.04089489817120505
46.368598942959125	0.04087421598957781
46.39278324243061	0.04085354414668612
46.41697963405182	0.04083288263736465
46.44118812386881	0.04081223145645062
46.46540871793074	0.040791590598783775
46.48964142228971	0.040770960059206524
46.51388624300085	0.04075033983256383
46.538143186122355	0.040729729913703196
46.562412257715415	0.04070913029747476
46.58669346384427	0.0406885409787312
46.610986810576186	0.04066796195232777
46.63529230398152	0.04064739321312224
46.65960995013351	0.0406268347559751
46.683939755108575	0.04060628657574928
46.70828172498613	0.04058574866731031
46.73263586584863	0.04056522102552628
46.75700218378155	0.040544703645267875
46.78138068487344	0.04052419652140832
46.805771375215876	0.0405036996488234
46.830174260903455	0.0404832130223915
46.854589348033905	0.04046273663699349
46.87901664270792	0.040442270487512866
46.90345615102927	0.04042181456883566
46.92790787910476	0.04040136887585047
46.95237183304431	0.04038093340344841
46.97684801896084	0.040360508146523186
47.00133644297031	0.04034009309997106
47.0258371111902	0.04031968825869216
47.05035002974579	0.040299293617585163
47.07487520476067	0.040278909171555306
47.09941264236305	0.04025853491550904
47.1239623486842	0.04023817084435538
47.14852432985854	0.04021781695300582
47.17309859202347	0.040197473236374445
47.19768514131948	0.0401771396893779
47.222283983890165	0.04015681630693533
47.246895125882105	0.040136503083968475
47.27151857344504	0.04011620001540155
47.29615433273176	0.04009590709616135
47.320802409898114	0.040075624321177186
47.34546281110306	0.0400553516853809
47.370135542508606	0.040035089183706886
47.39482061027986	0.04001483681109205
47.41951802058504	0.03999459456247582
47.44422777959533	0.039974362432800226
47.46894989348512	0.03995414041700976
47.49368436843186	0.03993392851005144
47.51843121061608	0.03991372670687482
47.543190426221386	0.039893535002432
47.5679620214345	0.03987335339167758
47.59274600244521	0.03985318186956869
47.61754237544639	0.03983302043106501
47.64235114663411	0.03981286907112864
47.667172322207435	0.0397927277847243
47.692005908368536	0.03977259656681921
47.71685191132269	0.0397524754123831
47.74171033727835	0.03973236431638817
47.766581192446985	0.03971226327380919
47.79146448304321	0.039692172279623406
47.8163602152847	0.03967209132881062
47.84126839539234	0.03965202041635307
47.86618902959003	0.03963195953723558
47.891122124104825	0.03961190868644542
47.91606768516685	0.03959186785897243
47.94102571900943	0.03957183704980887
47.96599623186894	0.039551816253949566
47.99097922998487	0.039531805466391845
48.01597471959986	0.03951180468213551
48.04098270695966	0.03949181389618287
48.06600319831314	0.03947183310353874
48.091036199912296	0.039451862299210425
48.11608171801222	0.039431901478207756
48.14113975887122	0.03941195063554298
48.16621032875066	0.03939200976623091
48.19129343391503	0.03937207886528884
48.216389080632084	0.03935215792773645
48.2414972751724	0.03933224694859617
48.26661802380998	0.039312345922892664
48.29175133282188	0.039292454845653184
48.31689720848829	0.03927257371190744
48.34205565709254	0.03925270251668765
48.367226684921086	0.03923284125502851
48.39241029826354	0.039212989921967194
48.41760650341266	0.03919314851254336
48.44281530666436	0.039173317021799124
48.468036714317684	0.03915349544477911
48.49327073267484	0.03913368377653042
48.518517368041195	0.039113882012102585
48.54377662672521	0.039094090146547696
48.56904851503858	0.03907430817492023
48.594333039296096	0.0390545360922772
48.61963020581573	0.03903477389367806
48.64494002091864	0.03901502157418471
48.67026249092909	0.038995279128861575
48.69559762217455	0.038975546552775506
48.720945420985636	0.03895582384099583
48.746305893696125	0.03893611098859435
48.77167904664298	0.0389164079906453
48.7970648861663	0.038896714842225434
48.82246341860938	0.03887703153841391
48.84787465031868	0.038857358074292386
48.87329858764383	0.038837694444944955
48.89873523693765	0.038818040645458164
48.92418460455613	0.03879839667092102
48.94964669685841	0.038778762516425015
48.975121520206834	0.03875913817706406
49.00060908096693	0.03873952364793453
49.02610938550734	0.0387199189241353
49.05162244020009	0.03870032400076754
49.0771482514202	0.03868073887293502
49.1026868255459	0.038661163535743934
49.12823816895867	0.03864159798430289
49.153802288043146	0.038622042213722944
49.179379189187166	0.038602496219117606
49.204968878781756	0.03858295999560283
49.23057136322116	0.03856343353829699
49.25618664890277	0.038543916842320954
49.28181474222722	0.03852440990279797
49.30745564959833	0.03850491271485375
49.33310937742313	0.03848542527361644
49.35877593211184	0.03846594757421662
49.38445532007789	0.03844647961178731
49.41014754773793	0.03842702138146395
49.43585262151194	0.03840757287838431
49.461570547822696	0.03838813409768893
49.48730133309661	0.03836870503452043
49.51304498376316	0.03834928568402398
49.53880150625504	0.038329876041347175
49.56457090700817	0.03831047610164004
49.59035319246167	0.038291085860055016
49.616148369057896	0.03827170531174697
49.6419564432424	0.03825233445187322
49.66777742146402	0.038232973275593427
49.69361131017475	0.03821362177806974
49.71945811582984	0.03819427995446671
49.74531784488776	0.03817494779995131
49.771190503810196	0.03815562530969292
49.797076099062096	0.03813631247886334
49.82297463711162	0.038117009302636784
49.848886124430116	0.0380977157761899
49.874810567492325	0.038078431894701656
49.90074797277607	0.03805915765335353
49.92669834676245	0.03803989304732937
49.952661695935845	0.038020638071815424
49.97863802678381	0.03800139272200039
50.00462734579719	0.03798215699307534
50.03062965947009	0.037962930880233725
50.05664497429984	0.03794371437867142
50.08267329678699	0.03792450748358673
50.10871463343538	0.037905310190180334
50.1347689907521	0.0378861224936553
50.16083637524748	0.03786694438921711
50.186916793435095	0.03784777587207364
50.213010251831825	0.03782861693743515
50.239116756957735	0.03780946758051433
50.265236315335514	0.037790327796526725
50.29136893349318	0.03777119758068877
50.317514617959915	0.03775207692822082
50.34367337526889	0.0377329658343451
50.3698452119565	0.03771386429428625
50.39603013456248	0.03769477230327123
50.42222814962976	0.03767568985652946
50.44843926370457	0.03765661694929271
50.4746634833364	0.037637553576795164
50.50090081507806	0.03761849973427333
50.5271512654856	0.037599455416966146
50.55341484111834	0.037580420620114914
50.579691548538875	0.037561395338963334
50.60598139431314	0.03754237956875744
50.632284385010294	0.03752337330474568
50.65860052720279	0.03750437654217886
50.68492982746646	0.03748538927631013
50.711272292380194	0.03746641150239514
50.73762792852638	0.037447443215691774
50.76399674249064	0.03742848441146033
50.7903787408619	0.037409535084963474
50.81677393023232	0.03739059523146626
50.84318231719744	0.03737166484623609
50.869603908356034	0.03735274392454273
50.896038710310194	0.03733383246165833
50.922486729665344	0.037314930452857366
50.94894797303017	0.03729603789341672
50.97542244701668	0.03727715477861561
51.00191015824017	0.03725828110373563
51.02841111331929	0.037239416864060695
51.054925318875945	0.03722056205487712
51.08145278153538	0.03720171667147356
51.10799350792608	0.037182880709141074
51.13454750468004	0.037164054163172935
51.161114778432385	0.0371452370288649
51.1876953358216	0.03712642930151505
51.214289183489534	0.037107630976423785
51.24089632808128	0.03708884204889391
51.26751677624531	0.03707006251423053
51.29415053463343	0.037051292367741094
51.32079760990069	0.037032531604735464
51.34745800870564	0.03701378022052571
51.37413173770998	0.036995038210426386
51.40081880357883	0.036976305569754314
51.42751921298061	0.03695758229382868
51.4542329725871	0.03693886837797101
51.48096008907338	0.03692016381750517
51.50770056911791	0.036901468607757344
51.53445441940261	0.03688278274405597
51.5612216466123	0.03686410622173213
51.5880022574356	0.03684543903611893
51.61479625856431	0.036826781182551886
51.641603656693576	0.03680813265636889
51.66842445852192	0.036789493452910126
51.69525867075117	0.03677086356751813
51.722106300086544	0.036752242995537754
51.7489673532366	0.036733631732316176
51.775841836913216	0.03671502977320293
51.80272975783167	0.036696437113549835
51.82963112271058	0.036677853748711055
51.85654593827193	0.036659279674043074
51.88347421124106	0.03664071488490469
51.91041594834669	0.03662215937665701
51.93737115632086	0.03660361314466351
51.964339841899005	0.03658507618428993
51.99132201181995	0.03656654849090435
52.018317672825866	0.036548030059877154
52.04532683166227	0.03652952088658106
52.07234949507812	0.03651102096639107
52.09938566982566	0.036492530294684536
52.126435362660565	0.036474048866841094
52.153498580341896	0.036455576678242695
52.18057532963202	0.03643711372427363
52.20766561729683	0.03641866000032041
52.23476945010547	0.03640021550177194
52.26188683483052	0.036381780224019396
52.28901777824793	0.03636335416245626
52.316162287137054	0.036344937312478315
52.343320368280615	0.03632652966948366
52.37049202846475	0.03630813122887268
52.397677274479065	0.036289741986048
52.424876113116305	0.036271361936414726
52.45208855117286	0.03625299107538009
52.47931459544844	0.03623462939835365
52.506554252746156	0.036216276900747316
52.533807529872526	0.036197933577975225
52.561074433637465	0.03617959942545384
52.58835497085428	0.036161274438601926
52.61564914833971	0.03614295861284052
52.64295697291388	0.03612465194359295
52.670278451400335	0.036106354426284834
52.697613590626034	0.036088066056344084
52.72496239742135	0.03606978682920088
52.75232487862006	0.03605151674028771
52.77970104105936	0.03603325578503934
52.80709089157989	0.03601500395889279
52.8344944370256	0.035996761257287443
52.861911684244106	0.035978527675664805
52.889342640086234	0.035960303209468795
52.916787311406274	0.035942087854145585
52.94424570506195	0.03592388160514362
52.97171782791448	0.03590568445791358
52.99920368682844	0.03588749640790847
53.02670328867185	0.03586931745058354
53.05421664031621	0.035851147581396306
53.08174374863637	0.035832986795806605
53.10928462051068	0.0358148350892765
53.13683926282093	0.03579669245727031
53.16440768245233	0.03577855889525466
53.19198988629355	0.0357604343986984
53.219585881236696	0.035742318963072686
53.24719567417731	0.03572421258385092
53.27481927201443	0.035706115256508734
53.30245668165044	0.03568802697652411
53.330107909991256	0.03566994773937721
53.357772963946246	0.035651877540550485
53.38545185042823	0.035633816375528614
53.413144576353446	0.03561576423979859
53.44085114864163	0.035597721128849624
53.46857157421594	0.03557968703817319
53.496305860002984	0.03556166196326306
53.524054012932986	0.03554364589961512
53.55181603993944	0.03552563884272766
53.57959194795941	0.03550764078810114
53.60738174393339	0.0354896517312383
53.63518543480535	0.03547167166764414
53.66300302752275	0.03545370059282586
53.69083452903651	0.03543573850229295
53.718679946299346	0.0354177853915582
53.746539286272494	0.035399841256133414
53.774412555915625	0.035381906091535874
53.80229976219358	0.035363979893284034
53.83020091207468	0.03534606265689856
53.858116012530715	0.035328154377902404
53.88604507053698	0.03531025505182071
53.91398809307225	0.0352923646741809
53.94194508711877	0.0352744832405126
53.969916059662324	0.03525661074634767
53.99790101769216	0.035238747187220226
54.025899968201	0.0352208925586666
54.05391291818511	0.03520304685622537
54.0819398746442	0.03518521007543734
54.10998084458152	0.03516738221184552
54.13803583500381	0.03514956326099518
54.16610485292134	0.03513175321843378
54.1941879053478	0.035113952079711075
54.222284999300484	0.03509615984037897
54.25039614180013	0.03507837649599164
54.27852133987102	0.035060602042105454
54.30666060054095	0.03504283647427901
54.334813930841214	0.03502507978807315
54.36298133780663	0.03500733197905089
54.39116282847554	0.0349895930427775
54.419358409889774	0.03497186297482047
54.44756808909472	0.03495414177074947
54.475791873139265	0.03493642942613643
54.50402976907579	0.034918725936555484
54.53228178396033	0.034901031297582916
54.56054792485231	0.034883345504797304
54.58882819881473	0.0348656685537794
54.61712261291432	0.03484800044011205
54.645431174220775	0.03483034115938066
54.673753889807884	0.0348126907071725
54.70209076675278	0.034795049079077156
54.73044181213616	0.03477741627068641
54.75880703304223	0.034759792277594265
54.787186436558756	0.03474217709539691
54.81558002977703	0.03472457071969276
54.843987819791884	0.03470697314608242
54.87240981370178	0.034689384370168656
54.900846018608625	0.03467180438755649
54.92929644161793	0.0346542331938531
54.95776108983873	0.03463667078466789
54.98623997038365	0.03461911715561244
55.01473309036883	0.034601572302300536
55.04324045691401	0.03458403622034814
55.07176207714243	0.034566508905373446
55.100297958180995	0.03454899035299676
55.12884810716008	0.03453148055884065
55.15741253121366	0.034513979518529844
55.18599123747925	0.034496487227691275
55.21458423309799	0.03447900368195403
55.243191525214534	0.03446152887694941
55.271813120977136	0.03444406280831088
55.30044902753766	0.03442660547167409
55.32909925205143	0.03440915686267691
55.35776380167744	0.034391716976959356
55.38644268357828	0.034374285810163614
55.4151359049201	0.034356863357934045
55.44384347287256	0.03433944961591724
55.472565394608985	0.03432204457976193
55.50130167730629	0.034304648245119
55.53005232814505	0.03428726060764148
55.55881735430911	0.03426988166298475
55.58759676298627	0.03425251140680618
55.616390561367766	0.03423514983476536
55.64519875664843	0.03421779694252407
55.674021356026756	0.034200452725746226
55.70285836670477	0.03418311718009795
55.731709795888115	0.03416579030124751
55.760575650786066	0.03414847208486533
55.789455938611454	0.03413116252662403
55.81835066658077	0.03411386162219835
55.84725984191406	0.034096569367265246
55.876183471834985	0.03407928575750381
55.9051215635709	0.034062010788595255
55.93407412435268	0.03404474445622301
55.96304116141485	0.03402748675607263
55.99202268199555	0.03401023768383185
56.02101869333654	0.03399299723519054
56.050029202683206	0.03397576540584073
56.07905421728454	0.03395854219147661
56.10809374439318	0.03394132758779452
56.13714779126537	0.033924121590492955
56.166216365161	0.033906924195272546
56.195299473343574	0.03388973539783609
56.224397123080266	0.03387255519388851
56.2535093216418	0.033855383579136915
56.28263607630262	0.03383822054929053
56.31177739434077	0.033821066100060734
56.340933283037934	0.03380392022716105
56.37010374967945	0.03378678292630712
56.39928880155429	0.03376965419321677
56.42848844595507	0.03375253402360995
56.45770269017796	0.03373542241320878
56.48693154152305	0.0337183193577374
56.51617500729381	0.033701224852922214
56.54543309479745	0.033684138894491726
56.57470581134483	0.03366706147817659
56.6039931642505	0.033649992599709536
56.63329516083261	0.03363293225482549
56.662611808413025	0.033615880439261475
56.691943114317255	0.03359883714875665
56.72128908587441	0.03358180237905234
56.75064973041736	0.03356477612589194
56.780025055282564	0.033547758385021026
56.809415067810185	0.03353074915218728
56.838819775344085	0.03351374842314049
56.86823918523176	0.03349675619363259
56.89767330482437	0.03347977245941764
56.92712214147681	0.033462797216251804
56.95658570254754	0.033445830459893404
56.9860639953988	0.033428872186102854
57.0155570273965	0.03341192239064268
57.045064805910236	0.03339498106927752
57.07458733831319	0.033378048217774195
57.104124631982344	0.033361123831901575
57.13367669429833	0.033344207907430666
57.16324353264545	0.033327300440134607
57.19282515441177	0.033310401425788595
57.22242156698897	0.033293510860169996
57.25203277777246	0.03327662873905826
57.28165879416134	0.03325975505823497
57.31129962355841	0.03324288981348378
57.3409552733702	0.033226033000590474
57.370625751006884	0.03320918461534296
57.40031106388238	0.033192344653531235
57.43001121941432	0.03317551311094739
57.45972622502401	0.03315868998338563
57.48945608813652	0.03314187526664226
57.519200816180586	0.033125068956515694
57.54896041658867	0.03310827104880644
57.578734896796966	0.033091481539317104
57.60852426424536	0.033074700423852396
57.638328526377535	0.03305792769821909
57.66814769064072	0.03304116335822614
57.697981764486045	0.03302440739968453
57.72783075536829	0.03300765981840733
57.75769467074598	0.03299092061020974
57.787573518081345	0.03297418977090903
57.81746730484038	0.03295746729632457
57.8473760384928	0.032940753182277814
57.87729972651203	0.03292404742459231
57.90723837637528	0.03290735001909369
57.937191995563474	0.03289066096160966
57.96716059156125	0.03287398024797005
57.997144171857045	0.03285730787400674
58.02714274394297	0.03284064383555371
58.057156315314934	0.03282398812844702
58.08718489347259	0.03280734074852481
58.11722848591933	0.032790701691627296
58.14728710016228	0.03277407095359678
58.17736074371236	0.032757448530277636
58.20744942408422	0.03274083441751633
58.23755314879624	0.0327242286111614
58.267671925370635	0.032707631107063435
58.29780576133332	0.03269104190107513
58.32795466421398	0.03267446098905124
58.35811864154607	0.032657888366848596
58.38829770086684	0.03264132403032609
58.418491849717284	0.032624767975344686
58.44870109564214	0.03260822019776744
58.47892544618994	0.03259168069345947
58.50916490891303	0.032575149458287926
58.53941949136748	0.03255862648812206
58.569689201113164	0.03254211177883317
58.599974045713694	0.03252560532629465
58.630274032736544	0.03250910712638191
58.66058916975291	0.03249261717497244
58.69091946433778	0.03247613546794582
58.72126492406997	0.03245966200118364
58.751625556532005	0.0324431967705696
58.782001369310265	0.032426739771989434
58.81239236999492	0.03241029100133092
58.842798566179894	0.03239385045448392
58.87321996546298	0.03237741812734031
58.90365657544571	0.03236099401579406
58.934108403733426	0.03234457811574117
58.964575457935304	0.032328170423079707
58.99505774566427	0.03231177093370978
59.025555274537105	0.032295379643533545
59.05606805217437	0.03227899654845522
59.08659608620047	0.03226262164438105
59.11713938424357	0.032246254927219345
59.14769795393568	0.03222989639288046
59.17827180291265	0.032213546037276775
59.20886093881412	0.03219720385632272
59.23946536928352	0.0321808698459348
59.27008510196817	0.03216454400203152
59.300720144519154	0.03214822632053344
59.33137050459119	0.03213191679736329
59.36203618984349	0.03211561542844546
59.39271720793841	0.03209932220970675
59.42341356654238	0.03208303713707588
59.45412527332563	0.0320667602064836
59.48485233596229	0.03205049141386268
59.51559476213027	0.03203423075514794
59.546352559511334	0.032017978226276236
59.57712573579106	0.03200173382318646
59.60791429865895	0.031985497541819494
59.638718255808286	0.03196926937811828
59.66953761493619	0.031953049328027804
59.70037238374364	0.03193683738749506
59.73122256993551	0.03192063355246906
59.76208818122048	0.03190443781890085
59.79296922531108	0.031888250182743515
59.823865709923865	0.03187207063995207
59.85477764277882	0.03185589918648378
59.88570503160021	0.0318397358182977
59.91664788411601	0.031823580531355
59.94760620805806	0.03180743332161885
59.97858001116209	0.03179129418505445
60.00956930116767	0.031775163117629006
60.04057408581826	0.031759040115311755
60.07159437286112	0.03174292517407397
60.10263017004755	0.03172681828988885
60.13368148513257	0.031710719458731704
60.16474832587513	0.03169462867657981
60.195830700038066	0.03167854593941245
60.22692861538808	0.03166247124321095
60.25804207969576	0.03164640458395862
60.28917110073561	0.03163034595764077
60.32031568628567	0.0316142953602449
60.35147584412881	0.031598252787760024
60.38265158205087	0.03158221823617764
60.41384290784189	0.0315661917014911
60.44504982929584	0.03155017317969573
60.47627235421049	0.03153416266678892
60.50751049038759	0.03151816015877
60.53876424563278	0.031502165651640324
60.57003362775555	0.03148617914140326
60.601318644569425	0.03147020062406412
60.632619303891694	0.03145423009563027
60.663935613543636	0.03143826755211104
60.69526758135039	0.031422312989517795
60.72661521514107	0.031406366403863836
60.75797852274863	0.03139042779116451
60.78935751201	0.03137449714743712
60.820752190766	0.03135857446870098
60.85216256686138	0.03134265975097739
60.88358864814481	0.03132675299028964
60.915030442468876	0.031310854182663
60.9464879576901	0.031294963324124736
60.97796120166895	0.03127908041070409
61.009450182269774	0.03126320543843231
61.040954907360906	0.031247338403342595
61.07247538481461	0.031231479301470147
61.10401162250702	0.031215628128852174
61.135563628318266	0.031199784881527828
61.16713141013242	0.031183949555538257
61.198714975837476	0.031168122146926585
61.23031433332539	0.03115230265173791
61.261929490492044	0.031136491066019314
61.293560455237284	0.031120687385819853
61.32520723546488	0.031104891607190568
61.356869839082606	0.03108910372618445
61.38854827400215	0.031073323738856483
61.42024254813914	0.031057551641263625
61.451952669413195	0.0310417874294648
61.4836786457479	0.031026031099520887
61.51542048507076	0.031010282647494766
61.54717819531329	0.030994542069451257
61.57895178441094	0.030978809361457166
61.61074126030314	0.03096308451958125
61.64254663093329	0.03094736753989425
61.674367904248754	0.030931658418468854
61.706205088200896	0.03091595715137971
61.738058190744994	0.030900263734703465
61.76992721984037	0.030884578164518686
61.80181218345029	0.03086890043690592
61.83371308954202	0.030853230547947662
61.86562994608679	0.030837568493728387
61.89756276105984	0.030821914270334504
61.929511542440366	0.030806267873854393
61.96147629821156	0.0307906293003784
61.99345703636066	0.030774998545998782
62.02545376487885	0.03075937560680979
62.05746649176129	0.030743760478907617
62.089495225007155	0.03072815315839042
62.12153997261966	0.030712553641358276
62.15360074260596	0.03069696192391324
62.18567754297726	0.0306813780021593
62.21777038174872	0.03066580187220241
62.24987926693959	0.03065023353015044
62.28200420657306	0.030634672972113225
62.31414520867635	0.030619120194202556
62.346302281280984	0.030603575192532012
62.378475432421624	0.03058803796321754
62.410664670137834	0.030572508502376607
62.4428700024729	0.030556986806128766
62.47509143747412	0.03054147287059551
62.50732898319285	0.030525966691900257
62.53958264768444	0.030510468266168378
62.57185243900828	0.030494977589527173
62.60413836522784	0.03047949465810586
62.636440434410446	0.03046401946803567
62.66875865462765	0.03044855201544968
62.70109303395496	0.030433092296482937
62.73344358047191	0.030417640307272426
62.76581030226214	0.030402196043957035
62.79819320741328	0.030386759502677604
62.830592304016974	0.03037133067957691
62.8630076001689	0.03035590957079968
62.89543910396898	0.03034049617249246
62.927886823520964	0.03032509048080384
62.96035076693272	0.030309692491884293
62.99283094231616	0.03029430220188623
63.02532735778732	0.03027891960696395
63.057840021466205	0.030263544703273713
63.09036894147694	0.030248177486973685
63.12291412594766	0.030232817954223962
63.15547558301063	0.03021746610118654
63.18805332080214	0.030202121924025344
63.22064734746253	0.030186785418906237
63.25325767113627	0.03017145658199696
63.285884299971826	0.03015613540946721
63.31852724212182	0.030140821897488564
63.351186505742874	0.03012551604223454
63.38386209899612	0.03011021783988038
63.41655403004562	0.030094927286603762
63.449262307060636	0.03007964437858376
63.48198693821416	0.030064369112001527
63.51472793168328	0.03004910148304012
63.547485295649125	0.03003384148788452
63.58025903829693	0.030018589122721612
63.61304916781607	0.030003344383740166
63.645855692400005	0.029988107267130863
63.6786786202462	0.029972877769086328
63.71151795955632	0.029957655885801047
63.744373718536096	0.02994244161347142
63.777245905395375	0.029927234948295744
63.81013452834807	0.029912035886474238
63.84303959561224	0.029896844424209
63.875961115410036	0.029881660557704033
63.90889909596763	0.029866484283165285
63.94185354551561	0.02985131559680045
63.97482447228836	0.029836154494819283
64.0078118845245	0.029821000973433365
64.04081579046675	0.029805855028856184
64.07383619836199	0.029790716657303103
64.10687311646116	0.029775585854991408
64.1399265530194	0.029760462618140242
64.17299651629584	0.029745346942970693
64.20608301455398	0.029730238825705645
64.23918605606126	0.02971513826256995
64.27230564908929	0.02970004524979032
64.3054418019138	0.02968495978359538
64.33859452281476	0.02966988186021558
64.37176382007615	0.02965481147588332
64.40494970198618	0.02963974862683284
64.43815217683729	0.02962469330930023
64.4713712529257	0.029609645519523616
64.50460693855217	0.029594605253742846
64.53785924202144	0.029579572508199706
64.57112817164246	0.029564547279137852
64.60441373572827	0.029549529562802827
64.63771594259613	0.029534519355442043
64.67103480056743	0.02951951665330479
64.7043703179677	0.029504521452642242
64.73772250312668	0.029489533749707433
64.77109136437824	0.029474553540755278
64.80447691006042	0.02945958082204257
64.83787914851543	0.029444615589827965
64.87129808808967	0.02942965784037199
64.90473373713372	0.029414707569937037
64.93818610400228	0.02939976477478739
64.97165519705423	0.029384829451189195
65.00514102465276	0.029369901595410412
65.03864359516507	0.02935498120372094
65.07216291696265	0.029340068272392498
65.10569899842112	0.029325162797698697
65.13925184792032	0.029310264775914988
65.17282147384427	0.0292953742033187
65.20640788458118	0.029280491076189012
65.24001108852349	0.029265615390806958
65.27363109406775	0.02925074714345546
65.30726790961478	0.029235886330419278
65.34092154356958	0.029221032947985028
65.3745920043414	0.02920618699244117
65.40827930034357	0.029191348460078065
65.44198343999372	0.029176517347187896
65.47570443171371	0.02916169365006469
65.50944228392865	0.029146877365004743
65.54319700507061	0.029132068488305005
65.57696860357315	0.029117267016265463
65.61075708787493	0.02910247294518758
65.64456246641886	0.02908768627137464
65.67838474765206	0.029072906991131794
65.71222394002591	0.029058135100766016
65.74608005199592	0.029043370596586168
65.77995309202184	0.029028613474902955
65.81384306856785	0.029013863732028845
65.84774999010212	0.028999121364278246
65.88167386509717	0.028984386367967355
65.9156147020297	0.02896965873941425
65.94957250938072	0.02895493847493881
65.98354729563539	0.028940225570862788
66.0175390692832	0.02892552002350975
66.05154783881795	0.028910821829205062
66.08557361273736	0.028896130984276076
66.1196163995437	0.028881447485051847
66.15367620774347	0.02886677132786327
66.18775304584734	0.028852102509043118
66.22184692237026	0.028837441024925983
66.25595784583145	0.028822786871848288
66.29008582475436	0.02880814004614829
66.32423086766676	0.028793500544166066
66.35839298310059	0.028778868362243554
66.39257217959214	0.028764243496724486
66.42676846568193	0.02874962594395444
66.46098184991473	0.028735015700280832
66.49521234083969	0.02872041276205286
66.52945994701011	0.028705817125621584
66.56372467698361	0.028691228787339894
66.59800653932201	0.02867664774356252
66.63230554259167	0.028662073990645916
66.66662169536295	0.028647507524948462
66.70095500621062	0.02863294834283032
66.73530548371376	0.028618396440653462
66.76967313645561	0.028603851814781728
66.80405797302383	0.02858931446158072
66.83846000201034	0.02857478437741788
66.87287923201133	0.028560261558662467
66.90731567162733	0.028545746001685548
66.94176932946316	0.028531237702860004
66.97624021412788	0.028516736658560547
67.01072833423495	0.02850224286516368
67.04523369840207	0.028487756319047736
67.07975631525126	0.028473277016592847
67.11429619340888	0.028458804954180954
67.1488533415057	0.028444340128195758
67.18342776817644	0.02842988253502293
67.21801948206053	0.02841543217104978
67.25262849180156	0.028400989032665483
67.28725480604743	0.02838655311626104
67.32189843345044	0.02837212441822921
67.35655938266716	0.028357702934964594
67.39123766235849	0.028343288662863574
67.42593328118969	0.028328881598324345
67.46064624783028	0.02831448173774691
67.49537657095418	0.02830008907753307
67.53012425923966	0.0282857036140864
67.56488932136931	0.028271325343812284
67.59967176602999	0.02825695426311794
67.634471601913	0.028242590368412337
67.66928883771396	0.028228233656106255
67.70412348213263	0.028213884122612352
67.73897554387369	0.02819954176434484
67.77384503164562	0.028185206577719956
67.80873195416144	0.028170878559155652
67.84363632013851	0.02815655770507168
67.87855813829859	0.028142244011889563
67.91349741736772	0.028127937476032636
67.9484541660764	0.028113638093926002
67.98342839315944	0.028099345861996566
68.01842010735602	0.028085060776673013
68.05342931740968	0.028070782834385823
68.08845603206838	0.02805651203156724
68.1235002600844	0.028042248364651315
68.15856201021444	0.02802799183007386
68.19364129121955	0.028013742424272486
68.22873811186516	0.027999500143686584
68.2638524809211	0.02798526498475731
68.29898440716156	0.027971036943927628
68.33413389936513	0.027956816017642255
68.36930096631481	0.027942602202347688
68.40448561679797	0.02792839549449221
68.43968785960637	0.027914195890525878
68.47490770353616	0.027900003386900525
68.51014515738792	0.02788581798006975
68.5454002299666	0.027871639666488937
68.58067293008158	0.02785746844261523
68.61596326654661	0.027843304304907546
68.65127124817988	0.02782914724982659
68.68659688380396	0.027814997273834817
68.72194018224586	0.027800854373396452
68.75730115233698	0.0277867185449775
68.79267980291314	0.027772589785045723
68.82807614281471	0.02775846809007061
68.86349018088612	0.027744353456523544
68.89892192597655	0.02773024588087755
68.93437138693953	0.027716145359607446
68.969838572633	0.027702051889189817
69.00532349191931	0.027687965466103012
69.04082615366526	0.027673886086827148
69.07634656674209	0.02765981374784409
69.11188474002549	0.027645748445637452
69.1474406823955	0.027631690176692647
69.1830144027367	0.027617638937496806
69.21860590993806	0.027603594724538837
69.25421521289302	0.027589557534309396
69.28984232049946	0.027575527363300885
69.3254872416597	0.027561504208007473
69.36114998528053	0.027547488064925074
69.39683056027327	0.027533478930551327
69.43252897555341	0.027519476801385726
69.46824524004117	0.02750548167392941
69.50397936266118	0.027491493544685292
69.5397313523425	0.027477512410158045
69.57550121801867	0.02746353826685408
69.61128896862769	0.027449571111281563
69.647094613112	0.027435610939950412
69.68291816041857	0.02742165774937227
69.71875961949877	0.02740771153606055
69.75461899930852	0.027393772296530387
69.79049630880817	0.027379840027298666
69.82639155696256	0.02736591472488402
69.86230475274104	0.027351996385806807
69.8982359051174	0.027338085006589137
69.93418502306996	0.027324180583754857
69.97015211558384	0.027310283113828642
70.00613719164163	0.027296392593339634
70.04214026023743	0.027282509018815983
70.07816133036755	0.027268632386788474
70.11420041103274	0.027254762693789635
70.15025751123825	0.02724089993635374
70.18633263999388	0.02722704411101677
70.22242580631386	0.02721319521431647
70.25853701921699	0.027199353242792292
70.29466628772659	0.02718551819298541
70.33081362087044	0.02717169006143875
70.36697902768087	0.027157868844696963
70.40316251719473	0.027144054539306406
70.43936409845332	0.0271302471418152
70.47558378050255	0.02711644664877317
70.51182157239279	0.027102653056731863
70.54807748317911	0.027088866362244505
70.5843515219207	0.027075086561866198
70.62064369768164	0.027061313652153616
70.65695401953047	0.0270475476296652
70.69328249654025	0.027033788490961105
70.72962913778852	0.02702003623260323
70.7659939523574	0.02700629085115518
70.80237694933358	0.02699255234318227
70.83877813780818	0.026978820705251566
70.87519752687707	0.026965095933931777
70.91163512564052	0.026951378025793393
70.94809094320333	0.02693766697740861
70.98456498867493	0.02692396278535132
71.02105727116927	0.026910265446197144
71.05756779980484	0.02689657495652341
71.09409658370474	0.026882891312909146
71.13064363199666	0.026869214511935077
71.16720895381266	0.026855544550183713
71.20379255828955	0.026841881424239204
71.24039445456869	0.026828225130687413
71.277014651796	0.026814575666115913
71.31365315912188	0.026800933027114015
71.35030998570144	0.0267872972102727
71.38698514069429	0.026773668212184666
71.42367863326457	0.026760046029444342
71.4603904725812	0.026746430658647784
71.49712066781748	0.02673282209639282
71.53386922815139	0.02671922033927896
71.57063616276547	0.02670562538390741
71.60742148084685	0.026692037226881075
71.64422519158725	0.026678455864804575
71.68104730418304	0.0266648812942842
71.71788782783517	0.026651313511927933
71.75474677174908	0.02663775251434551
71.79162414513496	0.026624198298148303
71.82851995720752	0.026610650859949403
71.8654342171861	0.026597110196363592
71.90236693429469	0.026583576304007338
71.93931811776186	0.026570049179498793
71.97628777682074	0.026556528819457834
72.01327592070916	0.026543015220505995
72.05028255866951	0.02652950837926652
72.08730769994884	0.02651600829236433
72.12435135379882	0.02650251495642603
72.16141352947567	0.02648902836807994
72.1984942362404	0.026475548523956005
72.23559348335853	0.026462075420685918
72.2727112801002	0.02644860905490303
72.30984763574023	0.026435149423242384
72.34700255955809	0.026421696522340683
72.38417606083787	0.026408250348836336
72.42136814886828	0.02639481089936943
72.45857883294269	0.026381378170581726
72.49580812235916	0.026367952159116654
72.53305602642034	0.026354532861619342
72.57032255443355	0.026341120274736587
72.60760771571077	0.026327714395116858
72.64491151956862	0.026314315219410314
72.6822339753284	0.026300922744268776
72.71957509231606	0.02628753696634574
72.75693487986224	0.02627415788229637
72.79431334730216	0.02626078548877753
72.83171050397581	0.026247419782447726
72.86912635922779	0.026234060759967148
72.90656092240738	0.026220708417997656
72.94401420286857	0.026207362753202765
72.98148620997002	0.02619402376224767
73.018976953075	0.026180691441799245
73.05648644155151	0.02616736578852602
73.09401468477229	0.026154046799098173
73.13156169211466	0.026140734470187582
73.16912747296071	0.02612742879846776
73.20671203669721	0.026114129780613886
73.24431539271556	0.026100837413302828
73.28193755041191	0.026087551693213095
73.31957851918712	0.026074272617024854
73.3572383084467	0.026061000181419942
73.39491692760092	0.026047734383081843
73.43261438606471	0.026034475218695712
73.47033069325774	0.02602122268494836
73.5080658586043	0.026007976778528265
73.5458198915336	0.025994737496125506
73.58359280147937	0.02598150483443188
73.62138459788011	0.025968278790140818
73.65919529017904	0.025955059359947408
73.69702488782413	0.025941846540548378
73.73487340026803	0.02592864032864212
73.77274083696815	0.02591544072092867
73.81062720738667	0.025902247714109698
73.84853252099036	0.025889061304888574
73.88645678725085	0.02587588148997027
73.92440001564447	0.025862708266061418
73.96236221565232	0.025849541629870285
74.00034339676014	0.02583638157810682
74.03834356845852	0.025823228107482592
74.07636274024274	0.025810081214710807
74.11440092161273	0.025796940896506373
74.15245812207353	0.025783807149585704
74.19053435113456	0.025770679970666985
74.22862961831012	0.025757559356470002
74.2667439331193	0.02574444530371617
74.30487730508585	0.02573133780912858
74.34302974373838	0.025718236869431917
74.38120125861025	0.025705142481352524
74.41939185923955	0.02569205464161838
74.45760155516916	0.0256789733469591
74.49583035594675	0.02566589859410593
74.53407827112473	0.02565283037979176
74.5723453102603	0.025639768700751096
74.61063148291542	0.025626713553720107
74.64893679865688	0.025613664935436563
74.6872612670562	0.02560062284263988
74.72560489768895	0.02558758727207137
74.7639677001378	0.025574558220473175
74.80234968398786	0.025561535684589864
74.84075085882985	0.025548519661167363
74.87917123425923	0.025535510146953246
74.91761081987636	0.025522507138696676
74.95606962528629	0.02550951063314847
74.99454766009893	0.025496520627061064
75.03304493392906	0.02548353711718849
75.07156145639603	0.02547056010028648
75.11009723712422	0.025457589573112317
75.14865228574278	0.025444625532424926
75.18722661188565	0.02543166797498485
75.22582022519158	0.025418716897554258
75.26443313530417	0.02540577229689693
75.30306535187182	0.025392834169778274
75.34171688454767	0.02537990251296534
75.38038774298994	0.0253669773232267
75.41907793686144	0.025354058597332644
75.45778747582987	0.025341146332055038
75.49651636956777	0.02532824052416737
75.53526462775255	0.02531534117044473
75.57403226006642	0.025302448267663827
75.61281927619645	0.02528956181260298
75.65162568583452	0.02527668180204213
75.69045149867743	0.0252638082327628
75.72929672442677	0.02525094110154815
75.76816137278898	0.025238080405182946
75.80704545347538	0.025225226140453545
75.84594897620211	0.025212378304147933
75.88487195069021	0.02519953689305568
75.92381438666555	0.025186701903967976
75.96277629385902	0.025173873333677568
76.00175768200594	0.02516105117897894
76.04075856084694	0.025148235436668043
76.07977894012735	0.025135426103542476
76.11881882959746	0.02512262317640142
76.15787823901225	0.025109826652045718
76.19695717813175	0.025097036527277742
76.23605565672082	0.0250842527989015
76.27517368454912	0.025071475463722608
76.31431127139139	0.025058704518548226
76.35346842702708	0.025045939960187162
76.3926451612406	0.025033181785449804
76.4318414838212	0.02502042999114814
76.47105740456311	0.02500768457409574
76.51029293326538	0.02499494553110778
76.549548079732	0.024982212859001016
76.58882285377183	0.02496948655459382
76.62811726519871	0.024956766614706118
76.66743132383131	0.024944053036159448
76.70676503949322	0.024931345815776943
76.74611842201296	0.024918644950383317
76.78549148122396	0.024905950436804866
76.82488422696457	0.02489326227186948
76.86429666907804	0.024880580452406643
76.90372881741256	0.024867904975247414
76.94318068182126	0.024855235837224425
76.98265227216216	0.024842573035171917
77.02214359829823	0.024829916565925696
77.06165467009738	0.024817266426323155
77.10118549743243	0.024804622613203278
77.14073609018114	0.024791985123406617
77.18030645822623	0.02477935395377531
77.21989661145615	0.024766729101152813
77.25950655976187	0.02475411056238494
77.29913631304176	0.0247414983343183
77.33878588119828	0.024728892413801343
77.37845527413887	0.024716292797684097
77.41814450177594	0.024703699482818156
77.45785357402681	0.0246911124660567
77.49758250081382	0.024678531744254474
77.53733129206425	0.024665957314267784
77.57709995771027	0.024653389172954548
77.61688850768913	0.024640827317174215
77.65669695194296	0.02462827174378782
77.69652530041894	0.024615722449657963
77.73637356306915	0.024603179431648824
77.77624174985067	0.024590642686626148
77.81612987072559	0.024578112211457233
77.85603793566086	0.024565588003010983
77.89596595462869	0.024553070058157784
77.93591393760599	0.024540558373769675
77.97588189457478	0.024528052946720218
78.01586983552207	0.024515553773884546
78.05587777043982	0.02450306085213936
78.09590570932505	0.02449057417836291
78.13595366217972	0.02447809374943502
78.17602163901077	0.02446561956223708
78.21610964983027	0.024453151613652007
78.25621770465519	0.02444068990056431
78.29634581350751	0.02442823441986004
78.33649398641427	0.02441578516842681
78.37666223340747	0.024403342143153792
78.41685056452418	0.024390905340931707
78.45705898980644	0.02437847475865284
78.49728751930127	0.02436605039321104
78.5375361630609	0.024353632241501656
78.57780493114244	0.02434122030042164
78.618093833608	0.02432881456686949
78.6584028805248	0.024316415037745242
78.69873208196506	0.024304021709950493
78.73908144800603	0.024291634580388383
78.77945098873003	0.0242792536459636
78.81984071422438	0.024266878903582388
78.86025063458149	0.024254510350152525
78.90068075989879	0.02424214798258334
78.94113110027874	0.02422979179778572
78.98160166582889	0.024217441792672077
79.0220924666618	0.024205097964156385
79.06260351289512	0.024192760309154154
79.10313481465157	0.024180428824582427
79.14368638205899	0.024168103507359772
79.18425822525002	0.024155784354406382
79.22485035436262	0.02414347136264391
79.26546277953979	0.024131164528995556
79.30609551092957	0.02411886385038607
79.34674855868502	0.024106569323741757
79.38742193296436	0.024094280945990434
79.42811564393084	0.02408199871406147
79.46882970175281	0.024069722624885756
79.50956411660368	0.024057452675395736
79.55031889866197	0.024045188862525376
79.5910940581113	0.024032931183210173
79.63188960514037	0.024020679634387154
79.67270554994293	0.0240084342129949
79.71354190271789	0.0239961949159735
79.75439867366924	0.02398396174026458
79.7952758730089	0.02397173468281045
79.8361735109454	0.023959513740557485
79.87709159770087	0.023947298910451054
79.91803014349972	0.023935090189438894
79.9589891585715	0.023922887574470263
79.99996865315077	0.023910691062495975
80.04096863747736	0.023898500650468325
80.0819891217961	0.02388631633534117
80.12303011635697	0.02387413811406987
80.16409163141515	0.023861965983611302
80.20517367723083	0.023849799940923885
80.24627626406944	0.02383763998296754
80.28739940220152	0.023825486106703705
80.32854310190261	0.023813338309095374
80.36970737345355	0.023801196587107026
80.41089222714027	0.023789060937704668
80.45209767325365	0.02377693135785587
80.49332372209027	0.02376480784452957
80.53457038395132	0.02375269039469637
80.5758376691433	0.023740579005328347
80.61712558797784	0.023728473673399093
80.65843415077182	0.02371637439588369
80.69976336784721	0.023704281169758753
80.74111324953113	0.02369219399200241
80.78248380615588	0.023680112859594295
80.82387504805895	0.023668037769515544
80.86528698558298	0.023655968718748813
80.90671962907577	0.023643905704278274
80.94817298889028	0.023631848723089596
80.98964707538472	0.023619797772169944
81.0311418989224	0.02360775284850802
81.07265746987186	0.023595713949094002
81.11419379860688	0.023583681070919568
81.15575089550617	0.023571654210977965
81.19732877095393	0.023559633366263873
81.2389274353394	0.023547618533773504
81.28054689905707	0.023535609710504564
81.3221871725066	0.023523606893456263
81.36384826609286	0.023511610079629312
81.4055301902259	0.023499619266025926
81.44723295532106	0.0234876344496498
81.48895657179871	0.02347565562750617
81.53070105008462	0.023463682796601725
81.57246640060966	0.023451715953944675
81.61425263380995	0.02343975509654472
81.65605976012685	0.023427800221413053
81.6978877900069	0.023415851325562363
81.7397367339019	0.02340390840600683
81.78160660226887	0.023391971459762132
81.82349740557	0.023380040483845444
81.86540915427277	0.02336811547527543
81.9073418588499	0.02335619643107223
81.94929552977935	0.023344283348257486
81.99127017754424	0.023332376223854343
82.033265812633	0.023320475054887414
82.07528244553932	0.023308579838382807
82.11732008676206	0.023296690571368125
82.15937874680544	0.023284807250872435
82.20145843617884	0.023272929873926314
82.24355916539693	0.023261058437561814
82.28568094497962	0.023249192938812474
82.3278237854521	0.02323733337471331
82.36998769734481	0.023225479742300832
82.41217269119348	0.023213632038613017
82.45437877753831	0.023201790260689546
82.49660596692708	0.023189954405570944
82.53885426991053	0.023178124470299852
82.58112369704548	0.023166300451920172
82.62341425889403	0.02315448234747728
82.66572596602347	0.023142670154018056
82.70805882900646	0.023130863868590836
82.75041285842096	0.023119063488245425
82.79278806485016	0.023107269010033123
82.83518445888258	0.023095480431006687
82.87760205111202	0.023083697748220357
82.92004085213757	0.023071920958729848
82.96250087256361	0.023060150059592353
83.00498212299989	0.02304838504786651
83.04748461406136	0.023036625920612466
83.09000835636839	0.0230248726748918
83.13255336054662	0.02301312530776757
83.17511963722689	0.023001383816304347
83.21770719704551	0.02298964819756811
83.26031605064404	0.02297791844862634
83.30294620866933	0.02296619456654798
83.34559768177365	0.022954476548403418
83.38827048061454	0.02294276439126453
83.43096461585483	0.022931058092204647
83.47368009816277	0.022919357648298562
83.51641693821185	0.022907663056622545
83.55917514668096	0.02289597431425431
83.60195473425429	0.022884291418273042
83.6447557116214	0.02287261436575939
83.6875780894772	0.02286094315379545
83.73042187852195	0.022849277779464782
83.7732870894612	0.022837618239852416
83.81617373300601	0.022825964532044808
83.85908181987251	0.022814316653129937
83.90201136078245	0.02280267460019717
83.94496236646285	0.02279103837033736
83.98793484764605	0.02277940796064282
84.03092881506986	0.02276778336820729
84.07394427947742	0.022756164590125978
84.11698125161715	0.022744551623495566
84.16003974224292	0.02273294446541417
84.20311976211403	0.02272134311298134
84.24622132199508	0.0227097475632981
84.28934443265607	0.022698157813466922
84.33248910487242	0.022686573860591707
84.37565534942486	0.02267499570177784
84.41884317709956	0.022663423334132127
84.4620525986881	0.022651856754762823
84.50528362498746	0.022640295960779634
84.54853626679994	0.022628740949293714
84.59181053493333	0.02261719171741766
84.63510644020079	0.022605648262265507
84.67842399342088	0.022594110580952738
84.72176320541759	0.02258257867059628
84.7651240870203	0.022571052528314497
84.8085066490638	0.022559532151227205
84.85191090238825	0.022548017536455668
84.89533685783944	0.022536508681122537
84.93878452626836	0.022525005582351956
84.9822539185315	0.022513508237269494
85.02574504549077	0.02250201664300215
85.0692579180135	0.022490530796678374
85.11279254697251	0.02247905069542803
85.156348943246	0.02246757633638244
85.19992711771816	0.022456107716674202
85.24352708127701	0.022444644833437787
85.28714884481765	0.02243318768380866
85.33079241924005	0.02242173626492387
85.37445781544966	0.022410290573921895
85.41814504435737	0.022398850607942646
85.46185411687955	0.022387416364127458
85.50558504393798	0.022375987839619103
85.54933783645996	0.022364565031561777
85.59311250537819	0.02235314793710111
85.63690906163087	0.022341736553384152
85.68072751616168	0.02233033087755939
85.72456787991975	0.022318930906776727
85.7684301638597	0.022307536638187492
85.81231437894164	0.022296148068944446
85.8562205361311	0.022284765196201768
85.9001486463991	0.02227338801711508
85.9440987207223	0.022262016528841373
85.98807077008266	0.022250650728539115
86.0320648054677	0.022239290613368174
86.07608083787042	0.022227936180489842
86.12011887828935	0.02221658742706683
86.16417893772848	0.022205244350263262
86.20826102719734	0.022193906947244685
86.25236515771094	0.022182575215178062
86.29649134028979	0.02217124915123178
86.34063958595993	0.022159928752575636
86.3848099057529	0.022148614016380845
86.42900231070578	0.022137304939820027
86.47321681186114	0.02212600152006723
86.51745342026705	0.022114703754297915
86.56171214697717	0.022103411639688937
86.6059930030507	0.02209212517341857
86.65029599955221	0.022080844352666527
86.69462114755198	0.022069569174613897
86.73896845812575	0.022058299636443193
86.7833379423548	0.02204703573533834
86.82772961132598	0.022035777468484657
86.87214347613164	0.022024524833068885
86.9165795478697	0.022013277826279168
86.96103783764364	0.022002036445305056
87.00551835656246	0.021990800687337504
87.05002111574073	0.021979570549568877
87.0945461262986	0.021968346029192933
87.13909339936173	0.021957127123404845
87.1836629460614	0.021945913829401177
87.22825477753442	0.02193470614437991
87.27286890492319	0.021923504065540406
87.31750533937551	0.021912307590083484
87.36216409204519	0.02190111671521125
87.40684517409122	0.021889931438127307
87.45154859667825	0.021878751756036634
87.49627437097658	0.0218675776661456
87.54102250816206	0.02185640916566197
87.58579301941614	0.021845246251794907
87.63058591592585	0.021834088921754976
87.67540120888381	0.021822937172754128
87.72023890948824	0.02181179100200572
87.765099028943	0.021800650406724482
87.80998157845747	0.021789515384126563
87.85488656924664	0.021778385931429497
87.89981401253127	0.021767262045852182
87.94476391953752	0.021756143724614943
87.98973630149729	0.021745030964939478
88.03473116964878	0.021733923764048695
88.0797485352336	0.02172282211916744
88.12478840950122	0.0217117260275214
88.16985080370597	0.021700635486337827
88.21493572910784	0.021689550492845364
88.26004319697239	0.021678471044274044
88.30517321857086	0.02166739713785528
88.35032580518013	0.021656328770821864
88.3955009680828	0.02164526594040796
88.44069871856684	0.021634208643849174
88.4859190679261	0.021623156878382437
88.53116202746006	0.021612110641246077
88.57642760847376	0.021601069929679806
88.62171582227799	0.02159003474092471
88.66702668018914	0.021579005072223264
88.71236019352922	0.02156798092081932
88.7577163736259	0.021556962283958127
88.8030952318127	0.021545949158886253
88.84849677942861	0.021534941542851696
88.89392102781832	0.021523939433103826
88.93936798833218	0.021512942826893384
88.98483767232634	0.02150195172147246
89.03033009116251	0.021490966114094547
89.07584525620808	0.021479986002014513
89.1213831788361	0.021469011382488606
89.16694387042551	0.02145804225277439
89.21252734236072	0.02144707861013086
89.25813360603189	0.021436120451818363
89.30376267283495	0.02142516777509861
89.34941455417136	0.021414220577234702
89.39508926144843	0.021403278855491092
89.44078680607915	0.0213923426071336
89.4865071994822	0.021381411829429407
89.53225045308194	0.021370486519647087
89.57801657830849	0.021359566675056552
89.62380558659764	0.021348652292929104
89.6696174893909	0.021337743370537395
89.71545229813559	0.021326839905155433
89.76131002428467	0.021315941894058603
89.80719067929681	0.021305049334523655
89.85309427463636	0.021294162223828714
89.89902082177368	0.021283280559253208
89.94497033218457	0.021272404338077984
89.99094281735066	0.02126153355758523
90.0369382887593	0.021250668215058506
90.08295675790367	0.0212398083077827
90.12899823628263	0.021228953833044083
90.17506273540076	0.02121810478813028
90.22115026676855	0.021207261170330248
90.26726084190193	0.021196422976934363
90.31339447232287	0.021185590205234296
90.35955116955903	0.021174762852523087
90.4057309451438	0.021163940916095133
90.45193381061637	0.02115312439324619
90.49815977752166	0.02114231328127336
90.54440885741042	0.0211315075774751
90.5906810618391	0.021120707279151215
90.63697640237002	0.02110991238360286
90.6832948905712	0.021099122888132545
90.72963653801648	0.02108833879004413
90.7760013562855	0.02107756008664281
90.82238935696364	0.02106678677523515
90.86880055164211	0.021056018853129046
90.91523495191792	0.02104525631763374
90.96169256938745	0.021034499166061316
91.00817341567215	0.021023747395720733
91.05467750237996	0.02101300100392677
91.10120484113115	0.021002259987994036
91.14775544355172	0.02099152434523851
91.19432932127349	0.020980794072977503
91.24092648593412	0.020970069168529667
91.28754694917708	0.020959349629214998
91.33419072265166	0.02094863545235483
91.38085781801297	0.020937926635271834
91.42754824692197	0.020927223175290024
91.47426202104543	0.02091652506973475
91.52099915205599	0.0209058323159327
91.56775965163202	0.02089514491121191
91.61454353145783	0.02088446285290174
91.66135080322356	0.02087378613833288
91.70818147862522	0.020863114764837366
91.75503556936452	0.020852448729748584
91.80191308714919	0.020841788030401223
91.84881404369276	0.020831132664131318
91.89573845071463	0.020820482628276227
91.94268631993998	0.020809837920174667
91.98965766309996	0.020799198537166656
92.0366524919315	0.020788564476593566
92.08367081817748	0.020777935735798076
92.13071265358657	0.020767312312124215
92.17777800991335	0.020756694202917328
92.22486689891831	0.02074608140552409
92.27197933236774	0.020735473917292507
92.31911532203391	0.0207248717355719
92.36627487969493	0.02071427485771293
92.41345801713477	0.02070368328106758
92.46066474614318	0.020693097002989186
92.50789507851624	0.02068251602083231
92.5551490260555	0.020671940331952934
92.60242660056852	0.020661369933708335
92.64972781386884	0.020650804823457103
92.69705267777576	0.020640244998559168
92.74440120411464	0.020629690456375763
92.7917734047167	0.02061914119426944
92.839169291419	0.020608597209604094
92.8865888760647	0.02059805849974489
92.93403217050275	0.020587525062058357
92.981499186588	0.020576996893912326
93.02898993618126	0.02056647399267595
93.07650443114935	0.02055595635571968
93.12404268336492	0.020545443980415298
93.1716047047066	0.0205349368641359
93.21919050705903	0.020524435004255867
93.26680010231254	0.020513938398150963
93.31443350236371	0.020503447043198193
93.36209071911489	0.02049296093677591
93.40977176447443	0.020482480076263774
93.45747665035665	0.02047200445904274
93.50520538868184	0.020461534082495084
93.55295799137618	0.0204510689440044
93.60073447037189	0.020440609040955567
93.64853483760707	0.020430154370734806
93.69635910502585	0.020419704930729626
93.74420728457835	0.020409260718328832
93.79207938822063	0.020398821730922553
93.83997542791474	0.02038838796590221
93.88789541562869	0.02037795942066054
93.9358393633365	0.02036753609259158
93.98380728301763	0.020357117979090785
94.03179918665913	0.020346705077554567
94.07981508625245	0.020336297385380987
94.12785499379558	0.02032589489996929
94.17591892129248	0.020315497618720025
94.22400688075312	0.02030510553903504
94.2721188841935	0.020294718658317477
94.32025494363559	0.020284336973971792
94.36841507110736	0.02027396048340373
94.4165992786429	0.020263589184020322
94.46480757828222	0.02025322307322991
94.51303998207135	0.02024286214844213
94.56129650206242	0.020232506407067904
94.60957715031344	0.020222155846519478
94.6578819388886	0.02021181046421036
94.70621087985803	0.02020147025755537
94.75456398529796	0.020191135223970605
94.8029412672906	0.020180805360873473
94.85134273792424	0.020170480665682663
94.8997684092932	0.020160161135818155
94.94821829349787	0.02014984676870122
94.99669240264461	0.02013953756175443
95.04519074884594	0.02012923351240163
95.09371334422036	0.020118934618067966
95.14226020089241	0.020108640876179872
95.19083133099285	0.020098352284165046
95.23942674665834	0.020088068839452498
95.28804646003167	0.020077790539472513
95.33669048326163	0.020067517381656682
95.38535882850326	0.02005724936343784
95.4340515079175	0.020046986482250142
95.48276853367146	0.02003672873552901
95.5315099179382	0.020026476120711175
95.58027567289716	0.020016228635234588
95.62906581073361	0.02000598627653854
95.67788034363898	0.019995749042063582
95.72671928381082	0.019985516929251546
95.77558264345272	0.019975289935545554
95.82447043477444	0.019965068058389997
95.87338266999183	0.019954851295230537
95.9223193613268	0.01994463964351413
95.97128052100746	0.019934433100688997
96.02026616126794	0.01992423166420464
96.06927629434857	0.019914035331511835
96.11831093249577	0.01990384410006263
96.16737008796201	0.01989365796731036
96.216453773006	0.01988347693070962
96.2655619998925	0.019873300987716287
96.31469478089234	0.01986313013578753
96.36385212828277	0.019852964372381723
96.41303405434691	0.019842803694958576
96.46224057137408	0.019832648100979046
96.51147169165975	0.01982249758790537
96.56072742750557	0.019812352153201044
96.61000779121935	0.019802211794330827
96.65931279511496	0.019792076508760772
96.70864245151246	0.019781946293958186
96.75799677273821	0.019771821147391618
96.80737577112457	0.01976170106653092
96.85677945901013	0.019751586048847188
96.90620784873964	0.01974147609181279
96.955660952664	0.019731371192901366
97.00513878314034	0.019721271349587805
97.0546413525319	0.01971117655934827
97.10416867320805	0.0197010868196602
97.15372075754465	0.01969100212800224
97.20329761792341	0.01968092248185435
97.25289926673237	0.019670847878697738
97.30252571636575	0.01966077831601486
97.35217697922393	0.019650713791289454
97.40185306771355	0.019640654302006493
97.45155399424739	0.019630599845652224
97.50127977124448	0.019620550419714146
97.5510304111301	0.019610506021681004
97.60080592633567	0.019600466649042813
97.65060632929882	0.019590432299290843
97.70043163246348	0.01958040296991761
97.7502818482797	0.019570378658416897
97.80015698920383	0.01956035936228373
97.85005706769843	0.01955034507901439
97.8999820962324	0.019540335806106382
97.94993208728052	0.01953033154105855
97.99990705332415	0.019520332281370907
98.0499070068508	0.019510338024544736
98.09993196035421	0.01950034876808258
98.14998192633438	0.019490364509488226
98.20005691729754	0.0194803852462667
98.25015694575619	0.019470410975924297
98.30028202422902	0.019460441695968552
98.35043216524113	0.019450477403908227
98.40060738132375	0.019440518097253355
98.45080768501441	0.019430563773515208
98.50103308885686	0.019420614430206307
98.55128360540128	0.01941067006484039
98.601559247204	0.019400730674932472
98.65186002682759	0.0193907962579988
98.702185956841	0.019380866811556863
98.75253704981942	0.019370942333125387
98.80291331834431	0.01936102282022435
98.85331477500348	0.01935110827037495
98.90374143239099	0.01934119868109965
98.95419330310717	0.019331294049922138
99.00467039975874	0.019321394374367338
99.05517273495862	0.019311499651961425
99.1057003213261	0.0193016098802318
99.15625317148675	0.01929172505670711
99.2068312980725	0.019281845178917227
99.25743471372154	0.01927197024439327
99.30806343107835	0.01926210025066759
99.35871746279389	0.019252235195273762
99.40939682152528	0.019242375075746606
99.46010151993603	0.01923251988962217
99.51083157069606	0.01922266963443773
99.5615869864814	0.01921282430773182
99.61236777997463	0.019202983907044176
99.66317396386461	0.019193148429915773
99.71400555084654	0.019183317873888817
99.76486255362195	0.019173492236506745
99.81574498489876	0.019163671515314222
99.8666528573912	0.019153855707857142
99.91758618381989	0.019144044811682623
99.9685449769118	0.019134238824339015
100.01952924940026	0.01912443774337589
100.07053901402496	0.01911464156634405
100.12157428353196	0.019104850290795523
100.17263507067372	0.01909506391428355
100.22372138820903	0.019085282434362614
100.27483324890312	0.019075505848588404
100.3259706655271	0.01906573415451793
100.37713365085985	0.019055967349709158
100.42832221768528	0.019046205431721537
100.47953637879411	0.019036448398115656
100.53077614698348	0.019026696246453315
100.58204153505697	0.019016948974297537
100.6333325558245	0.01900720657921257
100.68464922210241	0.018997469058763868
100.73599154671345	0.018987736410518118
100.7873595424868	0.018978008632043214
100.83875322225803	0.018968285720908265
100.89017259886916	0.018958567674683603
100.94161768516861	0.018948854490940772
100.99308849401119	0.018939146167252535
101.04458503825818	0.018929442701192865
101.0961073307773	0.018919744090336945
101.14765538444276	0.01891005033226116
101.19922921213497	0.01890036142454316
101.25082882674104	0.01889067736476174
101.30245424115441	0.018880998150496948
101.35410546827497	0.018871323779330026
101.4057825210091	0.01886165424884343
101.45748541226959	0.018851989556620825
101.50921415497572	0.018842329700247084
101.56096876205316	0.018832674677308297
101.61274924643419	0.018823024485391738
101.6645556210574	0.018813379122085916
101.71638789886792	0.01880373858498053
101.76824609281735	0.01879410287166649
101.82013021586376	0.018784471979735904
101.87204028097169	0.018774845906782096
101.92397630111216	0.018765224650399592
101.9759382892625	0.01875560820818415
102.02792625840712	0.018745996577732623
102.07994022153632	0.018736389756643178
102.13198019164709	0.01872678774251515
102.18404618174294	0.01871719053294906
102.23613820483381	0.018707598125546666
102.28825627393621	0.018698010517910885
102.34040040207317	0.018688427707645852
102.3925706022741	0.018678849692356912
102.44476688757524	0.01866927646965056
102.49698927101902	0.018659708037134543
102.54923776565452	0.018650144392417776
102.60151238453737	0.01864058553311038
102.65381314072964	0.018631031456823675
102.7061400473	0.018621482161170166
102.75849311732364	0.01861193764376356
102.81087236388247	0.018602397902218716
102.86327780006441	0.018592862934151792
102.91570943896443	0.01858333273718004
102.9681672936839	0.01857380730892193
103.02065137733072	0.01856428664699714
103.07316170301938	0.018554770749026513
103.12569828387089	0.0185452596126321
103.17826113301282	0.01853575323543714
103.23085026357941	0.018526251615066044
103.2834656887112	0.018516754749144455
103.33610742155555	0.01850726263529916
103.38877547526633	0.018497775271158153
103.44146986300392	0.018488292654350612
103.49419059793541	0.018478814782506885
103.54693769323437	0.018469341653258527
103.59971116208098	0.01845987326423827
103.65251101766044	0.01845040961308031
103.70533727316926	0.018440950697419186
103.75818994180584	0.01843149651489146
103.81106903677673	0.018422047063134602
103.8639745712951	0.018412602339787257
103.91690655858075	0.018403162342489253
103.96986501186004	0.018393727068881597
104.02284994436596	0.018384296516606485
104.07586136933818	0.01837487068330727
104.12889930002285	0.01836544956662852
104.18196374967286	0.018356033164215954
104.23505473154769	0.018346621473716476
104.28817225891346	0.018337214492778166
104.34131634504291	0.018327812219050284
104.39448700321543	0.01831841465018326
104.44768424671703	0.018309021783828705
104.5009080888403	0.018299633617639418
104.55415854288472	0.018290250149269327
104.60743562215616	0.01828087137637358
104.66073933996724	0.01827149729660848
104.71406970963716	0.01826212790763151
104.76742674449197	0.01825276320710131
104.82081045786423	0.0182434031926777
104.87422086309316	0.018234047862021676
104.92765797352477	0.018224697212795387
104.98112180251152	0.01821535124266219
105.03461236341276	0.01820600994928657
105.08812966959447	0.018196673330334198
105.14167373442929	0.0181873413834719
105.1952445712965	0.01817801410636769
105.24884219358215	0.018168691496690738
105.30246661467893	0.018159373552111377
105.35611784798606	0.018150060270301145
105.40979590691005	0.018140751648932633
105.4635008048635	0.018131447685679713
105.51723255526592	0.01812214837821738
105.57099117154353	0.018112853724221785
105.6247766671293	0.018103563721370248
105.67858905546285	0.018094278367341256
105.73242834999057	0.01808499765981445
105.78629456416563	0.018075721596470622
105.84018771144771	0.01806645017499176
105.89410780530342	0.018057183393060974
105.94805485920607	0.01804792124836255
106.00202888663567	0.018038663738581928
106.05602990107899	0.01802941086140571
106.1100579160295	0.018020162614521655
106.16411294498751	0.01801091899561867
106.2181950014599	0.018001680002386843
106.27230409896063	0.017992445632517368
106.3264402510101	0.017983215883702643
106.3806034711356	0.017973990753636197
106.43479377287116	0.017964770240012726
106.48901116975759	0.01795555434052807
106.54325567534245	0.017946343052879222
106.59752730318012	0.01793713637476433
106.6518260668317	0.01792793430388269
106.70615197986511	0.017918736837934754
106.76050505585505	0.01790954397462212
106.81488530838297	0.01790035571164754
106.86929275103718	0.01789117204671491
106.92372739741269	0.017881992977529283
106.97818926111138	0.017872818501796853
107.03267835574194	0.01786364861722496
107.08719469492075	0.01785448332152194
107.14173829226822	0.01784532261239774
107.19630916141433	0.017836166487562994
107.25090731599504	0.017827014944729623
107.30553276965303	0.017817867981610704
107.36018553603785	0.01780872559592045
107.41486562880587	0.01779958778537422
107.46957306162027	0.01779045454768852
107.52430784815103	0.017781325880581005
107.5790700020751	0.017772201781770445
107.63385953707613	0.017763082248976776
107.68867646684467	0.017753967279921068
107.74352080507805	0.017744856872325538
107.79839256548058	0.01773575102391352
107.85329176176332	0.017726649732409512
107.90821840764418	0.017717552995539138
107.96317251684815	0.017708460811029135
108.01815410310657	0.017699373176607455
108.0731631801581	0.017690290090003117
108.12819976174818	0.01768121154894629
108.18326386162907	0.017672137551168282
108.23835549355988	0.017663068094401546
108.29347467130665	0.01765400317637966
108.3486214086423	0.01764494279483733
108.40379571934665	0.017635886947510407
108.45899761720631	0.017626835632135875
108.51422711601492	0.017617788846451838
108.56948422957292	0.017608746588197544
108.6247689716877	0.017599708855113368
108.68008135617355	0.01759067564494081
108.73542139685162	0.01758164695542251
108.79078910755004	0.01757262278430223
108.84618450210331	0.017563603129324944
108.90160759435436	0.01755458798823651
108.95705839815153	0.01754557735878416
109.0125369273506	0.017536571238716166
109.06804319581424	0.017527569625781936
109.12357721741215	0.01751857251773199
109.17913900602083	0.01750957991231799
109.23472857552383	0.017500591807292708
109.29034593981167	0.017491608200410038
109.34599111278158	0.01748262908942503
109.40166410833795	0.017473654472093824
109.45736494039211	0.01746468434617369
109.51309362286236	0.017455718709423015
109.56885016967378	0.017446757559601334
109.6246345947586	0.017437800894469273
109.68044691205597	0.017428848711788587
109.73628713551193	0.017419901009322166
109.79215527907968	0.017410957784833984
109.84805135671921	0.017402019036089168
109.90397538239756	0.017393084760853952
109.95992737008875	0.017384154956895687
110.01590733377378	0.017375229621982836
110.07191528744065	0.01736630875388499
110.12795124508436	0.01735739235037284
110.18401522070694	0.0173484804092182
110.24010722831729	0.017339572928194016
110.29622728193144	0.01733066990507432
110.3523753955724	0.017321771337634274
110.40855158327017	0.017312877223650148
110.4647558590618	0.017303987560899327
110.52098823699131	0.017295102347160304
110.5772487311098	0.017286221580212688
110.63353735547352	0.017277345257837484
110.68985412415125	0.017268473377815945
110.74619905121334	0.017259605937931292
110.80257215073894	0.017250742935967584
110.85897343681428	0.017241884369709973
110.91540292353268	0.017233030236944717
110.97186062499443	0.017224180535459193
111.02834655530692	0.017215335263041875
111.08486072858464	0.01720649441748234
111.14140315894893	0.017197657996571303
111.19797386052838	0.01718882599810055
111.25457284745863	0.01717999841986298
111.31120013388237	0.017171175259652595
111.3678557339493	0.01716235651526451
111.42453966181627	0.017153542184494934
111.48125193164717	0.017144732265141186
111.53799255761312	0.017135926755001658
111.59476155389193	0.01712712565187591
111.65155893466887	0.017118328953564545
111.7083847141362	0.017109536657869278
111.76523890649325	0.017100748762592932
111.82212152594649	0.017091965265539428
111.87903258670946	0.017083186164513778
111.93597210300281	0.017074411457322098
111.99294008905426	0.017065641141771615
112.04993655909878	0.01705687521567062
112.10696152737832	0.01704811367682853
112.164015008142	0.017039356523055847
112.22109701564602	0.017030603752164176
112.27820756415385	0.0170218553619662
112.33534666793592	0.01701311135027571
112.39251434126989	0.01700437171490759
112.4497105984402	0.016995636453677864
112.50693545373942	0.016986905564403503
112.56418892146628	0.016978179044902716
112.62147101592701	0.016969456892994752
112.67878175143498	0.016960739106499954
112.7361211423107	0.01695202568323976
112.79348920288183	0.01694331662103669
112.85088594748326	0.016934611917714358
112.90831139045692	0.016925911571097473
112.96576554615214	0.016917215579011807
113.02324842892521	0.016908523939284246
113.08076005313967	0.016899836649742758
113.13830043316621	0.016891153708216394
113.19586958338279	0.016882475112535288
113.25346751817447	0.01687380086053067
113.31109425193355	0.016865130950034845
113.36874979905969	0.01685646537888118
113.42643417395921	0.016847804144904208
113.48414739104618	0.016839147245939462
113.5418894647417	0.016830494679823584
113.59966040947407	0.016821846444394304
113.6574602396788	0.01681320253749043
113.71528896979862	0.01680456295695185
113.77314661428352	0.016795927700619533
113.83103318759072	0.016787296766335523
113.88894870418451	0.016778670151942968
113.9468931785366	0.016770047855286067
114.00486662512586	0.01676142987421011
114.0628690584384	0.016752816206561463
114.1209004929676	0.016744206850187567
114.17896094321407	0.016735601802936945
114.23705042368566	0.016727001062659192
114.29516894889859	0.01671840462720482
114.35331653337303	0.0167098124944259
114.4114931916397	0.0167012246621751
114.46969893823552	0.01669264112830631
114.52793378770467	0.016684061890674503
114.58619775459852	0.016675486947135727
114.6444908534758	0.0166669162955471
114.70281309890254	0.01665834993376681
114.76116450545194	0.01664978785965412
114.81954508770467	0.01664123007106936
114.87795486024851	0.01663267656587393
114.93639383767862	0.01662412734193031
114.99486203459749	0.016615582397102032
115.05335946561478	0.01660704172925372
115.11188614534758	0.016598505336251047
115.17044208842024	0.016589973215960764
115.22902730946431	0.016581445366250704
115.28764182311905	0.01657292178498971
115.3462856440306	0.01656440247004775
115.4049587868526	0.01655588741929584
115.46366126624602	0.016547376630606056
115.52239309687914	0.016538870101851545
115.58115429342757	0.016530367830906514
115.63994487057428	0.016521869815646236
115.69876484300954	0.016513376053947048
115.75761422543104	0.016504886543686342
115.81649303254375	0.01649640128274258
115.87540127906001	0.016487920268995284
115.93433897969953	0.016479443500325038
115.99330614918938	0.01647097097461348
116.05230280226395	0.016462502689743322
116.11132895366508	0.016454038643598314
116.17038461814192	0.01644557883406328
116.229469810451	0.016437123259024102
116.28858454535622	0.01642867191636772
116.34772883762889	0.016420224803982125
116.40690270204765	0.016411781919756376
116.46610615339867	0.016403343261580564
116.52533920647534	0.016394908827345865
116.58460187607857	0.01638647861494449
116.64389417701666	0.016378052622269705
116.70321612410517	0.016369630847215856
116.7625677321672	0.016361213287678318
116.82194901603327	0.01635279994155352
116.8813599905413	0.016344390806738947
116.94080067053656	0.016335985881133143
117.00027107087183	0.01632758516263569
117.05977120640726	0.016319188649147238
117.1193010920103	0.016310796338569494
117.1788607425563	0.01630240822880516
117.23845017292757	0.016294024317758043
117.29806939801402	0.016285644603332986
117.357718432713	0.016277269083435877
117.41739729192935	0.01626889775597365
117.47710599057531	0.016260530618854283
117.5368445435706	0.016252167669986814
117.59661296584235	0.016243808907281318
117.65641127232527	0.01623545432864891
117.71623947796144	0.01622710393200176
117.77609759770041	0.016218757715253083
117.83598564649922	0.016210415676317137
117.89590363932247	0.016202077813109214
117.95585159114214	0.01619374412354566
118.0158295169377	0.016185414605543857
118.07583743169239	0.01617708925702276
118.13587535040823	0.01616876807590079
118.19594328808341	0.01616045106009898
118.25604125972745	0.01615213820753888
118.3161692803573	0.016143829516143078
118.37632736499748	0.016135524983835206
118.43651552867996	0.016127224608539936
118.4967337864443	0.01611892838818297
118.55698215333749	0.016110636320691058
118.61726064441415	0.016102348403991978
118.67756927473634	0.01609406463601455
118.73790805937371	0.016085785014688634
118.79827701340338	0.01607750953794512
118.85867615191007	0.016069238203715933
118.91910548998602	0.016060971009934037
118.97956504273101	0.016052707954533427
119.04005482525245	0.01604444903544912
119.10057485266508	0.016036194250617208
119.1611251400914	0.01602794359797477
119.22170570266144	0.016019697075459936
119.28231655551279	0.016011454681011863
119.34295771379054	0.01600321641257075
119.40362919264743	0.01599498226807781
119.46433100724374	0.015986752245475303
119.52506317274724	0.015978526342706523
119.5858257043336	0.015970304557715746
119.64661861718578	0.01596208688844833
119.70744192649437	0.015953873332850643
119.76829564745759	0.015945663888870084
119.82917979528132	0.01593745855445507
119.89009438517895	0.01592925732755505
119.95103943237154	0.015921060206120503
120.01201495208763	0.015912867188102944
120.07302095956366	0.015904678271454867
120.13405747004343	0.01589649345412984
120.19512449877844	0.015888312734082432
120.25622206102786	0.01588013610926824
120.31735017205837	0.01587196357764389
120.37850884714437	0.015863795137167028
120.43969810156794	0.015855630785796312
120.50091795061878	0.015847470521491425
120.5621684095941	0.015839314342213088
120.62344949379889	0.015831162245923024
120.68476121854577	0.01582301423058398
120.746103599155	0.015814870294159726
120.80747665095458	0.01580673043461504
120.86888038928006	0.01579859464991573
120.9303148294747	0.015790462938028625
120.99177998688934	0.015782335296921572
121.05327587688278	0.015774211724563406
121.1148025148212	0.015766092218924013
121.17635991607861	0.01575797677797428
121.23794809603663	0.015749865399686112
121.29956707008465	0.01574175808203243
121.36121685361968	0.015733654822987168
121.42289746204648	0.015725555620525272
121.48460891077752	0.0157174604726227
121.5463512152329	0.015709369377256435
121.60812439084052	0.015701282332404455
121.66992845303592	0.015693199336045762
121.73176341726244	0.015685120386160364
121.79362929897107	0.015677045480729283
121.85552611362056	0.015668974617734546
121.91745387667736	0.015660907795159197
121.97941260361551	0.015652845010987307
122.04140230991732	0.015644786263203887
122.10342301107228	0.015636731549795026
122.16547472257781	0.015628680868747805
122.22755745993905	0.015620634218050307
122.28967123866902	0.015612591595691607
122.35181607428835	0.015604552999661809
122.41399198232548	0.015596518427952013
122.47619897831663	0.015588487878554325
122.53843707780578	0.015580461349461852
122.60070629634468	0.015572438838668712
122.66300664949284	0.015564420344170025
122.72533815281757	0.015556405863961913
122.78770082189398	0.015548395396041496
122.8500946723049	0.015540388938406906
122.91251971964105	0.015532386489057269
122.97497597950093	0.01552438804599271
123.03746346749067	0.015516393607214372
123.0999821992244	0.015508403170724381
123.162532190324	0.015500416734525867
123.22511345641914	0.01549243429662296
123.28772601314733	0.015484455855020788
123.3503698761539	0.015476481407725477
123.41304506109198	0.015468510952744154
123.47575158362255	0.015460544488084937
123.53848945941436	0.015452582011756952
123.60125870414406	0.015444623521770314
123.66405933349613	0.015436669016136129
123.72689136316286	0.015428718492866507
123.78975480884444	0.015420771949974547
123.85264968624887	0.015412829385474341
123.91557601109199	0.015404890797380985
123.97853379909783	0.01539695618371052
124.04152306599737	0.0153890255424801
124.10454382753036	0.01538109887170775
124.16759609944413	0.015373176169412533
124.23067989749381	0.0153652574336145
124.29379523744255	0.01535734266233469
124.35694213506126	0.015349431853595136
124.42012060612879	0.015341525005418856
124.4833306664319	0.01533362211582986
124.5465723317651	0.015325723182853157
124.609845617931	0.01531782820451473
124.67315054073995	0.015309937178841557
124.73648711601028	0.015302050103861604
124.79985535956828	0.015294166977603812
124.86325528724805	0.015286287798098125
124.92668691489168	0.01527841256337546
124.9901502583491	0.015270541271467732
125.05364533347827	0.015262673920407827
125.11717215614502	0.015254810508229624
125.18073074222308	0.015246951032967988
125.24432110759416	0.015239095492658762
125.30794326814795	0.01523124388533877
125.371597239782	0.015223396209045824
125.43528303840189	0.015215552461818715
125.49900067992112	0.015207712641697214
125.56275018026108	0.015199876746722083
125.62653155535119	0.015192044774935054
125.69034482112886	0.015184216724378839
125.75418999353941	0.015176392593097133
125.81806708853618	0.015168572379134609
125.88197612208046	0.015160756080536918
125.9459171101415	0.015152943695350694
126.00989006869611	0.015145135221623597
126.07389501373044	0.015137330657404103
126.13793196123731	0.01512953000074182
126.20200092721794	0.015121733249687293
126.26610192768155	0.015113940402292034
126.3302349786454	0.015106151456608529
126.39440009613472	0.01509836641069024
126.45859729618277	0.015090585262591608
126.52282659483078	0.01508280801036805
126.58708800812818	0.015075034652075929
126.65138155213222	0.015067265185772612
126.71570724290828	0.015059499609516426
126.78006509652977	0.015051737921366666
126.84445512907803	0.015043980119383614
126.90887735664256	0.015036226201628507
126.97333179532089	0.015028476166163554
127.0378184612184	0.01502073001105196
127.10233737044899	0.015012987734357837
127.16688853913416	0.01500524933414633
127.23147198340374	0.014997514808483514
127.2960877193955	0.014989784155436446
127.36073576325518	0.014982057373073164
127.42541613113681	0.014974334459462647
127.49012883920238	0.014966615412674855
127.55487390362191	0.01495890023078072
127.61965134057371	0.014951188911852112
127.68446116624403	0.014943481453961887
127.74930339682714	0.014935777855183872
127.81417804852555	0.014928078113592844
127.8790851375498	0.01492038222726455
127.94402468011853	0.014912690194275697
128.0089966924586	0.01490500201270395
128.07400119080552	0.014897317680627863
128.1390381914009	0.014889637196127195
128.2041077104966	0.01488196055728242
128.26920976435184	0.01487428776217505
128.33434436923406	0.01486661880888756
128.39951154141866	0.014858953695503394
128.46471129718938	0.014851292420106937
128.52994365283797	0.01484363498078355
128.5952086246643	0.01483598137561955
128.66050622897663	0.014828331602702187
128.72583648209113	0.014820685660119697
128.79119940033218	0.014813043545961264
128.85659500003226	0.014805405258317039
128.92202329753226	0.014797770795278097
128.987484309181	0.014790140154936498
129.0529780513356	0.014782513335385246
129.11850454036139	0.014774890334718288
129.18406379263155	0.014767271151030568
129.24965582452785	0.014759655782417938
129.3152806524401	0.014752044226977219
129.3809382927663	0.014744436482806182
129.44662876191268	0.01473683254800355
129.5123520762936	0.014729232420669005
129.57810825233176	0.014721636098903168
129.64389730645797	0.014714043580807615
129.7097192551112	0.014706454864484885
129.77557411473876	0.01469886994803845
129.84146190179612	0.014691288829572737
129.90738263274696	0.014683711507193128
129.97333632406333	0.014676137979005934
130.03932299222535	0.014668568243118433
130.10534265372146	0.014661002297638842
130.1713953250471	0.014653440140676469
130.2374810227096	0.014645881770341145
130.30359976322094	0.014638327184744067
130.36975156310254	0.01463077638199724
130.4359364388841	0.014623229360213605
130.50215440710355	0.014615686117507064
130.56840548430708	0.014608146651992452
130.63468968704922	0.014600610961785545
130.70100703189283	0.014593079045003055
130.76735753540876	0.014585550899762672
130.83374121417643	0.014578026524182993
130.9001580847835	0.014570505916383564
130.96660816382592	0.01456298907448487
131.03309146790784	0.014555475996608351
131.09960801364176	0.01454796668087638
131.16615781764858	0.01454046112541226
131.23274089655743	0.01453295932834024
131.2993572670057	0.01452546128778552
131.3660069456392	0.014517967001874214
131.43268994911202	0.014510476468733399
131.49940629408655	0.014502989686491071
131.56615599723358	0.014495506653276171
131.6329390752322	0.01448802736721857
131.6997555447698	0.014480551826449087
131.76660542254214	0.014473080029099469
131.8334887252534	0.014465611973302392
131.900405469616	0.014458147657191476
131.9673556723508	0.014450687078901271
132.03433935018703	0.014443230236567257
132.10135651986212	0.01443577712832586
132.16840719812203	0.014428327752314434
132.23549140172108	0.014420882106671253
132.30260914742178	0.01441344018953555
132.3697604519955	0.014406001999047437
132.43694533222146	0.014398567533348013
132.50416380488755	0.014391136790579278
132.57141588679	0.014383709768884171
132.6387015947334	0.01437628646640656
132.70602094553075	0.014368866881291239
132.77337395600352	0.014361451011683932
132.8407606429815	0.014354038855731294
132.908181023303	0.0143466304115809
132.97563511381463	0.014339225677381261
133.04312293137153	0.014331824651281808
133.11064449283722	0.0143244273314329
133.17819981508364	0.014317033715985823
133.24578891499115	0.014309643803092792
133.31341180944864	0.014302257590906937
133.38106851535352	0.0142948750775823
133.4487590496112	0.014287496261273902
133.51648342913603	0.01428012114013763
133.5842416708506	0.014272749712330321
133.6520337916859	0.014265381976009734
133.71985980858173	0.014258017929334524
133.78771973848606	0.01425065757046429
133.8556135983553	0.014243300897559562
133.92354140515454	0.014235947908781762
133.9915031758571	0.014228598602293268
134.05949892744505	0.014221252976257346
134.12752867690875	0.0142139110288382
134.1955924412472	0.014206572758200944
134.2636902374678	0.014199238162511608
134.33182208258657	0.014191907239937145
134.39998799362786	0.01418457998864543
134.46818798762587	0.01417725640680512
134.53642208161966	0.014169936492586176
134.60469029266045	0.01416262024415909
134.67299263780677	0.014155307659695393
134.7413291341257	0.014147998737367535
134.80969979869275	0.014140693475348888
134.87810464859206	0.01413339187181373
134.94654370091635	0.014126093924937248
135.0150169727669	0.014118799632895543
135.08352448125325	0.014111508993865655
135.1520662434939	0.014104222006025501
135.22064227661562	0.014096938667553934
135.28925259775394	0.0140896589766307
135.3578972240528	0.014082382931436472
135.42657617266482	0.014075110530152826
135.49528946075114	0.014067841770962248
135.56403710548153	0.014060576652048132
135.63281912403426	0.014053315171594792
135.70163553359626	0.014046057327787438
135.77048635136305	0.014038803118812193
135.83937159453873	0.01403155254285609
135.908291280336	0.014024305598107066
135.97724542597615	0.014017062282753968
136.04623404868914	0.014009822594986548
136.11525716571347	0.014002586532995465
136.1843147942963	0.013995354094972283
136.25340695169348	0.013988125279109467
136.3225336551693	0.013980900083600398
136.3916949219969	0.013973678506639348
136.4608907694579	0.013966460546421502
136.5301212148426	0.013959246201142946
136.59938627545003	0.013952035469000664
136.66868596858706	0.013944828348192623
136.73802031157135	0.01393762483691747
136.8073893217271	0.013930424933374975
136.87679301638795	0.013923228635765728
136.9462314128961	0.013916035942291228
137.01570452860256	0.013908846851153867
137.0852123808669	0.01390166136055694
137.15475498705732	0.013894479468704651
137.22433236455083	0.01388730117380209
137.2939445307331	0.013880126474055248
137.36359150299845	0.01387295536767102
137.43327329874992	0.013865787852857189
137.50298993539934	0.013858623927822436
137.57274143036705	0.013851463590776353
137.6425278010822	0.013844306839929417
137.71234906498273	0.013837153673492995
137.78220523951495	0.013830004089679387
137.8520963421347	0.013822858086701702
137.92202239030576	0.013815715662774026
137.9919834015009	0.01380857681611131
138.0619793932016	0.013801441544929405
138.1320103828982	0.01379430984744504
138.20207638808958	0.013787181721875857
138.2721774262836	0.013780057166440369
138.34231351499687	0.013772936179357981
138.41248467175436	0.01376581875884903
138.4826909140902	0.013758704903134697
138.55293225954725	0.013751594610437068
138.62320872567696	0.013744487878979129
138.6935203300398	0.013737384706984733
138.7638670902048	0.013730285092678648
138.8342490237499	0.013723189034286511
138.90466614826295	0.01371609653003474
138.97511848133706	0.013709007578150995
139.04560604057772	0.01370192217686346
139.116128843598	0.013694840324401332
139.18668690801977	0.013687762018994697
139.25728025147376	0.013680687258874514
139.32790889159952	0.013673616042272635
139.3985728460453	0.013666548367421804
139.4692721324683	0.013659484232555644
139.5400067685345	0.013652423635908656
139.61077677191878	0.013645366575716229
139.68158216030474	0.013638313050214639
139.75242295138486	0.013631263057641046
139.82329916286054	0.013624216596233482
139.89421081244197	0.01361717366423087
139.9651579178482	0.013610134259873013
140.03614049680723	0.01360309838140058
140.10715856705562	0.013596066027055164
140.17821214633915	0.01358903719507919
140.24930125241232	0.013582011883715987
140.32042590303854	0.013574990091209755
140.39158611599007	0.013567971815805577
140.46278190904806	0.013560957055749416
140.53401330000258	0.013553945809288107
140.60528030665256	0.01354693807466937
140.67658294680587	0.013539933850141794
140.7479212382793	0.013532933133954846
140.81929519889843	0.01352593592435888
140.8907048464978	0.013518942219605121
140.96215019892105	0.013511952017945654
141.03363127402054	0.013504965317633453
141.10514808965755	0.013497982116922371
141.17670066370187	0.013491002414067177
141.2482890140337	0.013484026207323366
141.31991315854071	0.013477053494947456
141.39157311511997	0.013470084275196786
141.46326890167754	0.013463118546329566
141.53500053612836	0.013456156306604886
141.6067680363964	0.013449197554282701
141.67857142041458	0.013442242287623836
141.75041070612485	0.013435290504889983
141.8222859114779	0.013428342204343724
141.89419705443365	0.013421397384248487
141.96614415296085	0.013414456042868584
142.03812722503727	0.013407518178469191
142.1101462886498	0.013400583789316346
142.18220136179409	0.013393652873676965
142.25429246247498	0.013386725429818825
142.32641960870626	0.013379801456010572
142.39858281851062	0.013372880950521724
142.4707821099198	0.013365963911622666
142.54301750097477	0.013359050337584631
142.61528900972533	0.013352140226679729
142.6875966542302	0.01334523357718095
142.7599404525573	0.01333833038736213
142.83232042278357	0.013331430655497967
142.904736582995	0.013324534379864028
142.9771889512865	0.013317641558736755
143.04967754576217	0.013310752190393434
143.12220238453503	0.013303866273112228
143.19476348572724	0.013296983805172155
143.2673608674701	0.013290104784853086
143.3399945479038	0.01328322921043577
143.41266454517776	0.013276357080201804
143.48537087745072	0.013269488392433618
143.55811356288945	0.013262623145414602
143.63089261967085	0.013255761337428907
143.70370806598066	0.013248902966761567
143.77655992001377	0.01324204803169847
143.84944819997378	0.013235196530526395
143.92237292407373	0.013228348461532952
143.99533411053577	0.013221503823006601
144.06833177759094	0.013214662613236686
144.14136594347974	0.013207824830513372
144.21443662645146	0.013200990473127712
144.28754384476468	0.013194159539371596
144.36068761668707	0.013187332027537779
144.4338679604954	0.013180507935919867
144.50708489447567	0.013173687262812317
144.5803384369229	0.013166870006510447
144.6536286061412	0.013160056165310434
144.72695542044428	0.013153245737509272
144.8003188981545	0.013146438721404849
144.87371905760358	0.013139635115295888
144.94715591713236	0.013132834917481965
145.02062949509093	0.013126038126263508
145.09413980983845	0.013119244739941796
145.16768687974337	0.013112454756818956
145.24127072318333	0.013105668175197958
145.3148913585449	0.01309888499338265
145.38854880422417	0.0130921052096777
145.46224307862627	0.013085328822388633
145.53597420016555	0.013078555829821826
145.60974218726562	0.013071786230284498
145.68354705835927	0.013065020022084718
145.75738883188845	0.013058257203531404
145.83126752630454	0.013051497772934306
145.90518316006768	0.013044741728604061
145.9791357516477	0.01303798906885211
146.05312531952353	0.01303123979199075
146.12715188218328	0.013024493896333133
146.20121545812438	0.013017751380193242
146.27531606585345	0.013011012241885916
146.34945372388637	0.013004276479726832
146.42362845074834	0.012997544092032505
146.49784026497372	0.012990815077120304
146.5720891851062	0.012984089433308435
146.64637522969875	0.012977367158915941
146.7206984173135	0.012970648252262722
146.79505876652217	0.012963932711669493
146.86945629590542	0.012957220535457835
146.94389102405336	0.012950511721950154
147.01836296956517	0.012943806269469721
147.09287215104996	0.012937104176340591
147.1674185871255	0.012930405440887709
147.24200229641906	0.012923710061436847
147.31662329756722	0.012917018036314613
147.39128160921598	0.012910329363848446
147.46597725002061	0.012903644042366625
147.54071023864563	0.012896962070198272
147.61548059376497	0.012890283445673341
147.69028833406185	0.012883608167122626
147.76513347822882	0.012876936232877756
147.84001604496794	0.01287026764127118
147.9149360529904	0.012863602390636204
147.9898935210169	0.012856940479306956
148.06488846777742	0.012850281905618401
148.1399209120113	0.01284362666790634
148.21499087246698	0.012836974764507427
148.2900983679032	0.012830326193759076
148.36524341708716	0.012823680953999607
148.4404260387957	0.012817039043568153
148.5156462518151	0.01281040046080467
148.590904074941	0.012803765204049952
148.66619952697846	0.01279713327164562
148.74153262674193	0.012790504661934125
148.81690339305527	0.012783879373258752
148.8923118447518	0.012777257403963608
148.96775800067417	0.012770638752393633
149.0432418796745	0.012764023416894598
149.11876350061434	0.012757411395813099
149.19432288236465	0.012750802687496562
149.26992004380583	0.012744197290293238
149.3455550038277	0.012737595202552207
149.4212277813294	0.012730996422623393
149.49693839522007	0.01272440094885749
149.57268686441765	0.012717808779606075
149.64847320784986	0.012711219913221527
149.72429744445375	0.01270463434805706
149.80015959317598	0.0126980520824667
149.87605967297253	0.012691473114805308
149.951997702809	0.012684897443428558
150.0279737016604	0.012678325066692956
150.1039876885112	0.012671755982955826
150.18003968235544	0.01266519019057532
150.2561297021966	0.012658627687910404
150.33225776704768	0.012652068473320873
150.4084238959312	0.012645512545167334
150.4846281078791	0.012638959901811233
150.56087042193303	0.01263241054161481
150.6371508571445	0.012625864462941103
150.71346943257305	0.012619321664154089
150.78982616728933	0.012612782143618438
150.86622108037298	0.012606245899699681
150.94265419091317	0.012599712930764168
151.01912551800862	0.012593183235179068
151.09563508076764	0.012586656811312364
151.17218289830802	0.01258013365753286
151.24876898975714	0.012573613772210177
151.325393374252	0.012567097153714743
151.40205607093915	0.01256058380041781
151.47875709897463	0.012554073710691449
151.55549647752406	0.012547566882908544
151.6322742257628	0.012541063315442783
151.70909036287566	0.012534563006668682
151.78594490805708	0.01252806595496156
151.86283788051122	0.012521572158697545
151.93976929945146	0.012515081616253611
152.0167391841012	0.012508594326007507
152.09374755369325	0.012502110286337811
152.17079442747007	0.012495629495623913
152.2478798246838	0.012489151952246006
152.32500376459615	0.012482677654585099
152.40216626647845	0.012476206601023016
152.4793673496117	0.012469738789942385
152.5566070332865	0.012463274219726648
152.63388533680308	0.012456812888760058
152.71120227947148	0.012450354795427662
152.78855788061117	0.012443899938115337
152.86595215955145	0.012437448315209751
152.94338513563122	0.01243099992509839
153.02085682819902	0.012424554766169544
153.09836725661023	0.012418112836812548
153.17591644023852	0.012411674135416828
153.2535043984586	0.012405238660373337
153.33113115065782	0.012398806410073583
153.40879671623318	0.012392377382909886
153.48650111459128	0.012385951577275381
153.56424436514857	0.012379528991563991
153.64202648733112	0.012373109624170453
153.71984750057484	0.012366693473490299
153.79770742432513	0.01236028053791988
153.87560627803728	0.012353870815856337
153.9535440811763	0.012347464305697615
154.03152085321688	0.012341061005842466
154.10953661364348	0.012334660914690437
154.18759138195028	0.012328264030641883
154.26568517764125	0.012321870352097955
154.3438180202302	0.012315479877460594
154.4219899292403	0.012309092605132578
154.50020092420493	0.01230270853351745
154.57845102466703	0.01229632766101956
154.65674025017938	0.012289949986044059
154.73506862030447	0.012283575506996899
154.81343615461458	0.012277204222284833
154.89184287269188	0.012270836130315398
154.97028879412815	0.012264471229496946
155.04877393852522	0.012258109518238608
155.12729832549445	0.012251750994950326
155.20586197465718	0.01224539565804283
155.2844649056446	0.012239043505927642
155.3631071380974	0.012232694537017101
155.4417886916664	0.012226348749724324
155.52050958601222	0.012220006142463215
155.5992698408049	0.012213666713648512
155.6780694757253	0.012207330461695663
155.75690851046312	0.012200997385020992
155.83578696471835	0.012194667482041581
155.91470485820076	0.01218834075117531
155.99366221062985	0.012182017190840859
156.0726590417352	0.012175696799457684
156.15169537125604	0.012169379575446048
156.2307712189416	0.012163065517226996
156.30988660455108	0.01215675462322236
156.38904154785334	0.01215044689185477
156.46823606862725	0.012144142321547641
156.5474701866615	0.012137840910725185
156.62674392175484	0.01213154265781239
156.70605729371573	0.012125247561235042
156.78541032236257	0.012118955619419718
156.86480302752395	0.012112666830793756
156.9442354290377	0.012106381193785341
157.02370754675223	0.012100098706823385
157.1032194005256	0.012093819368337616
157.18277101022585	0.01208754317675854
157.26236239573095	0.012081270130517447
157.3419935769288	0.01207500022804642
157.42166457371724	0.012068733467778318
157.50137540600406	0.012062469848146795
157.58112609370704	0.01205620936758628
157.66091665675387	0.01204995202453199
157.74074711508223	0.012043697817419926
157.82061748863984	0.012037446744686865
157.90052779738414	0.012031198804770386
157.98047806128284	0.012024953996108829
158.06046830031346	0.012018712317141328
158.14049853446468	0.012012473766307707
158.22056878373192	0.01200623834204883
158.3006790681238	0.012000006042806084
158.38082940765784	0.011993776867021728
158.46101982236164	0.011987550813138795
158.5412503322728	0.011981327879601097
158.62152095743892	0.011975108064853227
158.70183171791763	0.011968891367340558
158.7821826337767	0.01196267778550923
158.86257372509357	0.011956467317806191
158.94300501195607	0.011950259962679139
159.02347651446203	0.011944055718576554
159.10398825271926	0.011937854583947699
159.18454024684561	0.011931656557242609
159.265132516969	0.011925461636912098
159.3457650832275	0.011919269821407752
159.42643796576942	0.011913081109181914
159.5071511847523	0.01190689549868777
159.58790476034463	0.011900712988379213
159.6686987127248	0.011894533576710923
159.74953306208116	0.011888357262138364
159.83040782861218	0.011882184043117774
159.9113230325265	0.011876013918106157
159.99227869404274	0.011869846885561298
160.07327483338966	0.011863682943941752
160.15431147080633	0.011857522091706832
160.23538862654175	0.011851364327316639
160.316506320855	0.011845209649232042
160.39766457401532	0.011839058055914687
160.4788634063023	0.011832909545826968
160.5601028380055	0.011826764117432062
160.64138288942448	0.011820621769193929
160.72270358086865	0.011814482499577318
160.8040649326591	0.011808346307047636
160.88546696512543	0.011802213190071176
160.966909698608	0.011796083147114963
161.04839315345728	0.011789956176646785
161.129917350034	0.0117838322771352
161.211482308709	0.011777711447049527
161.29308804986334	0.011771593684859862
161.37473459388826	0.011765478989037058
161.45642196118519	0.011759367358052738
161.53815017216579	0.011753258790379287
161.61991924725186	0.01174715328448986
161.7017292068755	0.011741050838858371
161.78358007147895	0.011734951451959505
161.8654718615147	0.011728855122268705
161.94740459744543	0.011722761848262181
162.0293782997442	0.011716671628416896
162.11139298889407	0.011710584461210595
162.1934486853885	0.011704500345121771
162.27554540973117	0.01169841927862968
162.35768318243603	0.011692341260214342
162.43986202402724	0.011686266288356537
162.52208195503925	0.011680194361537808
162.60434299601675	0.011674125478240458
162.68664516751483	0.011668059636947541
162.76898849009856	0.011661996836142892
162.85137298434358	0.011655937074311085
162.93379867083576	0.011649880349937457
163.0162655701712	0.011643826661508106
163.0987737029563	0.011637776007509894
163.1813230898078	0.01163172838643043
163.26391375135267	0.01162568379675809
163.34654570822764	0.01161964223698205
163.42921898108173	0.011613603705592094
163.51193359057226	0.011607568201078913
163.59468955736753	0.011601535721933903
163.6774869021462	0.011595506266649219
163.76032564559728	0.011589479833717765
163.84320580842004	0.011583456421633208
163.92612741132425	0.01157743602888996
164.00909047502992	0.01157141865398319
164.09209502026744	0.011565404295408827
164.17514106777756	0.011559392951663548
164.25822863831144	0.011553384621244781
164.34135775263047	0.011547379302650717
164.4245284315068	0.011541376994380273
164.5077406957225	0.011535377694933149
164.59099456607035	0.011529381402809775
164.6742900633535	0.011523388116511333
164.75762720838517	0.011517397834539781
164.8410060219894	0.011511410555397797
164.92442652500037	0.011505426277588824
165.0078887382629	0.011499444999617048
165.091392682632	0.011493466719987409
165.17493837897334	0.011487491437205588
165.2585258481628	0.011481519149778028
165.34215511108673	0.011475549856211915
165.42582618864225	0.011469583555015163
165.50953910173658	0.011463620244696453
165.59329387128744	0.011457659923765216
165.67709051822303	0.011451702590731623
165.76092906348214	0.011445748244106583
165.84480952801385	0.011439796882401765
165.92873193277785	0.011433848504129575
166.0126962987443	0.011427903107803162
166.09670264689365	0.01142196069193643
166.18075099821706	0.011416021255044019
166.26484137371617	0.011410084795641312
166.34897379440304	0.011404151312244438
166.43314828130022	0.011398220803370272
166.51736485544083	0.011392293267536428
166.60162353786853	0.011386368703261261
166.68592434963756	0.011380447109063862
166.77026731181238	0.011374528483464088
166.85465244546828	0.011368612824982513
166.939079771691	0.01136270013214046
167.02354931157691	0.01135679040345999
167.10806108623268	0.011350883637463914
167.1926151167758	0.011344979832675768
167.27721142433418	0.01133907898761984
167.36185003004638	0.011333181100821146
167.4465309550614	0.011327286170805452
167.53125422053893	0.011321394196099255
167.6160198476492	0.011315505175229789
167.700827857573	0.011309619106725033
167.78567827150178	0.011303735989113693
167.87057111063748	0.011297855820925223
167.9555063961928	0.011291978600689803
168.04048414939075	0.011286104326938363
168.12550439146543	0.011280232998202544
168.21056714366114	0.011274364613014747
168.29567242723297	0.011268499169908094
168.38082026344657	0.011262636667416453
168.46601067357827	0.011256777104074417
168.55124367891506	0.011250920478417312
168.63651930075451	0.011245066788981205
168.72183756040425	0.011239216034302935
168.80719847918445	0.011233368212919946
168.892602078424	0.011227523323370542
168.97804837946322	0.011221681364193714
169.063537403653	0.011215842333929187
169.1490691723548	0.01121000623111742
169.23464370694094	0.011204173054299604
169.3202610287944	0.011198342802017652
169.40592115930878	0.011192515472814213
169.49162411988843	0.011186691065232665
169.5773699319483	0.011180869577817122
169.66315861691427	0.011175051009112412
169.74899019622282	0.011169235357664098
169.83486469132092	0.011163422622018486
169.92078212366656	0.011157612800722593
170.0067425147284	0.011151805892324167
170.0927458859858	0.011146001895371682
170.17879225892878	0.011140200808414352
170.26488165505828	0.011134402630002099
170.3510140958858	0.011128607358685585
170.43718960293373	0.011122814993016192
170.5234081977352	0.011117025531546025
170.60966990183405	0.01111123897282792
170.69597473678496	0.011105455315415434
170.78232272415323	0.011099674557862857
170.8687138855153	0.011093896698725183
170.95514824245808	0.011088121736558144
171.0416258165793	0.011082349669918199
171.1281466294876	0.011076580497362525
171.21471070280234	0.011070814217449019
171.3013180581537	0.011065050828736307
171.38796871718276	0.011059290329783726
171.47466270154106	0.011053532719151361
171.5614000328918	0.011047777995399966
171.6481807329083	0.011042026157091057
171.73500482327472	0.011036277202786871
171.82187232568631	0.011030531131050354
171.90878326184915	0.011024787940445167
171.99573765348003	0.011019047629535704
172.08273552230676	0.011013310196887064
172.16977689006785	0.011007575641065078
172.25686177851287	0.011001843960636281
172.34399020940208	0.01099611515416794
172.43116220450676	0.010990389220228028
172.51837778560903	0.01098466615738524
172.60563697450183	0.010978945964208993
172.69293979298905	0.010973228639269415
172.78028626288554	0.010967514181137348
172.8676764060172	0.010961802588384337
172.9551102442202	0.010956093859582692
173.0425877993423	0.010950387993305385
173.13010909324197	0.010944684988126124
173.21767414778867	0.010938984842619322
173.30528298486254	0.010933287555360128
173.39293562635496	0.010927593124924381
173.48063209416813	0.010921901549888641
173.56837241021506	0.010916212828830194
173.65615659642015	0.010910526960327007
173.74398467471838	0.010904843942957786
173.83185666705572	0.010899163775301946
173.91977259538922	0.010893486455939608
174.0077324816869	0.010887811983451604
174.09573634792778	0.010882140356419474
174.18378421610174	0.01087647157342548
174.27187610820658	0.01087080563305279
174.36001204626066	0.010865142533884667
174.44819205228382	0.010859482274505698
174.53641614830994	0.01085382485350098
174.6246843563841	0.010848170269456309
174.71299669856228	0.0108425185209582
174.80135319691158	0.010836869606593868
174.88975387351002	0.010831223524951241
174.97819875044672	0.010825580274618952
175.06668784982193	0.010819939854186337
175.15522119374683	0.010814302262243444
175.2437988043437	0.010808667497381023
175.33242070374584	0.010803035558190536
175.4210869140977	0.010797406443264143
175.50979745755473	0.010791780151194717
175.5985523562835	0.010786156680575826
175.6873516324615	0.01078053603000176
175.77619530827772	0.010774918198067486
175.86508340593184	0.010769303183368694
175.9540159476348	0.010763690984501776
176.0429929556086	0.010758081600063822
176.1320144520864	0.01075247502865263
176.22108045931242	0.010746871268866696
176.31019099954207	0.010741270319305218
176.3993460950419	0.010735672178568094
176.4885457680894	0.010730076845255935
176.57779004097344	0.010724484317970039
176.6670789359939	0.010718894595312408
176.75641247546181	0.010713307675885754
176.84579068169953	0.01070772355829347
176.93521357704037	0.010702142241139662
177.02468118382887	0.010696563723029136
177.11419352442124	0.010690988002567361
177.20375062118345	0.010685415078360598
177.293352496494	0.010679844949015714
177.38299917274225	0.010674277613140304
177.47269067232855	0.010668713069342665
177.5624270176647	0.010663151316231781
177.6522082311735	0.010657592352417346
177.74203433528908	0.010652036176509736
177.8319053524569	0.010646482787120024
177.9218213051331	0.010640932182860005
178.01178221578567	0.01063538436234214
178.10178810689357	0.010629839324179593
178.19183900094697	0.010624297066986229
178.28193492044744	0.010618757589376596
178.37207588790764	0.010613220889965946
178.46226192585158	0.01060768696737022
178.55249305681443	0.010602155820206058
178.64276930334282	0.010596627447090778
178.73309068799446	0.010591101846642408
178.82345723333844	0.010585579017479658
178.9138689619552	0.010580058958221929
179.00432589643614	0.010574541667489328
179.09482805938438	0.010569027143902635
179.18537547341407	0.010563515386083333
179.2759681611509	0.01055800639265358
179.36660614523146	0.010552500162236252
179.45728944830404	0.01054699669345489
179.5480180930282	0.010541495984933731
179.63879210207472	0.010535998035297704
179.72961149812573	0.010530502843172425
179.8204763038748	0.010525010407184197
179.91138654202675	0.010519520725960017
180.00234223529702	0.010514033798127606
180.09334340641465	0.010508549622315247
180.18439007811781	0.010503068197152039
180.27548227315685	0.01049758952126772
180.36662001429352	0.010492113593292714
180.45780332430064	0.010486640411858148
180.54903222596283	0.010481169975595813
180.6403067420758	0.010475702283138199
180.73162689544674	0.01047023733311848
180.82299270889445	0.010464775124170498
180.9144042052489	0.010459315654928797
181.00586140735152	0.010453858924028605
181.09736433805517	0.010448404930105827
181.1889130202242	0.010442953671797052
181.28050747673427	0.010437505147739553
181.37214773047262	0.010432059356571285
181.46383380433807	0.010426616296930875
181.5555657212402	0.010421175967457669
181.6473435041008	0.010415738366791655
181.73916717585286	0.010410303493573513
181.8310367594408	0.010404871346444609
181.9229522778205	0.010399441924046987
182.01491375395938	0.010394015225023376
182.10692121083633	0.010388591248017175
182.1989746714418	0.010383169991672466
182.2910741587775	0.010377751454634019
182.3832196958569	0.010372335635547271
182.47541130570482	0.010366922533058345
182.5676490113577	0.010361512145814038
182.65993283586337	0.010356104472461828
182.75226280228128	0.010350699511649871
182.8446389336824	0.010345297262026997
182.9370612531488	0.010339897722242737
183.0295297837754	0.010334500890947226
183.12204454866728	0.010329106766791352
183.2146055709416	0.010323715348426653
183.30721287372702	0.010318326634505338
183.39986648016387	0.010312940623680296
183.49256641340392	0.010307557314605089
183.5853126966106	0.010302176705933953
183.6781053529589	0.010296798796321798
183.7709444056354	0.01029142358442421
183.86382987783819	0.010286051068897448
183.9567617927771	0.01028068124839844
184.04974017367346	0.010275314121584795
184.14276504376028	0.010269949687114786
184.23583642628213	0.010264587943647362
184.32895434449526	0.010259228889842143
184.42211882166725	0.010253872524359437
184.5153298810781	0.010248518845860175
184.6085875460186	0.010243167853006009
184.7018918397916	0.010237819544459242
184.7952427857115	0.010232473918882847
184.88864040710436	0.01022713097494047
184.9820847273079	0.010221790711296424
185.07557576967153	0.010216453126615692
185.16911355755627	0.01021111821956393
185.26269811433505	0.010205785988807446
185.3563294633922	0.010200456433013236
185.4500076281239	0.010195129550848956
185.54373263193787	0.010189805340982933
185.63750449825383	0.010184483802084147
185.73132325050292	0.010179164932822261
185.82518891212817	0.010173848731867599
185.919101506589	0.01016853519789088
186.01306105734227	0.0101632243295643
186.10706758787092	0.01015791612555991
186.20112112166484	0.010152610584550694
186.29522168222567	0.010147307705210303
186.38936929306678	0.010142007486213054
186.48356397771332	0.010136709926233927
186.57780575970216	0.010131415023948565
186.67209466258205	0.010126122778033271
186.76643070991332	0.01012083318716502
186.8608139252683	0.01011554625002144
186.95524433223093	0.010110261965280832
187.04972195439703	0.01010498033162215
187.14424681537423	0.01009970134772501
187.2388189387819	0.010094425012269696
187.33343834825126	0.010089151323937149
187.4281050674255	0.010083880281408964
187.5228191199592	0.010078611883367417
187.6175805295192	0.010073346128495425
187.71238931978394	0.010068083015476572
187.80724551444382	0.010062822542995098
187.90214913720104	0.010057564709735905
187.99710021176963	0.010052309514384555
188.09209876187552	0.010047056955627265
188.1871448112565	0.01004180703215091
188.28223838366213	0.01003655974264303
188.37737950285396	0.010031315085791817
188.47256819260537	0.010026073060286118
188.56780447670167	0.01002083366481544
188.66308837894002	0.010015596898069946
188.75841992312948	0.010010362758740456
188.85379913309103	0.010005131245518445
188.94922603265712	0.009999902357096066
189.04470064567343	0.009994676092166059
189.14022299599628	0.009989452449421884
189.23579310749426	0.009984231427557643
189.33141100404796	0.009979013025268083
189.42707670954997	0.009973797241248606
189.5227902479047	0.009968584074195269
189.61855164302864	0.009963373522804783
189.71436091885016	0.00995816558577451
189.81021809930957	0.009952960261802469
189.90612320835922	0.009947757549587325
190.0020762699634	0.009942557447828399
190.0980773080983	0.009937359955225666
190.19412634675234	0.009932165070479743
190.29022340992574	0.009926972792291907
190.3863685216307	0.009921783119364083
190.4825617058913	0.009916596050398857
190.57880298674422	0.009911411584099432
190.67509238823757	0.009906229719169693
190.7714299344317	0.009901050454314164
190.86781564939884	0.009895873788238023
190.96424955722352	0.009890699719647084
191.06073168200214	0.00988552824724782
191.15726204784312	0.00988035936974735
191.25384067886714	0.009875193085853435
191.35046759920655	0.009870029394274497
191.44714283300613	0.009864868293719596
191.54386640442263	0.009859709782898433
191.6406383376249	0.009854553860521363
191.7374586567937	0.009849400525299389
191.83432738612208	0.009844249775944156
191.93124454981515	0.009839101611167952
192.02821017208933	0.009833956029683755
192.12522427717536	0.00982881303020507
192.22228688931395	0.009823672611446158
192.31939803275858	0.009818534772121891
192.41655773177496	0.009813399510947781
192.51376601064084	0.009808266826639985
192.61102289364618	0.009803136717915302
192.708328405093	0.00979800918349118
192.80568256929553	0.009792884222085704
192.90308541058016	0.009787761832417599
193.00053695328546	0.009782642013206236
193.0980372217621	0.009777524763171628
193.195586240373	0.009772410081034426
193.29318403349316	0.009767297965515927
193.3908306255099	0.009762188415338064
193.48852604082265	0.009757081429223413
193.5862703038427	0.009751977005895206
193.6840634389946	0.009746875144077263
193.78190547071407	0.009741775842494095
193.87979642344942	0.009736679099870834
193.97773632166113	0.009731584914933254
194.07572518982195	0.009726493286407763
194.17376305241686	0.00972140421302141
194.27184993394306	0.009716317693501885
194.36998585891004	0.009711233726577506
194.4681708518395	0.009706152310977238
194.56640493726536	0.00970107344543068
194.66468813973398	0.00969599712866806
194.76302048380396	0.009690923359420248
194.86140199404585	0.00968585213641876
194.95983269504285	0.009680783458395733
195.05831261139036	0.009675717324083942
195.15684176769594	0.009670653732216806
195.25542018857976	0.00966559268152836
195.35404789867403	0.009660534170753292
195.45272492262336	0.009655478198626914
195.5514512850847	0.009650424763885173
195.65022701072724	0.009645373865264657
195.74905212423258	0.009640325501502577
195.84792665029468	0.009635279671336781
195.94685061361974	0.009630236373505754
196.04582403892655	0.009625195606748599
196.144846950946	0.009620157369805064
196.24391937442147	0.009615121661415526
196.34304133410862	0.00961008848032099
196.44221285477568	0.00960505782526309
196.54143396120307	0.009600029694984098
196.64070467818365	0.009595004088226911
196.74002503052273	0.009589981003735057
196.83939504303797	0.009584960440252692
196.93881474055948	0.009579942396524604
197.03828414792974	0.009574926871296208
197.13780329000366	0.009569913863313548
197.23737219164866	0.009564903371323296
197.33699087774448	0.009559895394072752
197.43665937318335	0.009554889930309845
197.53637770286988	0.009549886978783133
197.6361458917213	0.009544886538241794
197.73596396466718	0.009539888607435636
197.8358319466495	0.0095348931851151
197.93574986262283	0.009529900270031243
198.03571773755414	0.009524909860935757
198.13573559642288	0.009519921956580952
198.23580346422108	0.009514936555719767
198.33592136594723	0.00950995365710606
198.4360893266302	0.009504973259493428
198.53630737129347	0.00949999536163698
198.63657552497912	0.009495019962292147
198.7368938127416	0.009490047060214992
198.83726225964799	0.009485076654162197
198.93768089077778	0.009480108742891069
199.03814973122317	0.009475143325159533
199.13866880608876	0.009470180399726143
199.23923814049178	0.009465219965350071
199.33985775956205	0.009460262020791107
199.44052768844182	0.009455306564809673
199.54124795228591	0.00945035359616681
199.64201857626205	0.009445403113624164
199.7428395855502	0.009440455115944015
199.84371100534295	0.00943550960188927
199.9446328608454	0.009430566570223451
